Zooming in on the Universe: In Search of Quantum Spacetime

This thesis investigates low-dimensional models of nonperturbative quantum gravity, with a special focus on Causal Dynamical Triangulations (CDT). We define the so-called curvature profile, a new quantum gravitational observable based on the quantum Ricci curvature. We subsequently study its coarse-graining capabilities on a class of regular, two-dimensional polygons with isolated curvature singularities, and we determine the curvature profile of (1+1)-dimensional CDT with toroidal topology. Next, we focus on CDT in 2+1 dimensions, intvestigating the behavior of the two-dimensional spatial slice geometries. We then turn our attention to matrix models, exploring a differential reformulation of the integrals over one- and two-matrix ensembles. Finally, we provide a hands-on introduction to computer simulations of CDT quantum gravity.

==> figures/ricci2d/triangulation-crossing-number/data.tikz <==
\draw[linkLine](6.17,-18.7)--(-1.76,-13.);
\draw[linkLine](-1.76,-13.)--(-7.73,-17.1);
\draw[linkLine](6.17,-18.7)--(-7.73,-17.1);
\draw[linkLine](0.237,19.)--(2.66,12.5);
\draw[linkLine](2.66,12.5)--(5.61,19.7);
\draw[linkLine](0.237,19.)--(5.61,19.7);
\draw[linkLine](-46.8,59.7)--(-49.5,60.7);
\draw[linkLine](-4.48,8.58)--(-7.83,6.09);
\draw[linkLine](1.,1.92)--(-7.83,6.09);
\draw[linkLine](1.,1.92)--(-4.48,8.58);
\draw[linkLine](13.8,34.7)--(12.2,34.6);
\draw[linkLine](16.7,31.3)--(12.2,34.6);
\draw[linkLine](13.8,34.7)--(16.7,31.3);
\draw[linkLine](20.6,45.1)--(22.,45.5);
\draw[linkLine](20.6,45.1)--(19.3,45.7);
\draw[linkLine](19.3,45.7)--(22.,45.5);
\draw[linkLine](-22.,7.78)--(-28.3,11.7);
\draw[linkLine](-28.3,11.7)--(-25.7,8.49);
\draw[linkLine](-22.,7.78)--(-25.7,8.49);
\draw[linkLine](-47.7,-21.1)--(-43.9,-15.9);
\draw[linkLine](-47.7,-21.1)--(-41.4,-24.2);
\draw[linkLine](-41.4,-24.2)--(-43.9,-15.9);
\draw[linkLine](14.8,28.8)--(16.9,28.);
\draw[linkLine](14.8,28.8)--(16.7,31.3);
\draw[linkLine](16.7,31.3)--(16.9,28.);
\draw[linkLine](-41.1,56.3)--(-35.7,53.7);
\draw[linkLine](7.48,31.4)--(9.35,30.9);
\draw[linkLine](7.48,31.4)--(8.84,29.2);
\draw[linkLine](8.84,29.2)--(9.35,30.9);
\draw[linkLine](1.12,27.5)--(0.0311,26.8);
\draw[linkLine](2.19,26.)--(0.0311,26.8);
\draw[linkLine](1.12,27.5)--(2.19,26.);
\draw[linkLine](53.4,47.6)--(54.2,48.9);
\draw[linkLine](53.4,47.6)--(50.7,49.7);
\draw[linkLine](50.7,49.7)--(54.2,48.9);
\draw[linkLine](20.8,25.1)--(23.3,24.3);
\draw[linkLine](25.4,20.6)--(20.8,25.1);
\draw[linkLine](25.4,20.6)--(23.3,24.3);
\draw[linkLine](16.3,-50.3)--(16.7,-48.6);
\draw[linkLine](16.3,-50.3)--(12.4,-47.5);
\draw[linkLine](16.7,-48.6)--(12.4,-47.5);
\draw[linkLine](12.2,46.3)--(13.4,45.3);
\draw[linkLine](12.2,46.3)--(14.1,45.8);
\draw[linkLine](14.1,45.8)--(13.4,45.3);
\draw[linkLine](-51.4,-33.1)--(-50.4,-33.1);
\draw[linkLine](-51.4,-33.1)--(-50.7,-35.1);
\draw[linkLine](-50.4,-33.1)--(-50.7,-35.1);
\draw[linkLine](49.1,45.4)--(49.1,47.1);
\draw[linkLine](49.1,45.4)--(51.,45.4);
\draw[linkLine](51.,45.4)--(49.1,47.1);
\draw[linkLine](-49.6,-25.6)--(-53.4,-28.3);
\draw[linkLine](-49.1,-29.5)--(-53.4,-28.3);
\draw[linkLine](-49.1,-29.5)--(-49.6,-25.6);
\draw[linkLine](40.1,47.)--(42.8,46.8);
\draw[linkLine](40.1,47.)--(39.9,49.6);
\draw[linkLine](39.9,49.6)--(42.8,46.8);
\draw[linkLine](33.4,37.5)--(37.5,35.);
\draw[linkLine](33.4,37.5)--(36.6,38.6);
\draw[linkLine](37.5,35.)--(36.6,38.6);
\draw[linkLine](-6.14,30.3)--(-6.58,30.1);
\draw[linkLine](-5.15,28.6)--(-6.58,30.1);
\draw[linkLine](-5.15,28.6)--(-6.14,30.3);
\draw[linkLine](-32.9,51.2)--(-33.6,51.2);
\draw[linkLine](-33.6,51.2)--(-32.2,50.);
\draw[linkLine](-32.9,51.2)--(-32.2,50.);
\draw[linkLine](29.8,40.3)--(31.2,39.9);
\draw[linkLine](29.8,40.3)--(29.3,41.9);
\draw[linkLine](31.2,39.9)--(29.3,41.9);
\draw[linkLine](-41.8,54.1)--(-43.9,54.6);
\draw[linkLine](-42.4,52.8)--(-43.9,54.6);
\draw[linkLine](-42.4,52.8)--(-41.8,54.1);
\draw[linkLine](24.7,-38.7)--(28.1,-38.1);
\draw[linkLine](24.7,-38.7)--(23.7,-35.5);
\draw[linkLine](28.1,-38.1)--(23.7,-35.5);
\draw[linkLine](-50.9,-37.4)--(-48.9,-38.);
\draw[linkLine](-50.9,-37.4)--(-50.7,-35.1);
\draw[linkLine](-48.9,-38.)--(-50.7,-35.1);
\draw[linkLine](56.3,44.)--(59.1,41.1);
\draw[linkLine](-3.97,19.)--(-3.18,22.);
\draw[linkLine](-3.97,19.)--(-5.83,22.5);
\draw[linkLine](-3.18,22.)--(-5.83,22.5);
\draw[linkLine](45.,55.6)--(45.1,56.5);
\draw[linkLine](45.2,33.3)--(46.5,33.9);
\draw[linkLine](45.2,33.3)--(43.4,35.8);
\draw[linkLine](43.4,35.8)--(46.5,33.9);
\draw[linkLine](2.8,34.5)--(0.329,34.7);
\draw[linkLine](1.91,32.3)--(0.329,34.7);
\draw[linkLine](1.91,32.3)--(2.8,34.5);
\draw[linkLine](2.93,46.1)--(3.5,47.3);
\draw[linkLine](6.72,33.2)--(8.41,32.1);
\draw[linkLine](6.72,33.2)--(8.62,33.4);
\draw[linkLine](8.41,32.1)--(8.62,33.4);
\draw[linkLine](16.8,-41.8)--(18.5,-40.9);
\draw[linkLine](20.2,-44.8)--(16.8,-41.8);
\draw[linkLine](20.2,-44.8)--(18.5,-40.9);
\draw[linkLine](-19.,55.)--(-14.1,51.3);
\draw[linkLine](-30.3,-21.6)--(-22.4,-14.9);
\draw[linkLine](-30.3,-21.6)--(-33.1,-12.6);
\draw[linkLine](-33.1,-12.6)--(-22.4,-14.9);
\draw[linkLine](21.1,37.3)--(23.3,39.4);
\draw[linkLine](21.1,37.3)--(25.1,36.3);
\draw[linkLine](25.1,36.3)--(23.3,39.4);
\draw[linkLine](-31.3,34.)--(-30.,32.2);
\draw[linkLine](-31.3,34.)--(-34.2,34.7);
\draw[linkLine](-34.2,34.7)--(-30.,32.2);
\draw[linkLine](8.63,25.)--(12.4,24.3);
\draw[linkLine](11.9,20.9)--(8.63,25.);
\draw[linkLine](11.9,20.9)--(12.4,24.3);
\draw[linkLine](5.81,27.2)--(5.42,27.9);
\draw[linkLine](7.21,27.5)--(5.81,27.2);
\draw[linkLine](7.21,27.5)--(5.42,27.9);
\draw[linkLine](47.5,-10.5)--(46.5,-14.7);
\draw[linkLine](19.8,49.9)--(19.9,48.1);
\draw[linkLine](19.9,48.1)--(21.8,47.8);
\draw[linkLine](19.8,49.9)--(21.8,47.8);
\draw[linkLine](27.4,-35.2)--(28.2,-33.4);
\draw[linkLine](32.7,-36.6)--(27.4,-35.2);
\draw[linkLine](32.7,-36.6)--(28.2,-33.4);
\draw[linkLine](-20.,21.7)--(-23.5,23.1);
\draw[linkLine](-23.5,23.1)--(-22.1,19.6);
\draw[linkLine](-20.,21.7)--(-22.1,19.6);
\draw[linkLine](7.3,47.2)--(7.92,47.5);
\draw[linkLine](7.3,47.2)--(6.27,48.6);
\draw[linkLine](7.92,47.5)--(6.27,48.6);
\draw[linkLine](45.,55.6)--(47.7,54.4);
\draw[linkLine](45.1,56.5)--(47.7,54.4);
\draw[linkLine](-26.7,33.8)--(-22.4,31.7);
\draw[linkLine](-25.8,30.6)--(-26.7,33.8);
\draw[linkLine](-25.8,30.6)--(-22.4,31.7);
\draw[linkLine](-13.,25.1)--(-12.1,25.1);
\draw[linkLine](-13.,25.1)--(-13.4,26.2);
\draw[linkLine](-12.1,25.1)--(-13.4,26.2);
\draw[linkLine](-1.4,32.1)--(-0.914,33.2);
\draw[linkLine](-1.4,32.1)--(0.414,31.3);
\draw[linkLine](0.414,31.3)--(-0.914,33.2);
\draw[linkLine](19.1,-0.519)--(21.3,2.22);
\draw[linkLine](19.1,-0.519)--(26.5,-4.4);
\draw[linkLine](21.3,2.22)--(26.5,-4.4);
\draw[linkLine](-14.9,-37.)--(-12.4,-39.2);
\draw[linkLine](-15.1,-40.7)--(-14.9,-37.);
\draw[linkLine](-15.1,-40.7)--(-12.4,-39.2);
\draw[linkLine](53.3,41.9)--(53.3,43.6);
\draw[linkLine](56.,41.1)--(53.3,41.9);
\draw[linkLine](56.,41.1)--(53.3,43.6);
\draw[linkLine](50.4,38.5)--(52.9,37.9);
\draw[linkLine](50.4,38.5)--(52.2,35.1);
\draw[linkLine](52.9,37.9)--(52.2,35.1);
\draw[linkLine](31.3,16.5)--(35.4,14.8);
\draw[linkLine](33.7,11.7)--(31.3,16.5);
\draw[linkLine](33.7,11.7)--(35.4,14.8);
\draw[linkLine](-39.7,-30.5)--(-36.7,-27.5);
\draw[linkLine](-39.7,-30.5)--(-41.4,-24.2);
\draw[linkLine](-41.4,-24.2)--(-36.7,-27.5);
\draw[linkLine](-3.18,22.)--(-2.56,23.5);
\draw[linkLine](-3.18,22.)--(-5.05,24.6);
\draw[linkLine](-5.05,24.6)--(-2.56,23.5);
\draw[linkLine](13.9,44.9)--(14.6,44.5);
\draw[linkLine](13.9,44.9)--(13.4,44.1);
\draw[linkLine](13.4,44.1)--(14.6,44.5);
\draw[linkLine](20.4,-36.6)--(21.9,-36.9);
\draw[linkLine](20.4,-36.6)--(18.4,-34.7);
\draw[linkLine](21.9,-36.9)--(18.4,-34.7);
\draw[linkLine](44.2,49.2)--(43.,48.7);
\draw[linkLine](44.5,48.)--(43.,48.7);
\draw[linkLine](44.5,48.)--(44.2,49.2);
\draw[linkLine](-33.5,49.6)--(-32.2,50.);
\draw[linkLine](-33.5,49.6)--(-32.2,47.5);
\draw[linkLine](-32.2,47.5)--(-32.2,50.);
\draw[linkLine](-32.9,51.2)--(-32.4,51.4);
\draw[linkLine](-32.9,51.2)--(-33.6,52.3);
\draw[linkLine](-32.4,51.4)--(-33.6,52.3);
\draw[linkLine](19.4,47.1)--(19.3,45.7);
\draw[linkLine](19.4,47.1)--(22.,45.5);
\draw[linkLine](29.1,13.6)--(33.7,11.7);
\draw[linkLine](29.1,13.6)--(31.3,16.5);
\draw[linkLine](-33.5,40.3)--(-35.4,42.5);
\draw[linkLine](-36.3,39.7)--(-35.4,42.5);
\draw[linkLine](-36.3,39.7)--(-33.5,40.3);
\draw[linkLine](-23.7,34.7)--(-22.,32.9);
\draw[linkLine](-23.7,34.7)--(-20.3,33.);
\draw[linkLine](-20.3,33.)--(-22.,32.9);
\draw[linkLine](-4.03,42.2)--(0.193,40.3);
\draw[linkLine](-4.03,42.2)--(-2.38,44.7);
\draw[linkLine](-2.38,44.7)--(0.193,40.3);
\draw[linkLine](4.78,30.2)--(3.21,28.2);
\draw[linkLine](5.44,28.6)--(3.21,28.2);
\draw[linkLine](5.44,28.6)--(4.78,30.2);
\draw[linkLine](-16.1,44.)--(-17.1,37.2);
\draw[linkLine](-9.01,41.6)--(-17.1,37.2);
\draw[linkLine](-16.1,44.)--(-9.01,41.6);
\draw[linkLine](8.67,46.1)--(10.8,45.8);
\draw[linkLine](8.67,46.1)--(9.11,47.1);
\draw[linkLine](9.11,47.1)--(10.8,45.8);
\draw[linkLine](50.4,38.5)--(50.1,42.3);
\draw[linkLine](52.9,37.9)--(50.1,42.3);
\draw[linkLine](15.9,-39.5)--(17.4,-39.5);
\draw[linkLine](15.9,-39.5)--(16.2,-38.6);
\draw[linkLine](16.2,-38.6)--(17.4,-39.5);
\draw[linkLine](9.82,36.7)--(9.93,35.5);
\draw[linkLine](9.93,35.5)--(12.2,34.6);
\draw[linkLine](9.82,36.7)--(12.2,34.6);
\draw[linkLine](14.8,28.8)--(12.7,27.4);
\draw[linkLine](12.7,27.4)--(16.1,26.3);
\draw[linkLine](14.8,28.8)--(16.1,26.3);
\draw[linkLine](-20.,21.7)--(-17.4,20.6);
\draw[linkLine](-20.,21.7)--(-17.9,18.5);
\draw[linkLine](-17.9,18.5)--(-17.4,20.6);
\draw[linkLine](45.2,33.3)--(46.8,32.2);
\draw[linkLine](46.8,32.2)--(46.5,33.9);
\draw[linkLine](18.4,40.1)--(20.,39.6);
\draw[linkLine](18.4,40.1)--(21.1,37.3);
\draw[linkLine](21.1,37.3)--(20.,39.6);
\draw[linkLine](-51.4,-33.1)--(-51.9,-31.6);
\draw[linkLine](-50.4,-33.1)--(-51.9,-31.6);
\draw[linkLine](1.12,27.5)--(3.21,28.2);
\draw[linkLine](1.12,27.5)--(-0.951,28.9);
\draw[linkLine](-0.951,28.9)--(3.21,28.2);
\draw[linkLine](21.7,42.4)--(23.2,42.8);
\draw[linkLine](21.7,42.4)--(22.2,43.8);
\draw[linkLine](22.2,43.8)--(23.2,42.8);
\draw[linkLine](-22.9,-9.18)--(-19.,-9.33);
\draw[linkLine](-22.9,-9.18)--(-22.4,-14.9);
\draw[linkLine](-22.4,-14.9)--(-19.,-9.33);
\draw[linkLine](32.4,-43.9)--(34.2,-43.1);
\draw[linkLine](32.4,-43.9)--(31.7,-40.8);
\draw[linkLine](34.2,-43.1)--(31.7,-40.8);
\draw[linkLine](25.4,20.6)--(31.3,16.5);
\draw[linkLine](29.1,13.6)--(25.4,20.6);
\draw[linkLine](19.2,44.9)--(19.6,44.9);
\draw[linkLine](19.2,44.9)--(19.8,44.2);
\draw[linkLine](19.8,44.2)--(19.6,44.9);
\draw[linkLine](34.2,-40.9)--(36.3,-40.8);
\draw[linkLine](34.2,-40.9)--(36.2,-43.1);
\draw[linkLine](36.2,-43.1)--(36.3,-40.8);
\draw[linkLine](-19.1,28.5)--(-19.1,27.6);
\draw[linkLine](-19.1,28.5)--(-21.5,28.7);
\draw[linkLine](-21.5,28.7)--(-19.1,27.6);
\draw[linkLine](-4.68,30.2)--(-3.14,31.);
\draw[linkLine](-4.68,30.2)--(-0.951,28.9);
\draw[linkLine](-0.951,28.9)--(-3.14,31.);
\draw[linkLine](33.4,37.5)--(35.5,34.4);
\draw[linkLine](37.5,35.)--(35.5,34.4);
\draw[linkLine](5.44,33.7)--(4.58,33.9);
\draw[linkLine](4.58,33.9)--(5.03,32.5);
\draw[linkLine](5.44,33.7)--(5.03,32.5);
\draw[linkLine](46.5,44.)--(44.5,43.4);
\draw[linkLine](50.1,42.3)--(44.5,43.4);
\draw[linkLine](46.5,44.)--(50.1,42.3);
\draw[linkLine](41.4,30.1)--(41.8,29.9);
\draw[linkLine](41.4,30.1)--(41.2,31.8);
\draw[linkLine](41.2,31.8)--(41.8,29.9);
\draw[linkLine](10.2,44.4)--(11.7,43.8);
\draw[linkLine](10.2,44.4)--(11.5,41.9);
\draw[linkLine](11.7,43.8)--(11.5,41.9);
\draw[linkLine](21.9,33.8)--(22.9,34.9);
\draw[linkLine](21.9,33.8)--(21.1,37.3);
\draw[linkLine](22.9,34.9)--(21.1,37.3);
\draw[linkLine](-39.9,43.)--(-38.7,45.3);
\draw[linkLine](45.4,46.4)--(45.9,47.);
\draw[linkLine](45.4,46.4)--(44.4,47.2);
\draw[linkLine](44.4,47.2)--(45.9,47.);
\draw[linkLine](23.,43.9)--(23.,44.4);
\draw[linkLine](23.8,43.8)--(23.,43.9);
\draw[linkLine](23.8,43.8)--(23.,44.4);
\draw[linkLine](44.4,24.3)--(45.3,25.);
\draw[linkLine](44.4,24.3)--(47.5,22.2);
\draw[linkLine](47.5,22.2)--(45.3,25.);
\draw[linkLine](-31.5,45.1)--(-30.4,43.9);
\draw[linkLine](-31.5,45.1)--(-29.8,45.);
\draw[linkLine](-29.8,45.)--(-30.4,43.9);
\draw[linkLine](-14.8,-9.22)--(-11.5,-8.98);
\draw[linkLine](-14.8,-9.22)--(-7.73,-17.1);
\draw[linkLine](-7.73,-17.1)--(-11.5,-8.98);
\draw[linkLine](2.75,41.9)--(3.36,43.8);
\draw[linkLine](2.75,41.9)--(0.804,45.3);
\draw[linkLine](3.36,43.8)--(0.804,45.3);
\draw[linkLine](5.24,42.)--(4.82,41.);
\draw[linkLine](4.82,41.)--(6.28,40.3);
\draw[linkLine](5.24,42.)--(6.28,40.3);
\draw[linkLine](40.1,47.)--(37.2,49.2);
\draw[linkLine](38.8,44.2)--(37.2,49.2);
\draw[linkLine](40.1,47.)--(38.8,44.2);
\draw[linkLine](24.9,39.6)--(25.6,39.9);
\draw[linkLine](24.9,39.6)--(24.1,41.);
\draw[linkLine](24.1,41.)--(25.6,39.9);
\draw[linkLine](12.7,47.5)--(14.1,45.8);
\draw[linkLine](27.9,41.5)--(26.9,42.7);
\draw[linkLine](26.9,40.6)--(26.9,42.7);
\draw[linkLine](27.9,41.5)--(26.9,40.6);
\draw[linkLine](-11.5,-8.98)--(-6.96,-9.62);
\draw[linkLine](-7.73,-17.1)--(-6.96,-9.62);
\draw[linkLine](34.1,-16.1)--(38.,-17.9);
\draw[linkLine](35.6,-19.2)--(34.1,-16.1);
\draw[linkLine](35.6,-19.2)--(38.,-17.9);
\draw[linkLine](54.7,38.9)--(54.1,40.7);
\draw[linkLine](54.7,38.9)--(50.1,42.3);
\draw[linkLine](54.1,40.7)--(50.1,42.3);
\draw[linkLine](19.4,-40.4)--(20.3,-40.1);
\draw[linkLine](19.4,-40.4)--(18.1,-38.9);
\draw[linkLine](18.1,-38.9)--(20.3,-40.1);
\draw[linkLine](29.8,-30.5)--(29.2,-28.9);
\draw[linkLine](29.8,-30.5)--(32.1,-30.7);
\draw[linkLine](29.2,-28.9)--(32.1,-30.7);
\draw[linkLine](-3.05,26.)--(-0.886,25.6);
\draw[linkLine](-3.05,26.)--(-3.15,27.1);
\draw[linkLine](-3.15,27.1)--(-0.886,25.6);
\draw[linkLine](-12.5,17.7)--(-11.6,17.8);
\draw[linkLine](-12.5,17.7)--(-9.91,16.2);
\draw[linkLine](-11.6,17.8)--(-9.91,16.2);
\draw[linkLine](20.5,-38.7)--(21.4,-37.8);
\draw[linkLine](20.5,-38.7)--(23.,-39.5);
\draw[linkLine](21.4,-37.8)--(23.,-39.5);
\draw[linkLine](33.3,-32.7)--(32.1,-30.7);
\draw[linkLine](33.3,-32.7)--(31.1,-32.5);
\draw[linkLine](31.1,-32.5)--(32.1,-30.7);
\draw[linkLine](-12.,49.7)--(-10.2,49.4);
\draw[linkLine](-10.1,47.1)--(-12.,49.7);
\draw[linkLine](-10.1,47.1)--(-10.2,49.4);
\draw[linkLine](41.2,31.8)--(45.,31.2);
\draw[linkLine](41.2,31.8)--(43.,30.);
\draw[linkLine](45.,31.2)--(43.,30.);
\draw[linkLine](-12.1,25.1)--(-11.5,25.6);
\draw[linkLine](-13.4,26.2)--(-11.5,25.6);
\draw[linkLine](-53.8,-31.)--(-51.9,-31.6);
\draw[linkLine](-53.8,-31.)--(-53.4,-28.3);
\draw[linkLine](-53.4,-28.3)--(-51.9,-31.6);
\draw[linkLine](-32.,-25.7)--(-29.4,-27.3);
\draw[linkLine](-30.3,-21.6)--(-32.,-25.7);
\draw[linkLine](-30.3,-21.6)--(-29.4,-27.3);
\draw[linkLine](13.4,44.1)--(14.9,43.6);
\draw[linkLine](13.4,44.1)--(15.9,42.1);
\draw[linkLine](14.9,43.6)--(15.9,42.1);
\draw[linkLine](-33.,22.9)--(-37.4,22.3);
\draw[linkLine](14.4,-36.7)--(17.4,-36.9);
\draw[linkLine](14.4,-36.7)--(18.4,-34.7);
\draw[linkLine](17.4,-36.9)--(18.4,-34.7);
\draw[linkLine](25.4,24.4)--(32.9,21.8);
\draw[linkLine](25.4,20.6)--(25.4,24.4);
\draw[linkLine](25.4,20.6)--(32.9,21.8);
\draw[linkLine](15.,-46.2)--(15.3,-43.6);
\draw[linkLine](15.,-46.2)--(12.1,-44.);
\draw[linkLine](15.3,-43.6)--(12.1,-44.);
\draw[linkLine](26.3,33.8)--(29.7,34.);
\draw[linkLine](26.3,33.8)--(25.1,36.3);
\draw[linkLine](29.7,34.)--(25.1,36.3);
\draw[linkLine](-25.8,30.6)--(-23.5,26.5);
\draw[linkLine](-25.8,30.6)--(-21.5,28.7);
\draw[linkLine](-21.5,28.7)--(-23.5,26.5);
\draw[linkLine](7.21,27.5)--(9.95,26.7);
\draw[linkLine](7.21,27.5)--(8.84,29.2);
\draw[linkLine](8.84,29.2)--(9.95,26.7);
\draw[linkLine](-27.3,-26.7)--(-23.4,-28.3);
\draw[linkLine](-27.3,-26.7)--(-26.,-29.7);
\draw[linkLine](-26.,-29.7)--(-23.4,-28.3);
\draw[linkLine](28.1,30.3)--(35.3,28.9);
\draw[linkLine](28.1,30.3)--(29.7,34.);
\draw[linkLine](29.7,34.)--(35.3,28.9);
\draw[linkLine](1.44,-51.2)--(1.67,-49.);
\draw[linkLine](1.44,-51.2)--(-2.82,-48.1);
\draw[linkLine](-2.82,-48.1)--(1.67,-49.);
\draw[linkLine](38.3,30.4)--(40.3,30.5);
\draw[linkLine](38.3,30.4)--(38.1,32.4);
\draw[linkLine](40.3,30.5)--(38.1,32.4);
\draw[linkLine](6.72,-7.38)--(14.2,-12.4);
\draw[linkLine](6.72,-7.38)--(15.2,-4.58);
\draw[linkLine](14.2,-12.4)--(15.2,-4.58);
\draw[linkLine](-5.15,28.6)--(-4.68,30.2);
\draw[linkLine](-6.14,30.3)--(-4.68,30.2);
\draw[linkLine](5.73,25.4)--(4.42,24.6);
\draw[linkLine](4.42,24.6)--(6.16,23.8);
\draw[linkLine](5.73,25.4)--(6.16,23.8);
\draw[linkLine](-50.4,-33.1)--(-48.3,-34.3);
\draw[linkLine](-48.3,-34.3)--(-50.7,-35.1);
\draw[linkLine](44.9,54.8)--(45.8,53.2);
\draw[linkLine](47.7,54.4)--(45.8,53.2);
\draw[linkLine](44.9,54.8)--(47.7,54.4);
\draw[linkLine](56.3,44.)--(58.1,45.4);
\draw[linkLine](-15.,18.9)--(-12.5,17.7);
\draw[linkLine](-15.,18.9)--(-13.2,16.2);
\draw[linkLine](-13.2,16.2)--(-12.5,17.7);
\draw[linkLine](-2.38,44.7)--(0.804,45.3);
\draw[linkLine](-4.16,-43.)--(-5.94,-40.1);
\draw[linkLine](-5.94,-40.1)--(-8.69,-41.5);
\draw[linkLine](-4.16,-43.)--(-8.69,-41.5);
\draw[linkLine](20.2,-44.8)--(25.4,-45.7);
\draw[linkLine](20.2,-44.8)--(21.5,-42.1);
\draw[linkLine](25.4,-45.7)--(21.5,-42.1);
\draw[linkLine](17.,45.6)--(15.7,46.2);
\draw[linkLine](15.7,46.2)--(17.1,44.8);
\draw[linkLine](17.,45.6)--(17.1,44.8);
\draw[linkLine](7.48,31.4)--(8.41,32.1);
\draw[linkLine](9.35,30.9)--(8.41,32.1);
\draw[linkLine](-11.,27.7)--(-9.57,27.3);
\draw[linkLine](-11.,27.7)--(-11.9,29.7);
\draw[linkLine](-11.9,29.7)--(-9.57,27.3);
\draw[linkLine](-8.63,24.2)--(-10.4,23.4);
\draw[linkLine](-7.36,21.9)--(-10.4,23.4);
\draw[linkLine](-8.63,24.2)--(-7.36,21.9);
\draw[linkLine](-22.2,4.87)--(-20.3,3.97);
\draw[linkLine](-22.2,4.87)--(-22.,7.78);
\draw[linkLine](-20.3,3.97)--(-22.,7.78);
\draw[linkLine](19.8,44.2)--(19.5,43.);
\draw[linkLine](21.7,42.4)--(19.5,43.);
\draw[linkLine](21.7,42.4)--(19.8,44.2);
\draw[linkLine](13.2,31.8)--(14.,32.3);
\draw[linkLine](13.2,31.8)--(12.2,33.2);
\draw[linkLine](14.,32.3)--(12.2,33.2);
\draw[linkLine](-46.2,-9.16)--(-42.7,-11.2);
\draw[linkLine](-46.2,-9.16)--(-43.9,-15.9);
\draw[linkLine](-42.7,-11.2)--(-43.9,-15.9);
\draw[linkLine](24.7,-38.7)--(22.8,-38.3);
\draw[linkLine](22.8,-38.3)--(21.9,-36.9);
\draw[linkLine](24.7,-38.7)--(21.9,-36.9);
\draw[linkLine](-29.6,34.)--(-30.,36.1);
\draw[linkLine](-31.6,35.1)--(-30.,36.1);
\draw[linkLine](-31.6,35.1)--(-29.6,34.);
\draw[linkLine](-39.7,49.9)--(-36.3,48.9);
\draw[linkLine](-39.7,49.9)--(-37.6,50.6);
\draw[linkLine](-37.6,50.6)--(-36.3,48.9);
\draw[linkLine](43.5,45.2)--(42.,45.3);
\draw[linkLine](44.5,43.4)--(42.,45.3);
\draw[linkLine](44.5,43.4)--(43.5,45.2);
\draw[linkLine](-18.4,24.5)--(-20.,24.8);
\draw[linkLine](-20.,24.8)--(-18.1,22.8);
\draw[linkLine](-18.4,24.5)--(-18.1,22.8);
\draw[linkLine](-32.1,41.6)--(-31.2,39.5);
\draw[linkLine](-32.1,41.6)--(-28.5,39.3);
\draw[linkLine](-31.2,39.5)--(-28.5,39.3);
\draw[linkLine](36.6,-33.7)--(42.3,-32.9);
\draw[linkLine](36.6,-33.7)--(36.4,-27.4);
\draw[linkLine](36.4,-27.4)--(42.3,-32.9);
\draw[linkLine](47.6,57.5)--(46.1,56.8);
\draw[linkLine](47.7,54.4)--(46.1,56.8);
\draw[linkLine](47.6,57.5)--(47.7,54.4);
\draw[linkLine](44.5,48.)--(45.1,48.2);
\draw[linkLine](44.2,49.2)--(45.1,48.2);
\draw[linkLine](-23.9,6.82)--(-23.4,5.61);
\draw[linkLine](-23.9,6.82)--(-22.,7.78);
\draw[linkLine](-23.4,5.61)--(-22.,7.78);
\draw[linkLine](43.2,-22.1)--(46.8,-20.);
\draw[linkLine](43.2,-22.1)--(41.5,-16.4);
\draw[linkLine](46.8,-20.)--(41.5,-16.4);
\draw[linkLine](-11.6,-34.2)--(-7.58,-37.9);
\draw[linkLine](-11.6,-34.2)--(-2.54,-34.4);
\draw[linkLine](-2.54,-34.4)--(-7.58,-37.9);
\draw[linkLine](44.5,48.)--(44.4,47.2);
\draw[linkLine](44.4,47.2)--(43.,48.7);
\draw[linkLine](34.5,45.1)--(38.8,44.2);
\draw[linkLine](34.5,45.1)--(33.9,46.6);
\draw[linkLine](38.8,44.2)--(33.9,46.6);
\draw[linkLine](9.18,42.2)--(8.21,44.4);
\draw[linkLine](9.18,42.2)--(11.5,41.9);
\draw[linkLine](11.5,41.9)--(8.21,44.4);
\draw[linkLine](-6.17,-2.48)--(-1.66,-4.57);
\draw[linkLine](-6.17,-2.48)--(-6.42,0.804);
\draw[linkLine](-1.66,-4.57)--(-6.42,0.804);
\draw[linkLine](-3.97,19.)--(-3.2,15.7);
\draw[linkLine](-3.2,15.7)--(-7.18,17.8);
\draw[linkLine](-3.97,19.)--(-7.18,17.8);
\draw[linkLine](46.7,49.9)--(47.9,50.);
\draw[linkLine](47.5,48.7)--(46.7,49.9);
\draw[linkLine](47.5,48.7)--(47.9,50.);
\draw[linkLine](11.9,20.9)--(14.8,14.7);
\draw[linkLine](14.8,14.7)--(21.4,15.9);
\draw[linkLine](11.9,20.9)--(21.4,15.9);
\draw[linkLine](-31.3,-28.1)--(-30.3,-29.1);
\draw[linkLine](-31.3,-28.1)--(-29.4,-27.3);
\draw[linkLine](-30.3,-29.1)--(-29.4,-27.3);
\draw[linkLine](-1.62,9.98)--(2.66,12.5);
\draw[linkLine](-1.62,9.98)--(-4.34,13.7);
\draw[linkLine](-4.34,13.7)--(2.66,12.5);
\draw[linkLine](48.1,36.8)--(49.5,37.6);
\draw[linkLine](48.1,36.8)--(47.2,39.8);
\draw[linkLine](47.2,39.8)--(49.5,37.6);
\draw[linkLine](47.1,25.6)--(45.3,25.);
\draw[linkLine](47.1,25.6)--(47.5,22.2);
\draw[linkLine](5.44,47.9)--(6.39,47.3);
\draw[linkLine](5.44,47.9)--(6.27,48.6);
\draw[linkLine](6.39,47.3)--(6.27,48.6);
\draw[linkLine](23.2,44.5)--(23.9,44.5);
\draw[linkLine](23.2,44.5)--(23.8,43.8);
\draw[linkLine](23.8,43.8)--(23.9,44.5);
\draw[linkLine](31.3,16.5)--(32.9,21.8);
\draw[linkLine](8.84,29.2)--(11.,29.8);
\draw[linkLine](9.35,30.9)--(11.,29.8);
\draw[linkLine](39.9,38.1)--(43.4,35.8);
\draw[linkLine](40.3,35.5)--(39.9,38.1);
\draw[linkLine](40.3,35.5)--(43.4,35.8);
\draw[linkLine](25.4,20.6)--(19.,22.9);
\draw[linkLine](19.,22.9)--(20.8,25.1);
\draw[linkLine](-41.7,-33.9)--(-38.5,-35.1);
\draw[linkLine](-39.7,-30.5)--(-41.7,-33.9);
\draw[linkLine](-39.7,-30.5)--(-38.5,-35.1);
\draw[linkLine](51.7,32.4)--(50.2,31.7);
\draw[linkLine](53.1,29.4)--(50.2,31.7);
\draw[linkLine](51.7,32.4)--(53.1,29.4);
\draw[linkLine](26.3,33.8)--(24.5,33.2);
\draw[linkLine](24.5,33.2)--(24.,35.1);
\draw[linkLine](26.3,33.8)--(24.,35.1);
\draw[linkLine](-39.6,51.6)--(-39.,51.2);
\draw[linkLine](-39.7,49.9)--(-39.6,51.6);
\draw[linkLine](-39.7,49.9)--(-39.,51.2);
\draw[linkLine](11.8,-49.)--(12.9,-49.7);
\draw[linkLine](11.8,-49.)--(12.5,-50.8);
\draw[linkLine](12.5,-50.8)--(12.9,-49.7);
\draw[linkLine](28.1,30.3)--(32.9,21.8);
\draw[linkLine](35.3,28.9)--(32.9,21.8);
\draw[linkLine](27.9,41.5)--(28.6,40.8);
\draw[linkLine](27.9,41.5)--(29.3,41.9);
\draw[linkLine](29.3,41.9)--(28.6,40.8);
\draw[linkLine](56.3,33.5)--(57.4,34.9);
\draw[linkLine](56.3,33.5)--(61.6,31.4);
\draw[linkLine](61.6,31.4)--(57.4,34.9);
\draw[linkLine](-32.,-25.7)--(-36.,-24.2);
\draw[linkLine](-33.1,-27.3)--(-36.,-24.2);
\draw[linkLine](-32.,-25.7)--(-33.1,-27.3);
\draw[linkLine](37.5,35.)--(40.3,35.5);
\draw[linkLine](41.2,31.8)--(37.5,35.);
\draw[linkLine](41.2,31.8)--(40.3,35.5);
\draw[linkLine](1.49,22.7)--(2.91,22.5);
\draw[linkLine](1.49,22.7)--(1.35,23.9);
\draw[linkLine](1.35,23.9)--(2.91,22.5);
\draw[linkLine](30.5,-28.6)--(32.1,-28.);
\draw[linkLine](30.5,-28.6)--(28.7,-26.8);
\draw[linkLine](28.7,-26.8)--(32.1,-28.);
\draw[linkLine](18.3,44.)--(19.,44.1);
\draw[linkLine](18.3,44.)--(18.3,45.);
\draw[linkLine](18.3,45.)--(19.,44.1);
\draw[linkLine](19.1,-0.519)--(13.6,4.69);
\draw[linkLine](21.3,2.22)--(13.6,4.69);
\draw[linkLine](-15.4,22.3)--(-13.7,23.1);
\draw[linkLine](-15.4,22.3)--(-15.7,24.8);
\draw[linkLine](-15.7,24.8)--(-13.7,23.1);
\draw[linkLine](9.95,26.7)--(12.7,27.4);
\draw[linkLine](8.84,29.2)--(12.7,27.4);
\draw[linkLine](10.2,44.4)--(8.21,44.4);
\draw[linkLine](6.17,-18.7)--(18.,-27.5);
\draw[linkLine](6.17,-18.7)--(7.97,-30.);
\draw[linkLine](7.97,-30.)--(18.,-27.5);
\draw[linkLine](-15.7,15.2)--(-10.9,11.8);
\draw[linkLine](-15.7,15.2)--(-13.2,16.2);
\draw[linkLine](-13.2,16.2)--(-10.9,11.8);
\draw[linkLine](20.4,-36.6)--(19.9,-37.);
\draw[linkLine](19.9,-37.)--(21.4,-37.8);
\draw[linkLine](20.4,-36.6)--(21.4,-37.8);
\draw[linkLine](-32.1,41.6)--(-33.9,45.6);
\draw[linkLine](-33.9,45.6)--(-35.4,42.5);
\draw[linkLine](-32.1,41.6)--(-35.4,42.5);
\draw[linkLine](4.58,33.9)--(2.8,34.5);
\draw[linkLine](2.8,34.5)--(5.03,32.5);
\draw[linkLine](-14.9,25.3)--(-14.1,25.2);
\draw[linkLine](-14.9,25.3)--(-16.2,28.);
\draw[linkLine](-14.1,25.2)--(-16.2,28.);
\draw[linkLine](56.3,33.5)--(54.8,35.6);
\draw[linkLine](54.8,35.6)--(57.4,34.9);
\draw[linkLine](20.6,-9.98)--(23.1,-9.18);
\draw[linkLine](20.6,-9.98)--(23.9,-13.2);
\draw[linkLine](23.1,-9.18)--(23.9,-13.2);
\draw[linkLine](-10.3,18.5)--(-7.18,17.8);
\draw[linkLine](-10.3,18.5)--(-10.6,20.9);
\draw[linkLine](-10.6,20.9)--(-7.18,17.8);
\draw[linkLine](14.8,14.7)--(16.6,10.8);
\draw[linkLine](21.5,9.49)--(16.6,10.8);
\draw[linkLine](14.8,14.7)--(21.5,9.49);
\draw[linkLine](33.4,-24.4)--(34.,-23.5);
\draw[linkLine](33.4,-24.4)--(31.3,-21.9);
\draw[linkLine](31.3,-21.9)--(34.,-23.5);
\draw[linkLine](-39.9,43.)--(-37.6,42.6);
\draw[linkLine](-39.9,43.)--(-36.3,39.7);
\draw[linkLine](-36.3,39.7)--(-37.6,42.6);
\draw[linkLine](28.1,-38.1)--(32.7,-36.6);
\draw[linkLine](28.1,-38.1)--(27.4,-35.2);
\draw[linkLine](-33.5,49.6)--(-35.6,51.4);
\draw[linkLine](-35.6,51.4)--(-32.2,50.);
\draw[linkLine](23.4,49.8)--(26.,48.9);
\draw[linkLine](23.4,49.8)--(24.3,51.5);
\draw[linkLine](24.3,51.5)--(26.,48.9);
\draw[linkLine](10.6,-40.6)--(14.,-40.3);
\draw[linkLine](10.6,-40.6)--(11.3,-37.8);
\draw[linkLine](14.,-40.3)--(11.3,-37.8);
\draw[linkLine](41.2,31.8)--(42.8,33.5);
\draw[linkLine](45.,31.2)--(42.8,33.5);
\draw[linkLine](10.3,34.1)--(9.61,34.8);
\draw[linkLine](10.3,34.1)--(8.22,35.3);
\draw[linkLine](9.61,34.8)--(8.22,35.3);
\draw[linkLine](15.1,-18.8)--(19.4,-17.);
\draw[linkLine](15.1,-18.8)--(14.2,-12.4);
\draw[linkLine](19.4,-17.)--(14.2,-12.4);
\draw[linkLine](0.196,24.1)--(1.35,23.9);
\draw[linkLine](1.49,22.7)--(0.196,24.1);
\draw[linkLine](43.2,-22.1)--(40.6,-25.2);
\draw[linkLine](-19.9,23.3)--(-18.1,22.8);
\draw[linkLine](-20.,21.7)--(-19.9,23.3);
\draw[linkLine](-20.,21.7)--(-18.1,22.8);
\draw[linkLine](15.9,-39.5)--(14.,-40.3);
\draw[linkLine](14.,-40.3)--(16.8,-41.8);
\draw[linkLine](15.9,-39.5)--(16.8,-41.8);
\draw[linkLine](54.1,31.7)--(54.9,32.8);
\draw[linkLine](54.1,31.7)--(52.2,35.1);
\draw[linkLine](52.2,35.1)--(54.9,32.8);
\draw[linkLine](27.8,43.3)--(29.3,41.9);
\draw[linkLine](27.8,43.3)--(28.3,44.4);
\draw[linkLine](29.3,41.9)--(28.3,44.4);
\draw[linkLine](-38.4,-13.5)--(-33.1,-12.6);
\draw[linkLine](-38.4,-13.5)--(-42.1,-6.32);
\draw[linkLine](-33.1,-12.6)--(-42.1,-6.32);
\draw[linkLine](-4.48,8.58)--(-0.876,6.9);
\draw[linkLine](1.,1.92)--(-0.876,6.9);
\draw[linkLine](44.5,38.6)--(47.2,39.8);
\draw[linkLine](48.1,36.8)--(44.5,38.6);
\draw[linkLine](44.8,45.1)--(43.5,45.2);
\draw[linkLine](44.8,45.1)--(44.5,43.4);
\draw[linkLine](-8.02,31.7)--(-7.15,34.9);
\draw[linkLine](-8.02,31.7)--(-17.1,37.2);
\draw[linkLine](-7.15,34.9)--(-17.1,37.2);
\draw[linkLine](-35.4,19.6)--(-31.5,16.7);
\draw[linkLine](-35.4,19.6)--(-33.,22.9);
\draw[linkLine](-33.,22.9)--(-31.5,16.7);
\draw[linkLine](6.72,-7.38)--(8.97,-13.7);
\draw[linkLine](8.97,-13.7)--(14.2,-12.4);
\draw[linkLine](-19.1,28.5)--(-16.2,28.);
\draw[linkLine](-16.2,28.)--(-19.1,27.6);
\draw[linkLine](-8.19,-39.6)--(-7.6,-39.8);
\draw[linkLine](-8.19,-39.6)--(-7.58,-37.9);
\draw[linkLine](-7.6,-39.8)--(-7.58,-37.9);
\draw[linkLine](7.97,-30.)--(18.4,-34.7);
\draw[linkLine](14.4,-36.7)--(7.97,-30.);
\draw[linkLine](-26.7,41.5)--(-24.1,37.5);
\draw[linkLine](-26.7,41.5)--(-28.5,39.3);
\draw[linkLine](-24.1,37.5)--(-28.5,39.3);
\draw[linkLine](61.6,31.4)--(56.9,30.9);
\draw[linkLine](58.8,26.5)--(56.9,30.9);
\draw[linkLine](58.8,26.5)--(61.6,31.4);
\draw[linkLine](-27.2,36.5)--(-26.7,33.8);
\draw[linkLine](-23.7,34.7)--(-27.2,36.5);
\draw[linkLine](-23.7,34.7)--(-26.7,33.8);
\draw[linkLine](3.3,48.6)--(3.5,47.3);
\draw[linkLine](4.32,47.5)--(3.5,47.3);
\draw[linkLine](3.3,48.6)--(4.32,47.5);
\draw[linkLine](7.6,22.4)--(5.61,19.7);
\draw[linkLine](11.9,20.9)--(5.61,19.7);
\draw[linkLine](11.9,20.9)--(7.6,22.4);
\draw[linkLine](0.237,19.)--(0.0706,21.8);
\draw[linkLine](-3.18,22.)--(0.237,19.);
\draw[linkLine](-3.18,22.)--(0.0706,21.8);
\draw[linkLine](47.4,-36.2)--(45.8,-34.6);
\draw[linkLine](10.2,40.7)--(11.5,41.9);
\draw[linkLine](10.2,40.7)--(9.18,42.2);
\draw[linkLine](23.4,49.8)--(22.2,48.9);
\draw[linkLine](22.2,48.9)--(21.1,50.6);
\draw[linkLine](23.4,49.8)--(21.1,50.6);
\draw[linkLine](54.7,38.9)--(52.9,37.9);
\draw[linkLine](-1.76,-13.)--(-6.96,-9.62);
\draw[linkLine](-6.67,24.3)--(-7.,25.5);
\draw[linkLine](-6.67,24.3)--(-8.35,25.7);
\draw[linkLine](-8.35,25.7)--(-7.,25.5);
\draw[linkLine](13.9,44.9)--(14.1,45.8);
\draw[linkLine](14.1,45.8)--(14.6,44.5);
\draw[linkLine](-15.,18.9)--(-12.6,19.6);
\draw[linkLine](-12.6,19.6)--(-12.5,17.7);
\draw[linkLine](22.,31.6)--(24.1,31.5);
\draw[linkLine](22.,31.6)--(23.9,28.6);
\draw[linkLine](24.1,31.5)--(23.9,28.6);
\draw[linkLine](9.91,47.4)--(10.9,47.);
\draw[linkLine](9.91,47.4)--(10.6,48.5);
\draw[linkLine](10.9,47.)--(10.6,48.5);
\draw[linkLine](-42.4,52.8)--(-40.6,52.7);
\draw[linkLine](-39.7,49.9)--(-42.4,52.8);
\draw[linkLine](-39.7,49.9)--(-40.6,52.7);
\draw[linkLine](-26.2,-38.1)--(-20.9,-38.6);
\draw[linkLine](-26.2,-38.1)--(-25.,-33.6);
\draw[linkLine](-20.9,-38.6)--(-25.,-33.6);
\draw[linkLine](-33.,22.9)--(-25.,16.);
\draw[linkLine](-25.,16.)--(-31.5,16.7);
\draw[linkLine](-43.1,-38.3)--(-39.1,-38.5);
\draw[linkLine](42.3,21.9)--(32.9,21.8);
\draw[linkLine](41.2,18.)--(32.9,21.8);
\draw[linkLine](41.2,18.)--(42.3,21.9);
\draw[linkLine](30.5,-28.6)--(32.1,-30.7);
\draw[linkLine](32.1,-30.7)--(32.1,-28.);
\draw[linkLine](34.8,-29.9)--(36.4,-27.4);
\draw[linkLine](34.8,-29.9)--(32.1,-28.);
\draw[linkLine](36.4,-27.4)--(32.1,-28.);
\draw[linkLine](38.3,30.4)--(42.4,28.);
\draw[linkLine](40.3,30.5)--(42.4,28.);
\draw[linkLine](-1.62,9.98)--(-4.31,11.1);
\draw[linkLine](-4.31,11.1)--(-4.48,8.58);
\draw[linkLine](-1.62,9.98)--(-4.48,8.58);
\draw[linkLine](15.,-38.2)--(15.4,-38.2);
\draw[linkLine](14.4,-36.7)--(15.,-38.2);
\draw[linkLine](14.4,-36.7)--(15.4,-38.2);
\draw[linkLine](44.8,45.1)--(44.8,46.1);
\draw[linkLine](44.8,45.1)--(42.8,46.8);
\draw[linkLine](44.8,46.1)--(42.8,46.8);
\draw[linkLine](27.8,43.3)--(26.9,42.7);
\draw[linkLine](29.3,41.9)--(26.9,42.7);
\draw[linkLine](32.4,46.5)--(33.9,46.6);
\draw[linkLine](34.5,45.1)--(32.4,46.5);
\draw[linkLine](-11.1,-37.8)--(-8.9,-39.2);
\draw[linkLine](-11.1,-37.8)--(-7.58,-37.9);
\draw[linkLine](-7.58,-37.9)--(-8.9,-39.2);
\draw[linkLine](-6.67,24.3)--(-8.63,24.2);
\draw[linkLine](-8.63,24.2)--(-8.35,25.7);
\draw[linkLine](-37.6,42.6)--(-38.7,45.3);
\draw[linkLine](45.,31.2)--(46.8,32.2);
\draw[linkLine](45.2,33.3)--(45.,31.2);
\draw[linkLine](34.4,50.7)--(35.5,51.6);
\draw[linkLine](21.6,26.9)--(23.9,28.6);
\draw[linkLine](21.6,26.9)--(16.7,31.3);
\draw[linkLine](16.7,31.3)--(23.9,28.6);
\draw[linkLine](-10.3,18.5)--(-9.91,16.2);
\draw[linkLine](-7.18,17.8)--(-9.91,16.2);
\draw[linkLine](11.9,20.9)--(16.,21.7);
\draw[linkLine](16.,21.7)--(12.4,24.3);
\draw[linkLine](-18.4,24.5)--(-17.1,24.4);
\draw[linkLine](-18.4,24.5)--(-18.3,26.);
\draw[linkLine](-17.1,24.4)--(-18.3,26.);
\draw[linkLine](19.9,-37.)--(18.4,-34.7);
\draw[linkLine](7.84,41.6)--(7.25,41.7);
\draw[linkLine](8.09,40.4)--(7.25,41.7);
\draw[linkLine](8.09,40.4)--(7.84,41.6);
\draw[linkLine](52.9,37.9)--(55.4,36.8);
\draw[linkLine](54.7,38.9)--(55.4,36.8);
\draw[linkLine](7.34,24.1)--(7.04,25.3);
\draw[linkLine](7.34,24.1)--(5.73,25.4);
\draw[linkLine](7.04,25.3)--(5.73,25.4);
\draw[linkLine](21.6,26.9)--(19.4,27.7);
\draw[linkLine](20.8,25.1)--(19.4,27.7);
\draw[linkLine](21.6,26.9)--(20.8,25.1);
\draw[linkLine](-18.7,-6.41)--(-20.4,-6.22);
\draw[linkLine](-20.4,-6.22)--(-19.,-9.33);
\draw[linkLine](-18.7,-6.41)--(-19.,-9.33);
\draw[linkLine](35.6,-19.2)--(33.9,-19.7);
\draw[linkLine](33.9,-19.7)--(35.8,-22.3);
\draw[linkLine](35.6,-19.2)--(35.8,-22.3);
\draw[linkLine](10.1,-47.4)--(11.2,-48.2);
\draw[linkLine](10.1,-47.4)--(12.4,-47.5);
\draw[linkLine](11.2,-48.2)--(12.4,-47.5);
\draw[linkLine](47.1,25.6)--(49.9,25.8);
\draw[linkLine](47.1,25.6)--(47.6,27.5);
\draw[linkLine](47.6,27.5)--(49.9,25.8);
\draw[linkLine](14.1,-52.5)--(15.1,-52.6);
\draw[linkLine](44.4,-34.6)--(45.8,-34.6);
\draw[linkLine](44.4,-34.6)--(45.6,-35.9);
\draw[linkLine](45.8,-34.6)--(45.6,-35.9);
\draw[linkLine](45.6,-39.8)--(44.5,-37.8);
\draw[linkLine](45.6,-39.8)--(42.1,-37.9);
\draw[linkLine](42.1,-37.9)--(44.5,-37.8);
\draw[linkLine](45.1,56.5)--(46.1,56.8);
\draw[linkLine](18.8,35.4)--(16.7,35.8);
\draw[linkLine](17.6,34.)--(16.7,35.8);
\draw[linkLine](17.6,34.)--(18.8,35.4);
\draw[linkLine](-6.28,30.9)--(-6.14,31.2);
\draw[linkLine](-8.02,31.7)--(-6.28,30.9);
\draw[linkLine](-8.02,31.7)--(-6.14,31.2);
\draw[linkLine](33.3,-32.7)--(33.4,-33.8);
\draw[linkLine](36.6,-33.7)--(33.4,-33.8);
\draw[linkLine](33.3,-32.7)--(36.6,-33.7);
\draw[linkLine](2.75,41.9)--(0.193,40.3);
\draw[linkLine](2.75,41.9)--(-2.38,44.7);
\draw[linkLine](58.8,26.5)--(53.6,25.2);
\draw[linkLine](49.1,45.4)--(47.8,45.4);
\draw[linkLine](50.1,42.3)--(47.8,45.4);
\draw[linkLine](50.1,42.3)--(49.1,45.4);
\draw[linkLine](44.4,24.3)--(42.4,28.);
\draw[linkLine](42.4,28.)--(45.3,25.);
\draw[linkLine](-12.,49.7)--(-14.1,51.3);
\draw[linkLine](-14.8,48.2)--(-14.1,51.3);
\draw[linkLine](-14.8,48.2)--(-12.,49.7);
\draw[linkLine](29.8,-30.5)--(26.8,-29.9);
\draw[linkLine](29.2,-28.9)--(26.8,-29.9);
\draw[linkLine](5.7,22.6)--(6.16,23.8);
\draw[linkLine](7.6,22.4)--(5.7,22.6);
\draw[linkLine](7.6,22.4)--(6.16,23.8);
\draw[linkLine](34.8,-29.9)--(33.9,-30.6);
\draw[linkLine](36.6,-33.7)--(33.9,-30.6);
\draw[linkLine](36.6,-33.7)--(34.8,-29.9);
\draw[linkLine](20.5,-38.7)--(18.1,-38.9);
\draw[linkLine](20.5,-38.7)--(20.3,-40.1);
\draw[linkLine](5.44,28.6)--(6.56,29.2);
\draw[linkLine](6.56,29.2)--(4.78,30.2);
\draw[linkLine](18.3,45.)--(19.3,45.7);
\draw[linkLine](9.95,26.7)--(12.4,24.3);
\draw[linkLine](12.4,24.3)--(12.7,27.4);
\draw[linkLine](8.91,-45.7)--(12.4,-47.5);
\draw[linkLine](8.91,-45.7)--(6.9,-42.3);
\draw[linkLine](6.9,-42.3)--(12.4,-47.5);
\draw[linkLine](32.7,40.7)--(36.6,38.6);
\draw[linkLine](32.7,40.7)--(34.5,42.8);
\draw[linkLine](34.5,42.8)--(36.6,38.6);
\draw[linkLine](-28.3,11.7)--(-31.5,16.7);
\draw[linkLine](-32.3,13.6)--(-31.5,16.7);
\draw[linkLine](-32.3,13.6)--(-28.3,11.7);
\draw[linkLine](33.7,11.7)--(39.,9.95);
\draw[linkLine](39.,9.95)--(35.4,14.8);
\draw[linkLine](-32.3,38.4)--(-33.5,40.3);
\draw[linkLine](-32.3,38.4)--(-36.3,39.7);
\draw[linkLine](15.9,42.1)--(13.9,42.);
\draw[linkLine](15.9,38.8)--(13.9,42.);
\draw[linkLine](15.9,38.8)--(15.9,42.1);
\draw[linkLine](-8.19,-39.6)--(-8.69,-41.5);
\draw[linkLine](-7.6,-39.8)--(-8.69,-41.5);
\draw[linkLine](-10.9,11.8)--(-6.79,12.3);
\draw[linkLine](-4.48,8.58)--(-10.9,11.8);
\draw[linkLine](-4.48,8.58)--(-6.79,12.3);
\draw[linkLine](-32.1,41.6)--(-33.5,40.3);
\draw[linkLine](-31.2,39.5)--(-33.5,40.3);
\draw[linkLine](43.,30.)--(44.4,29.2);
\draw[linkLine](45.,31.2)--(44.4,29.2);
\draw[linkLine](40.6,-25.2)--(36.4,-27.4);
\draw[linkLine](-26.8,21.9)--(-22.1,19.6);
\draw[linkLine](-26.8,21.9)--(-23.5,23.1);
\draw[linkLine](20.6,-9.98)--(20.,-12.9);
\draw[linkLine](20.,-12.9)--(23.9,-13.2);
\draw[linkLine](22.9,34.9)--(24.,35.1);
\draw[linkLine](21.1,37.3)--(24.,35.1);
\draw[linkLine](-19.,55.)--(-23.5,49.);
\draw[linkLine](15.1,-18.8)--(8.97,-13.7);
\draw[linkLine](-8.35,25.7)--(-8.01,26.4);
\draw[linkLine](-8.35,25.7)--(-9.57,27.3);
\draw[linkLine](-8.01,26.4)--(-9.57,27.3);
\draw[linkLine](-6.67,24.3)--(-5.05,24.6);
\draw[linkLine](-5.05,24.6)--(-7.,25.5);
\draw[linkLine](4.85,-44.4)--(2.43,-45.1);
\draw[linkLine](2.43,-45.1)--(4.9,-47.3);
\draw[linkLine](4.85,-44.4)--(4.9,-47.3);
\draw[linkLine](-35.,49.8)--(-35.8,49.8);
\draw[linkLine](-35.8,49.8)--(-34.6,48.5);
\draw[linkLine](-35.,49.8)--(-34.6,48.5);
\draw[linkLine](46.8,-20.)--(46.5,-14.7);
\draw[linkLine](41.5,-16.4)--(46.5,-14.7);
\draw[linkLine](-5.83,22.5)--(-7.36,21.9);
\draw[linkLine](-3.97,19.)--(-7.36,21.9);
\draw[linkLine](-29.8,8.04)--(-25.8,6.49);
\draw[linkLine](-29.8,8.04)--(-28.,9.04);
\draw[linkLine](-28.,9.04)--(-25.8,6.49);
\draw[linkLine](18.3,45.)--(17.,45.6);
\draw[linkLine](6.26,35.7)--(8.22,35.3);
\draw[linkLine](6.26,35.7)--(4.96,37.9);
\draw[linkLine](4.96,37.9)--(8.22,35.3);
\draw[linkLine](47.6,57.5)--(48.1,59.2);
\draw[linkLine](47.6,57.5)--(51.8,57.5);
\draw[linkLine](51.8,57.5)--(48.1,59.2);
\draw[linkLine](57.3,48.1)--(54.,52.4);
\draw[linkLine](-26.,-29.7)--(-28.5,-30.1);
\draw[linkLine](-25.,-33.6)--(-28.5,-30.1);
\draw[linkLine](-25.,-33.6)--(-26.,-29.7);
\draw[linkLine](10.2,40.7)--(9.67,40.1);
\draw[linkLine](11.7,38.)--(9.67,40.1);
\draw[linkLine](10.2,40.7)--(11.7,38.);
\draw[linkLine](44.5,38.6)--(43.4,35.8);
\draw[linkLine](46.3,35.8)--(43.4,35.8);
\draw[linkLine](44.5,38.6)--(46.3,35.8);
\draw[linkLine](45.4,46.4)--(46.4,45.2);
\draw[linkLine](46.4,45.2)--(45.9,47.);
\draw[linkLine](-13.4,26.8)--(-12.4,27.3);
\draw[linkLine](-13.4,26.8)--(-11.5,25.6);
\draw[linkLine](-12.4,27.3)--(-11.5,25.6);
\draw[linkLine](-15.7,24.8)--(-16.8,25.8);
\draw[linkLine](-16.8,25.8)--(-17.1,24.4);
\draw[linkLine](-15.7,24.8)--(-17.1,24.4);
\draw[linkLine](7.21,27.5)--(5.44,28.6);
\draw[linkLine](7.21,27.5)--(6.56,29.2);
\draw[linkLine](47.4,-36.2)--(45.6,-35.9);
\draw[linkLine](-5.83,22.5)--(-5.19,23.3);
\draw[linkLine](-6.67,24.3)--(-5.83,22.5);
\draw[linkLine](-6.67,24.3)--(-5.19,23.3);
\draw[linkLine](29.8,40.3)--(30.7,39.);
\draw[linkLine](30.7,39.)--(31.2,39.9);
\draw[linkLine](19.2,44.9)--(19.3,45.7);
\draw[linkLine](19.3,45.7)--(19.6,44.9);
\draw[linkLine](9.45,35.2)--(9.04,35.6);
\draw[linkLine](9.45,35.2)--(8.22,35.3);
\draw[linkLine](9.04,35.6)--(8.22,35.3);
\draw[linkLine](8.91,-45.7)--(7.15,-44.8);
\draw[linkLine](7.93,-46.7)--(7.15,-44.8);
\draw[linkLine](8.91,-45.7)--(7.93,-46.7);
\draw[linkLine](31.,44.7)--(32.,44.5);
\draw[linkLine](30.9,43.6)--(31.,44.7);
\draw[linkLine](30.9,43.6)--(32.,44.5);
\draw[linkLine](-43.1,-38.3)--(-43.1,-35.9);
\draw[linkLine](-39.1,-38.5)--(-43.1,-35.9);
\draw[linkLine](-19.6,16.1)--(-25.,16.);
\draw[linkLine](-17.1,11.5)--(-25.,16.);
\draw[linkLine](-17.1,11.5)--(-19.6,16.1);
\draw[linkLine](47.1,25.6)--(51.2,23.);
\draw[linkLine](49.9,25.8)--(51.2,23.);
\draw[linkLine](30.5,-28.6)--(29.2,-28.9);
\draw[linkLine](29.2,-28.9)--(28.7,-26.8);
\draw[linkLine](36.8,51.2)--(37.6,50.9);
\draw[linkLine](36.8,51.2)--(37.2,49.2);
\draw[linkLine](37.6,50.9)--(37.2,49.2);
\draw[linkLine](15.,-46.2)--(16.7,-48.6);
\draw[linkLine](16.7,-48.6)--(18.5,-47.5);
\draw[linkLine](15.,-46.2)--(18.5,-47.5);
\draw[linkLine](25.2,-40.6)--(23.,-39.5);
\draw[linkLine](24.7,-42.1)--(23.,-39.5);
\draw[linkLine](25.2,-40.6)--(24.7,-42.1);
\draw[linkLine](-20.,30.8)--(-19.8,29.6);
\draw[linkLine](-20.,30.8)--(-16.2,28.);
\draw[linkLine](-19.8,29.6)--(-16.2,28.);
\draw[linkLine](34.4,50.7)--(32.1,50.8);
\draw[linkLine](-15.7,15.2)--(-17.1,11.5);
\draw[linkLine](-17.1,11.5)--(-10.9,11.8);
\draw[linkLine](13.8,34.7)--(14.7,35.);
\draw[linkLine](16.7,31.3)--(14.7,35.);
\draw[linkLine](-22.,32.9)--(-21.4,32.4);
\draw[linkLine](-22.,32.9)--(-22.4,31.7);
\draw[linkLine](-21.4,32.4)--(-22.4,31.7);
\draw[linkLine](-22.2,4.87)--(-23.4,5.61);
\draw[linkLine](-23.4,5.61)--(-23.1,2.1);
\draw[linkLine](-22.2,4.87)--(-23.1,2.1);
\draw[linkLine](14.,32.3)--(13.8,32.8);
\draw[linkLine](12.2,33.2)--(13.8,32.8);
\draw[linkLine](-29.6,46.3)--(-29.8,45.);
\draw[linkLine](-29.6,46.3)--(-32.2,47.5);
\draw[linkLine](-32.2,47.5)--(-29.8,45.);
\draw[linkLine](13.9,30.5)--(16.7,31.3);
\draw[linkLine](13.2,31.8)--(13.9,30.5);
\draw[linkLine](13.2,31.8)--(16.7,31.3);
\draw[linkLine](47.6,27.5)--(49.8,27.7);
\draw[linkLine](49.9,25.8)--(49.8,27.7);
\draw[linkLine](19.4,-40.4)--(21.5,-42.1);
\draw[linkLine](21.5,-42.1)--(20.3,-40.1);
\draw[linkLine](-46.2,-9.16)--(-42.1,-6.32);
\draw[linkLine](5.73,25.4)--(6.2,26.3);
\draw[linkLine](7.04,25.3)--(6.2,26.3);
\draw[linkLine](54.1,31.7)--(51.7,32.4);
\draw[linkLine](54.1,31.7)--(53.1,29.4);
\draw[linkLine](0.0706,21.8)--(-2.56,23.5);
\draw[linkLine](28.3,-42.)--(31.7,-40.8);
\draw[linkLine](32.4,-43.9)--(28.3,-42.);
\draw[linkLine](-13.8,-35.5)--(-17.5,-32.9);
\draw[linkLine](-17.5,-32.9)--(-14.9,-37.);
\draw[linkLine](-13.8,-35.5)--(-14.9,-37.);
\draw[linkLine](21.4,40.9)--(21.1,39.7);
\draw[linkLine](21.1,39.7)--(23.3,39.4);
\draw[linkLine](21.4,40.9)--(23.3,39.4);
\draw[linkLine](58.9,35.2)--(59.5,37.5);
\draw[linkLine](58.9,35.2)--(61.6,31.4);
\draw[linkLine](61.6,31.4)--(59.5,37.5);
\draw[linkLine](-6.14,30.3)--(-6.28,30.8);
\draw[linkLine](-8.02,31.7)--(-6.14,30.3);
\draw[linkLine](-8.02,31.7)--(-6.28,30.8);
\draw[linkLine](16.2,-38.6)--(18.1,-38.9);
\draw[linkLine](14.4,-36.7)--(16.2,-38.6);
\draw[linkLine](14.4,-36.7)--(18.1,-38.9);
\draw[linkLine](50.7,49.7)--(54.,52.4);
\draw[linkLine](50.7,49.7)--(47.7,54.4);
\draw[linkLine](54.,52.4)--(47.7,54.4);
\draw[linkLine](53.6,25.2)--(49.9,25.8);
\draw[linkLine](53.6,25.2)--(51.2,23.);
\draw[linkLine](29.7,34.)--(33.4,32.5);
\draw[linkLine](35.3,28.9)--(33.4,32.5);
\draw[linkLine](47.2,61.7)--(48.1,59.2);
\draw[linkLine](51.8,57.5)--(47.2,61.7);
\draw[linkLine](46.3,35.8)--(46.5,33.9);
\draw[linkLine](49.1,34.)--(46.5,33.9);
\draw[linkLine](46.3,35.8)--(49.1,34.);
\draw[linkLine](-33.9,45.6)--(-30.3,42.4);
\draw[linkLine](-32.1,41.6)--(-30.3,42.4);
\draw[linkLine](28.7,46.2)--(30.8,45.9);
\draw[linkLine](28.7,46.2)--(29.7,48.9);
\draw[linkLine](29.7,48.9)--(30.8,45.9);
\draw[linkLine](-44.7,-26.)--(-44.9,-28.5);
\draw[linkLine](-39.7,-30.5)--(-44.9,-28.5);
\draw[linkLine](-39.7,-30.5)--(-44.7,-26.);
\draw[linkLine](40.3,35.5)--(36.6,38.6);
\draw[linkLine](14.,32.3)--(16.7,31.3);
\draw[linkLine](16.7,31.3)--(13.8,32.8);
\draw[linkLine](20.6,-9.98)--(15.2,-4.58);
\draw[linkLine](23.1,-9.18)--(15.2,-4.58);
\draw[linkLine](32.9,34.7)--(29.9,37.7);
\draw[linkLine](29.7,34.)--(29.9,37.7);
\draw[linkLine](29.7,34.)--(32.9,34.7);
\draw[linkLine](22.8,-38.3)--(21.4,-37.8);
\draw[linkLine](22.8,-38.3)--(23.,-39.5);
\draw[linkLine](41.4,30.1)--(40.3,30.5);
\draw[linkLine](41.4,30.1)--(42.4,28.);
\draw[linkLine](-14.9,25.3)--(-15.7,24.8);
\draw[linkLine](-15.7,24.8)--(-16.2,28.);
\draw[linkLine](45.5,51.2)--(45.8,53.2);
\draw[linkLine](45.5,51.2)--(47.5,51.7);
\draw[linkLine](47.5,51.7)--(45.8,53.2);
\draw[linkLine](40.3,35.5)--(42.8,33.5);
\draw[linkLine](42.8,33.5)--(43.4,35.8);
\draw[linkLine](-42.1,-6.32)--(-39.9,0.554);
\draw[linkLine](-42.1,-6.32)--(-32.4,-6.49);
\draw[linkLine](-39.9,0.554)--(-32.4,-6.49);
\draw[linkLine](26.8,-29.9)--(27.2,-27.2);
\draw[linkLine](26.8,-29.9)--(24.1,-23.3);
\draw[linkLine](27.2,-27.2)--(24.1,-23.3);
\draw[linkLine](7.21,27.5)--(8.63,25.);
\draw[linkLine](9.95,26.7)--(8.63,25.);
\draw[linkLine](47.5,29.1)--(49.,30.2);
\draw[linkLine](45.,31.2)--(47.5,29.1);
\draw[linkLine](45.,31.2)--(49.,30.2);
\draw[linkLine](-2.86,-8.68)--(2.6,-11.);
\draw[linkLine](-2.86,-8.68)--(-1.76,-13.);
\draw[linkLine](-1.76,-13.)--(2.6,-11.);
\draw[linkLine](5.82,34.)--(6.1,34.2);
\draw[linkLine](5.82,34.)--(5.04,35.);
\draw[linkLine](6.1,34.2)--(5.04,35.);
\draw[linkLine](18.4,-34.7)--(21.,-32.5);
\draw[linkLine](23.7,-35.5)--(18.4,-34.7);
\draw[linkLine](23.7,-35.5)--(21.,-32.5);
\draw[linkLine](-31.2,39.5)--(-29.8,38.);
\draw[linkLine](-29.8,38.)--(-28.5,39.3);
\draw[linkLine](19.1,-0.519)--(15.2,-4.58);
\draw[linkLine](26.5,-4.4)--(15.2,-4.58);
\draw[linkLine](-7.73,-17.1)--(-19.,-9.33);
\draw[linkLine](-7.73,-17.1)--(-22.4,-14.9);
\draw[linkLine](41.5,-16.4)--(38.,-17.9);
\draw[linkLine](43.2,-22.1)--(38.,-17.9);
\draw[linkLine](-27.2,25.3)--(-28.4,28.8);
\draw[linkLine](-31.5,27.3)--(-28.4,28.8);
\draw[linkLine](-31.5,27.3)--(-27.2,25.3);
\draw[linkLine](-51.4,-33.1)--(-52.4,-32.7);
\draw[linkLine](-50.7,-35.1)--(-52.4,-32.7);
\draw[linkLine](25.7,-20.3)--(27.1,-18.);
\draw[linkLine](28.2,-22.2)--(25.7,-20.3);
\draw[linkLine](28.2,-22.2)--(27.1,-18.);
\draw[linkLine](11.8,-49.)--(12.4,-47.5);
\draw[linkLine](12.9,-49.7)--(12.4,-47.5);
\draw[linkLine](-31.9,-30.9)--(-25.,-33.6);
\draw[linkLine](-31.9,-30.9)--(-28.5,-30.1);
\draw[linkLine](-25.6,0.447)--(-26.5,1.53);
\draw[linkLine](-26.5,1.53)--(-30.3,1.24);
\draw[linkLine](-25.6,0.447)--(-30.3,1.24);
\draw[linkLine](-12.4,-23.4)--(-2.54,-34.4);
\draw[linkLine](-12.4,-23.4)--(-7.73,-17.1);
\draw[linkLine](-2.54,-34.4)--(-7.73,-17.1);
\draw[linkLine](-23.5,49.)--(-29.5,51.3);
\draw[linkLine](-28.7,49.)--(-29.5,51.3);
\draw[linkLine](-23.5,49.)--(-28.7,49.);
\draw[linkLine](25.2,-40.6)--(28.3,-42.);
\draw[linkLine](24.7,-38.7)--(25.2,-40.6);
\draw[linkLine](24.7,-38.7)--(28.3,-42.);
\draw[linkLine](20.,-12.9)--(15.2,-4.58);
\draw[linkLine](18.3,-49.5)--(18.3,-48.9);
\draw[linkLine](18.3,-49.5)--(16.7,-48.6);
\draw[linkLine](16.7,-48.6)--(18.3,-48.9);
\draw[linkLine](25.4,-45.7)--(29.5,-47.);
\draw[linkLine](25.4,-45.7)--(27.5,-44.3);
\draw[linkLine](27.5,-44.3)--(29.5,-47.);
\draw[linkLine](6.72,-7.38)--(-1.66,-4.57);
\draw[linkLine](-1.66,-4.57)--(1.,1.92);
\draw[linkLine](6.72,-7.38)--(1.,1.92);
\draw[linkLine](19.9,-37.)--(20.5,-38.7);
\draw[linkLine](6.28,40.3)--(6.19,38.9);
\draw[linkLine](8.06,38.4)--(6.19,38.9);
\draw[linkLine](8.06,38.4)--(6.28,40.3);
\draw[linkLine](-42.7,-11.2)--(-42.1,-6.32);
\draw[linkLine](-2.51,39.1)--(0.495,38.2);
\draw[linkLine](-2.51,39.1)--(0.145,36.5);
\draw[linkLine](0.495,38.2)--(0.145,36.5);
\draw[linkLine](8.84,29.2)--(6.56,29.2);
\draw[linkLine](6.56,29.2)--(6.54,30.5);
\draw[linkLine](8.84,29.2)--(6.54,30.5);
\draw[linkLine](-21.4,-6.05)--(-23.7,-5.56);
\draw[linkLine](-23.7,-5.56)--(-19.,-9.33);
\draw[linkLine](-21.4,-6.05)--(-19.,-9.33);
\draw[linkLine](6.69,41.5)--(7.25,41.7);
\draw[linkLine](8.09,40.4)--(6.69,41.5);
\draw[linkLine](46.5,44.)--(46.4,45.2);
\draw[linkLine](50.1,42.3)--(46.4,45.2);
\draw[linkLine](-2.38,44.7)--(-5.09,46.3);
\draw[linkLine](-20.3,3.97)--(-18.1,4.34);
\draw[linkLine](-18.1,4.34)--(-22.,7.78);
\draw[linkLine](53.1,29.4)--(55.7,29.6);
\draw[linkLine](58.8,26.5)--(53.1,29.4);
\draw[linkLine](58.8,26.5)--(55.7,29.6);
\draw[linkLine](-31.5,45.1)--(-33.9,45.6);
\draw[linkLine](-33.9,45.6)--(-30.4,43.9);
\draw[linkLine](31.7,-24.8)--(32.1,-28.);
\draw[linkLine](36.4,-27.4)--(31.7,-24.8);
\draw[linkLine](-34.6,48.5)--(-36.3,48.9);
\draw[linkLine](-33.9,45.6)--(-36.3,48.9);
\draw[linkLine](-33.9,45.6)--(-34.6,48.5);
\draw[linkLine](47.9,18.)--(45.2,18.);
\draw[linkLine](46.6,14.)--(45.2,18.);
\draw[linkLine](46.6,14.)--(47.9,18.);
\draw[linkLine](-12.4,8.56)--(-17.1,11.5);
\draw[linkLine](-17.1,11.5)--(-13.8,4.86);
\draw[linkLine](-12.4,8.56)--(-13.8,4.86);
\draw[linkLine](-33.9,45.6)--(-38.7,45.3);
\draw[linkLine](-35.4,42.5)--(-38.7,45.3);
\draw[linkLine](32.1,50.8)--(29.7,48.9);
\draw[linkLine](32.1,50.8)--(34.4,48.4);
\draw[linkLine](34.4,50.7)--(34.4,48.4);
\draw[linkLine](-13.,25.1)--(-10.4,23.4);
\draw[linkLine](-12.1,25.1)--(-10.4,23.4);
\draw[linkLine](-7.91,20.6)--(-7.18,17.8);
\draw[linkLine](-3.97,19.)--(-7.91,20.6);
\draw[linkLine](15.,-46.2)--(12.4,-47.5);
\draw[linkLine](-16.8,25.8)--(-16.2,28.);
\draw[linkLine](-4.31,11.1)--(-6.79,12.3);
\draw[linkLine](21.7,42.4)--(24.1,41.);
\draw[linkLine](24.1,41.)--(23.2,42.8);
\draw[linkLine](41.2,31.8)--(40.3,30.5);
\draw[linkLine](23.7,43.2)--(23.2,42.8);
\draw[linkLine](24.7,42.4)--(23.2,42.8);
\draw[linkLine](23.7,43.2)--(24.7,42.4);
\draw[linkLine](50.1,42.3)--(51.,45.4);
\draw[linkLine](50.1,42.3)--(53.3,43.6);
\draw[linkLine](53.3,43.6)--(51.,45.4);
\draw[linkLine](42.7,-35.8)--(44.,-35.2);
\draw[linkLine](42.7,-35.8)--(42.3,-32.9);
\draw[linkLine](42.3,-32.9)--(44.,-35.2);
\draw[linkLine](-10.1,47.1)--(-14.8,48.2);
\draw[linkLine](-9.01,41.6)--(-14.8,48.2);
\draw[linkLine](-10.1,47.1)--(-9.01,41.6);
\draw[linkLine](7.21,27.5)--(7.03,26.3);
\draw[linkLine](7.03,26.3)--(5.81,27.2);
\draw[linkLine](28.1,-38.1)--(28.3,-42.);
\draw[linkLine](21.5,51.9)--(24.3,51.5);
\draw[linkLine](-43.1,-38.3)--(-46.4,-37.9);
\draw[linkLine](7.04,25.3)--(7.29,25.6);
\draw[linkLine](7.29,25.6)--(6.2,26.3);
\draw[linkLine](49.8,-8.88)--(47.8,-3.48);
\draw[linkLine](-7.,29.7)--(-6.58,30.1);
\draw[linkLine](-5.15,28.6)--(-7.,29.7);
\draw[linkLine](5.91,44.8)--(5.68,46.6);
\draw[linkLine](5.91,44.8)--(4.52,46.2);
\draw[linkLine](5.68,46.6)--(4.52,46.2);
\draw[linkLine](52.2,35.1)--(54.8,35.6);
\draw[linkLine](56.3,33.5)--(52.2,35.1);
\draw[linkLine](23.2,44.5)--(22.,45.5);
\draw[linkLine](23.9,44.5)--(22.,45.5);
\draw[linkLine](32.7,40.7)--(31.2,39.9);
\draw[linkLine](33.4,37.5)--(31.2,39.9);
\draw[linkLine](33.4,37.5)--(32.7,40.7);
\draw[linkLine](-17.5,-32.9)--(-22.2,-32.1);
\draw[linkLine](-19.3,-35.8)--(-22.2,-32.1);
\draw[linkLine](-19.3,-35.8)--(-17.5,-32.9);
\draw[linkLine](-49.1,-29.5)--(-46.7,-29.5);
\draw[linkLine](-49.6,-25.6)--(-46.7,-29.5);
\draw[linkLine](15.2,24.5)--(16.1,26.3);
\draw[linkLine](15.2,24.5)--(12.7,27.4);
\draw[linkLine](33.9,-30.6)--(32.1,-28.);
\draw[linkLine](51.4,28.2)--(53.1,29.4);
\draw[linkLine](51.4,28.2)--(53.6,25.2);
\draw[linkLine](53.6,25.2)--(53.1,29.4);
\draw[linkLine](-39.7,-30.5)--(-43.8,-31.);
\draw[linkLine](-43.8,-31.)--(-44.9,-28.5);
\draw[linkLine](12.7,27.4)--(11.,29.8);
\draw[linkLine](-1.17,24.1)--(0.196,24.1);
\draw[linkLine](-1.17,24.1)--(-0.886,25.6);
\draw[linkLine](0.196,24.1)--(-0.886,25.6);
\draw[linkLine](44.,-5.37)--(47.8,-3.48);
\draw[linkLine](49.8,-8.88)--(44.,-5.37);
\draw[linkLine](13.9,30.5)--(12.8,29.5);
\draw[linkLine](12.8,29.5)--(11.7,31.);
\draw[linkLine](13.9,30.5)--(11.7,31.);
\draw[linkLine](28.1,-38.1)--(31.7,-40.8);
\draw[linkLine](-7.6,-39.8)--(-5.94,-40.1);
\draw[linkLine](-7.58,-37.9)--(-5.94,-40.1);
\draw[linkLine](52.9,37.9)--(54.8,35.6);
\draw[linkLine](33.7,3.47)--(47.7,5.36);
\draw[linkLine](33.7,3.47)--(39.,9.95);
\draw[linkLine](39.,9.95)--(47.7,5.36);
\draw[linkLine](45.1,48.2)--(45.9,48.5);
\draw[linkLine](45.1,48.2)--(45.9,47.);
\draw[linkLine](45.9,48.5)--(45.9,47.);
\draw[linkLine](-20.,24.8)--(-18.3,26.);
\draw[linkLine](41.1,-7.5)--(44.,-5.37);
\draw[linkLine](33.7,3.47)--(41.1,-7.5);
\draw[linkLine](33.7,3.47)--(44.,-5.37);
\draw[linkLine](58.9,35.2)--(57.4,34.9);
\draw[linkLine](39.9,38.1)--(41.1,39.7);
\draw[linkLine](43.4,35.8)--(41.1,39.7);
\draw[linkLine](26.3,33.8)--(28.1,30.3);
\draw[linkLine](36.7,-46.6)--(42.1,-48.5);
\draw[linkLine](36.7,-46.6)--(39.4,-44.2);
\draw[linkLine](39.4,-44.2)--(42.1,-48.5);
\draw[linkLine](-23.5,49.)--(-14.8,48.2);
\draw[linkLine](-19.,55.)--(-14.8,48.2);
\draw[linkLine](20.2,-44.8)--(18.5,-47.5);
\draw[linkLine](18.5,-47.5)--(15.3,-43.6);
\draw[linkLine](20.2,-44.8)--(15.3,-43.6);
\draw[linkLine](44.2,49.2)--(44.8,50.);
\draw[linkLine](54.1,31.7)--(56.9,30.9);
\draw[linkLine](54.9,32.8)--(56.9,30.9);
\draw[linkLine](-23.5,26.5)--(-21.4,23.9);
\draw[linkLine](-23.5,26.5)--(-23.5,23.1);
\draw[linkLine](-23.5,23.1)--(-21.4,23.9);
\draw[linkLine](12.2,46.3)--(10.9,47.);
\draw[linkLine](10.9,47.)--(10.8,45.8);
\draw[linkLine](12.2,46.3)--(10.8,45.8);
\draw[linkLine](17.5,43.1)--(19.5,43.);
\draw[linkLine](18.3,44.)--(17.5,43.1);
\draw[linkLine](18.3,44.)--(19.5,43.);
\draw[linkLine](-3.18,22.)--(-5.19,23.3);
\draw[linkLine](42.8,33.5)--(44.1,33.5);
\draw[linkLine](43.4,35.8)--(44.1,33.5);
\draw[linkLine](13.2,31.8)--(11.7,31.);
\draw[linkLine](11.7,31.)--(10.8,32.8);
\draw[linkLine](13.2,31.8)--(10.8,32.8);
\draw[linkLine](-41.1,56.3)--(-46.8,59.7);
\draw[linkLine](27.5,-44.3)--(29.7,-44.9);
\draw[linkLine](28.3,-42.)--(27.5,-44.3);
\draw[linkLine](28.3,-42.)--(29.7,-44.9);
\draw[linkLine](38.3,30.4)--(35.6,32.2);
\draw[linkLine](35.3,28.9)--(35.6,32.2);
\draw[linkLine](38.3,30.4)--(35.3,28.9);
\draw[linkLine](10.5,30.9)--(9.35,30.9);
\draw[linkLine](10.5,30.9)--(11.,29.8);
\draw[linkLine](21.1,39.7)--(20.,39.6);
\draw[linkLine](21.1,37.3)--(21.1,39.7);
\draw[linkLine](23.8,43.8)--(25.1,43.4);
\draw[linkLine](25.1,43.4)--(23.9,44.5);
\draw[linkLine](36.2,-43.1)--(39.4,-44.2);
\draw[linkLine](36.7,-46.6)--(36.2,-43.1);
\draw[linkLine](4.42,24.6)--(2.19,26.);
\draw[linkLine](3.2,23.5)--(2.19,26.);
\draw[linkLine](3.2,23.5)--(4.42,24.6);
\draw[linkLine](-8.63,24.2)--(-5.83,22.5);
\draw[linkLine](-1.17,24.1)--(-2.56,23.5);
\draw[linkLine](-1.17,24.1)--(0.0706,21.8);
\draw[linkLine](-46.4,-37.9)--(-48.9,-38.);
\draw[linkLine](23.8,43.8)--(23.7,43.2);
\draw[linkLine](23.7,43.2)--(23.,43.9);
\draw[linkLine](-11.1,-37.8)--(-8.69,-41.5);
\draw[linkLine](-8.9,-39.2)--(-8.69,-41.5);
\draw[linkLine](-0.737,30.6)--(-0.951,28.9);
\draw[linkLine](-0.737,30.6)--(3.21,28.2);
\draw[linkLine](8.09,40.4)--(9.67,40.1);
\draw[linkLine](8.09,40.4)--(8.71,41.3);
\draw[linkLine](9.67,40.1)--(8.71,41.3);
\draw[linkLine](1.,1.92)--(-6.42,0.804);
\draw[linkLine](7.8,-48.9)--(10.3,-48.9);
\draw[linkLine](-17.4,20.6)--(-18.1,22.8);
\draw[linkLine](-7.15,34.9)--(-9.01,41.6);
\draw[linkLine](-12.4,-23.4)--(-17.2,-27.1);
\draw[linkLine](-2.54,-34.4)--(-17.2,-27.1);
\draw[linkLine](20.6,31.1)--(22.,31.6);
\draw[linkLine](20.6,31.1)--(19.6,32.9);
\draw[linkLine](22.,31.6)--(19.6,32.9);
\draw[linkLine](47.5,51.7)--(47.7,54.4);
\draw[linkLine](1.35,23.9)--(-0.886,25.6);
\draw[linkLine](23.3,-17.8)--(23.6,-15.5);
\draw[linkLine](20.,-12.9)--(23.3,-17.8);
\draw[linkLine](20.,-12.9)--(23.6,-15.5);
\draw[linkLine](15.1,-18.8)--(24.1,-23.3);
\draw[linkLine](19.4,-17.)--(24.1,-23.3);
\draw[linkLine](26.4,1.52)--(24.2,4.79);
\draw[linkLine](26.4,1.52)--(21.3,2.22);
\draw[linkLine](21.3,2.22)--(24.2,4.79);
\draw[linkLine](44.5,38.6)--(43.4,41.4);
\draw[linkLine](43.4,41.4)--(47.2,39.8);
\draw[linkLine](26.9,40.6)--(29.2,39.7);
\draw[linkLine](26.9,40.6)--(28.6,40.8);
\draw[linkLine](28.6,40.8)--(29.2,39.7);
\draw[linkLine](-11.,27.7)--(-12.4,27.3);
\draw[linkLine](-10.2,26.3)--(-12.4,27.3);
\draw[linkLine](-11.,27.7)--(-10.2,26.3);
\draw[linkLine](5.91,44.8)--(7.31,42.8);
\draw[linkLine](7.31,42.8)--(5.1,43.9);
\draw[linkLine](5.91,44.8)--(5.1,43.9);
\draw[linkLine](-7.,29.7)--(-8.61,29.5);
\draw[linkLine](-6.66,28.6)--(-8.61,29.5);
\draw[linkLine](-7.,29.7)--(-6.66,28.6);
\draw[linkLine](-23.7,34.7)--(-25.3,36.5);
\draw[linkLine](-25.3,36.5)--(-24.1,37.5);
\draw[linkLine](-23.7,34.7)--(-24.1,37.5);
\draw[linkLine](5.,40.)--(4.82,41.);
\draw[linkLine](2.75,41.9)--(5.,40.);
\draw[linkLine](2.75,41.9)--(4.82,41.);
\draw[linkLine](36.1,-36.7)--(36.2,-37.8);
\draw[linkLine](39.1,-38.8)--(36.2,-37.8);
\draw[linkLine](39.1,-38.8)--(36.1,-36.7);
\draw[linkLine](25.1,43.4)--(25.3,44.5);
\draw[linkLine](23.9,44.5)--(25.3,44.5);
\draw[linkLine](-10.2,26.3)--(-11.5,25.6);
\draw[linkLine](-8.63,24.2)--(-11.5,25.6);
\draw[linkLine](-8.63,24.2)--(-10.2,26.3);
\draw[linkLine](33.4,-33.8)--(31.1,-32.5);
\draw[linkLine](-32.4,51.4)--(-32.2,50.);
\draw[linkLine](18.4,40.1)--(19.5,41.3);
\draw[linkLine](19.5,41.3)--(20.,39.6);
\draw[linkLine](-14.1,25.2)--(-14.4,26.2);
\draw[linkLine](-13.,25.1)--(-14.1,25.2);
\draw[linkLine](-13.,25.1)--(-14.4,26.2);
\draw[linkLine](34.2,-40.9)--(32.7,-36.6);
\draw[linkLine](32.7,-36.6)--(36.3,-40.8);
\draw[linkLine](-44.7,-26.)--(-41.4,-24.2);
\draw[linkLine](-47.7,-21.1)--(-44.7,-26.);
\draw[linkLine](51.8,57.5)--(54.,52.4);
\draw[linkLine](-31.8,45.8)--(-32.2,47.5);
\draw[linkLine](-33.9,45.6)--(-32.2,47.5);
\draw[linkLine](-33.9,45.6)--(-31.8,45.8);
\draw[linkLine](54.7,21.4)--(51.2,23.);
\draw[linkLine](54.4,17.5)--(51.2,23.);
\draw[linkLine](54.4,17.5)--(54.7,21.4);
\draw[linkLine](29.7,-44.9)--(30.8,-44.4);
\draw[linkLine](28.3,-42.)--(30.8,-44.4);
\draw[linkLine](21.6,26.9)--(23.3,24.3);
\draw[linkLine](-23.9,6.82)--(-24.3,7.4);
\draw[linkLine](-24.3,7.4)--(-22.,7.78);
\draw[linkLine](5.24,42.)--(6.32,42.4);
\draw[linkLine](5.24,42.)--(5.1,43.9);
\draw[linkLine](5.1,43.9)--(6.32,42.4);
\draw[linkLine](-4.68,30.2)--(-6.28,30.8);
\draw[linkLine](-12.4,23.5)--(-13.7,23.1);
\draw[linkLine](-10.6,20.9)--(-13.7,23.1);
\draw[linkLine](-12.4,23.5)--(-10.6,20.9);
\draw[linkLine](1.,1.92)--(15.2,-4.58);
\draw[linkLine](1.,1.92)--(6.81,4.33);
\draw[linkLine](6.81,4.33)--(15.2,-4.58);
\draw[linkLine](8.27,48.7)--(10.6,48.5);
\draw[linkLine](34.2,-43.1)--(36.2,-43.1);
\draw[linkLine](36.7,-46.6)--(34.2,-43.1);
\draw[linkLine](19.9,-37.)--(18.9,-37.2);
\draw[linkLine](20.5,-38.7)--(18.9,-37.2);
\draw[linkLine](-46.,-32.7)--(-48.3,-34.3);
\draw[linkLine](-45.7,-35.8)--(-48.3,-34.3);
\draw[linkLine](-46.,-32.7)--(-45.7,-35.8);
\draw[linkLine](11.7,38.)--(15.,36.4);
\draw[linkLine](11.7,38.)--(15.9,38.8);
\draw[linkLine](15.9,38.8)--(15.,36.4);
\draw[linkLine](-50.7,-35.1)--(-48.2,-35.8);
\draw[linkLine](-46.4,-37.9)--(-50.7,-35.1);
\draw[linkLine](-46.4,-37.9)--(-48.2,-35.8);
\draw[linkLine](-31.6,35.1)--(-31.3,34.);
\draw[linkLine](-29.6,34.)--(-31.3,34.);
\draw[linkLine](8.97,-13.7)--(6.17,-18.7);
\draw[linkLine](15.1,-18.8)--(6.17,-18.7);
\draw[linkLine](41.5,-16.4)--(39.8,-11.5);
\draw[linkLine](41.5,-16.4)--(34.9,-12.4);
\draw[linkLine](39.8,-11.5)--(34.9,-12.4);
\draw[linkLine](-8.25,27.3)--(-7.58,27.8);
\draw[linkLine](-6.89,26.4)--(-8.25,27.3);
\draw[linkLine](-6.89,26.4)--(-7.58,27.8);
\draw[linkLine](-16.1,21.)--(-14.8,20.4);
\draw[linkLine](-15.4,22.3)--(-16.1,21.);
\draw[linkLine](-15.4,22.3)--(-14.8,20.4);
\draw[linkLine](-23.7,-5.56)--(-30.3,1.24);
\draw[linkLine](-26.3,-6.97)--(-30.3,1.24);
\draw[linkLine](-23.7,-5.56)--(-26.3,-6.97);
\draw[linkLine](52.2,35.1)--(49.1,34.);
\draw[linkLine](49.1,34.)--(51.7,32.4);
\draw[linkLine](52.2,35.1)--(51.7,32.4);
\draw[linkLine](-8.01,26.4)--(-8.25,27.3);
\draw[linkLine](-8.01,26.4)--(-6.89,26.4);
\draw[linkLine](12.5,-50.8)--(14.1,-52.5);
\draw[linkLine](12.5,-50.8)--(14.8,-51.3);
\draw[linkLine](14.1,-52.5)--(14.8,-51.3);
\draw[linkLine](3.3,48.6)--(4.26,49.1);
\draw[linkLine](-47.1,-35.9)--(-45.7,-35.8);
\draw[linkLine](-47.1,-35.9)--(-46.4,-37.9);
\draw[linkLine](-45.7,-35.8)--(-46.4,-37.9);
\draw[linkLine](14.1,45.8)--(15.7,46.2);
\draw[linkLine](39.,9.95)--(42.9,10.1);
\draw[linkLine](39.,9.95)--(40.3,14.2);
\draw[linkLine](40.3,14.2)--(42.9,10.1);
\draw[linkLine](34.5,45.1)--(34.5,42.8);
\draw[linkLine](38.8,44.2)--(34.5,42.8);
\draw[linkLine](8.45,37.2)--(8.58,36.3);
\draw[linkLine](9.82,36.7)--(8.58,36.3);
\draw[linkLine](8.45,37.2)--(9.82,36.7);
\draw[linkLine](-31.5,45.1)--(-31.8,45.8);
\draw[linkLine](-31.8,45.8)--(-29.8,45.);
\draw[linkLine](5.68,46.6)--(7.25,46.3);
\draw[linkLine](5.68,46.6)--(6.39,47.3);
\draw[linkLine](6.39,47.3)--(7.25,46.3);
\draw[linkLine](-19.3,-35.8)--(-14.9,-37.);
\draw[linkLine](-19.3,-35.8)--(-15.1,-40.7);
\draw[linkLine](18.2,26.)--(16.1,26.3);
\draw[linkLine](19.,22.9)--(16.1,26.3);
\draw[linkLine](19.,22.9)--(18.2,26.);
\draw[linkLine](46.6,14.)--(51.6,14.6);
\draw[linkLine](51.6,14.6)--(47.9,18.);
\draw[linkLine](-16.2,28.)--(-14.4,26.2);
\draw[linkLine](54.1,40.7)--(53.3,41.9);
\draw[linkLine](50.1,42.3)--(53.3,41.9);
\draw[linkLine](11.7,38.)--(11.5,41.9);
\draw[linkLine](16.8,-41.8)--(15.3,-43.6);
\draw[linkLine](14.9,43.6)--(14.6,44.5);
\draw[linkLine](6.69,41.5)--(6.32,42.4);
\draw[linkLine](6.32,42.4)--(7.25,41.7);
\draw[linkLine](-15.4,22.3)--(-17.1,24.4);
\draw[linkLine](-17.1,24.4)--(-18.1,22.8);
\draw[linkLine](-15.4,22.3)--(-18.1,22.8);
\draw[linkLine](-0.489,-45.)--(2.43,-45.1);
\draw[linkLine](-0.489,-45.)--(0.64,-41.6);
\draw[linkLine](2.43,-45.1)--(0.64,-41.6);
\draw[linkLine](9.04,35.6)--(8.58,36.3);
\draw[linkLine](9.04,35.6)--(9.93,35.5);
\draw[linkLine](9.93,35.5)--(8.58,36.3);
\draw[linkLine](-20.9,-38.6)--(-15.1,-40.7);
\draw[linkLine](-20.9,-38.6)--(-19.3,-35.8);
\draw[linkLine](41.1,39.7)--(42.,41.);
\draw[linkLine](44.5,38.6)--(41.1,39.7);
\draw[linkLine](44.5,38.6)--(42.,41.);
\draw[linkLine](1.35,23.9)--(1.18,25.2);
\draw[linkLine](1.18,25.2)--(-0.886,25.6);
\draw[linkLine](43.2,-22.1)--(38.6,-21.3);
\draw[linkLine](38.6,-21.3)--(38.,-17.9);
\draw[linkLine](-50.4,-33.1)--(-49.9,-31.6);
\draw[linkLine](-49.9,-31.6)--(-48.3,-34.3);
\draw[linkLine](5.44,47.9)--(4.6,47.9);
\draw[linkLine](5.68,46.6)--(4.6,47.9);
\draw[linkLine](5.44,47.9)--(5.68,46.6);
\draw[linkLine](-4.2,27.2)--(-5.46,26.9);
\draw[linkLine](-3.05,26.)--(-5.46,26.9);
\draw[linkLine](-3.05,26.)--(-4.2,27.2);
\draw[linkLine](-47.1,-35.9)--(-48.2,-35.8);
\draw[linkLine](0.0311,26.8)--(-0.886,25.6);
\draw[linkLine](0.0311,26.8)--(1.18,25.2);
\draw[linkLine](-4.31,11.1)--(-4.34,13.7);
\draw[linkLine](-41.8,54.1)--(-40.6,52.7);
\draw[linkLine](-9.19,28.3)--(-9.57,27.3);
\draw[linkLine](-9.57,27.3)--(-8.25,27.3);
\draw[linkLine](-9.19,28.3)--(-8.25,27.3);
\draw[linkLine](45.4,46.4)--(44.8,46.1);
\draw[linkLine](46.4,45.2)--(44.8,46.1);
\draw[linkLine](-6.66,28.6)--(-7.08,28.2);
\draw[linkLine](-5.46,26.9)--(-7.08,28.2);
\draw[linkLine](-6.66,28.6)--(-5.46,26.9);
\draw[linkLine](-39.7,49.9)--(-33.9,45.6);
\draw[linkLine](43.4,41.4)--(44.5,43.4);
\draw[linkLine](47.2,39.8)--(44.5,43.4);
\draw[linkLine](-43.1,-35.9)--(-45.7,-35.8);
\draw[linkLine](-43.1,-38.3)--(-45.7,-35.8);
\draw[linkLine](25.9,42.3)--(26.9,42.7);
\draw[linkLine](25.1,43.4)--(25.9,42.3);
\draw[linkLine](25.1,43.4)--(26.9,42.7);
\draw[linkLine](-41.7,-33.9)--(-43.1,-35.9);
\draw[linkLine](-41.7,-33.9)--(-39.1,-38.5);
\draw[linkLine](1.49,22.7)--(0.0706,21.8);
\draw[linkLine](1.49,22.7)--(-1.17,24.1);
\draw[linkLine](-2.83,35.9)--(0.145,36.5);
\draw[linkLine](-2.83,35.9)--(0.329,34.7);
\draw[linkLine](0.329,34.7)--(0.145,36.5);
\draw[linkLine](-29.6,34.)--(-28.,32.6);
\draw[linkLine](-29.6,34.)--(-26.7,33.8);
\draw[linkLine](-28.,32.6)--(-26.7,33.8);
\draw[linkLine](-11.9,29.7)--(-11.4,32.);
\draw[linkLine](-11.9,29.7)--(-8.61,29.5);
\draw[linkLine](-11.4,32.)--(-8.61,29.5);
\draw[linkLine](26.8,-29.9)--(24.2,-32.3);
\draw[linkLine](24.2,-32.3)--(28.2,-33.4);
\draw[linkLine](26.8,-29.9)--(28.2,-33.4);
\draw[linkLine](32.9,-17.6)--(34.1,-16.1);
\draw[linkLine](32.9,-17.6)--(29.3,-13.7);
\draw[linkLine](34.1,-16.1)--(29.3,-13.7);
\draw[linkLine](23.2,44.5)--(23.,44.4);
\draw[linkLine](32.9,-17.6)--(31.6,-19.);
\draw[linkLine](31.6,-19.)--(29.3,-13.7);
\draw[linkLine](22.2,43.8)--(23.,43.9);
\draw[linkLine](22.2,43.8)--(22.,45.5);
\draw[linkLine](23.,43.9)--(22.,45.5);
\draw[linkLine](45.5,27.8)--(47.6,27.5);
\draw[linkLine](45.5,27.8)--(46.,29.);
\draw[linkLine](47.6,27.5)--(46.,29.);
\draw[linkLine](-41.1,56.3)--(-43.9,54.6);
\draw[linkLine](0.193,40.3)--(-2.51,39.1);
\draw[linkLine](0.193,40.3)--(0.495,38.2);
\draw[linkLine](-26.7,41.5)--(-17.1,37.2);
\draw[linkLine](-24.1,37.5)--(-17.1,37.2);
\draw[linkLine](57.3,48.1)--(54.2,48.9);
\draw[linkLine](54.2,48.9)--(54.,52.4);
\draw[linkLine](-4.68,30.2)--(-5.58,31.9);
\draw[linkLine](-3.14,31.)--(-5.58,31.9);
\draw[linkLine](23.,43.9)--(23.2,42.8);
\draw[linkLine](-36.3,39.7)--(-32.9,36.8);
\draw[linkLine](-36.3,39.7)--(-34.2,34.7);
\draw[linkLine](-34.2,34.7)--(-32.9,36.8);
\draw[linkLine](48.3,32.4)--(49.1,34.);
\draw[linkLine](48.3,32.4)--(46.5,33.9);
\draw[linkLine](-5.32,-51.7)--(-1.93,-52.4);
\draw[linkLine](-5.32,-51.7)--(-2.82,-48.1);
\draw[linkLine](-1.93,-52.4)--(-2.82,-48.1);
\draw[linkLine](6.9,-42.3)--(6.15,-38.2);
\draw[linkLine](10.6,-40.6)--(6.9,-42.3);
\draw[linkLine](10.6,-40.6)--(6.15,-38.2);
\draw[linkLine](23.9,44.5)--(24.1,45.3);
\draw[linkLine](24.1,45.3)--(22.,45.5);
\draw[linkLine](-31.3,-28.1)--(-33.1,-27.3);
\draw[linkLine](-31.9,-30.9)--(-33.1,-27.3);
\draw[linkLine](-31.3,-28.1)--(-31.9,-30.9);
\draw[linkLine](12.2,46.3)--(10.6,48.5);
\draw[linkLine](-16.2,0.767)--(-10.1,-0.989);
\draw[linkLine](-16.2,0.767)--(-13.8,4.86);
\draw[linkLine](-10.1,-0.989)--(-13.8,4.86);
\draw[linkLine](33.4,-33.8)--(32.7,-36.6);
\draw[linkLine](32.7,-36.6)--(31.1,-32.5);
\draw[linkLine](19.8,49.9)--(21.1,50.6);
\draw[linkLine](4.32,47.5)--(4.6,47.9);
\draw[linkLine](3.3,48.6)--(4.6,47.9);
\draw[linkLine](8.45,37.2)--(8.06,38.4);
\draw[linkLine](8.45,37.2)--(7.33,37.4);
\draw[linkLine](8.06,38.4)--(7.33,37.4);
\draw[linkLine](-5.05,24.6)--(-3.46,25.);
\draw[linkLine](-5.05,24.6)--(-5.46,26.9);
\draw[linkLine](-3.46,25.)--(-5.46,26.9);
\draw[linkLine](-32.2,52.4)--(-31.3,52.4);
\draw[linkLine](5.82,34.)--(5.44,33.7);
\draw[linkLine](6.72,33.2)--(5.44,33.7);
\draw[linkLine](6.72,33.2)--(5.82,34.);
\draw[linkLine](-1.93,-52.4)--(0.0863,-52.);
\draw[linkLine](-2.82,-48.1)--(0.0863,-52.);
\draw[linkLine](-12.6,19.6)--(-10.6,20.9);
\draw[linkLine](-12.6,19.6)--(-13.7,23.1);
\draw[linkLine](-18.1,4.34)--(-13.8,4.86);
\draw[linkLine](-22.,7.78)--(-13.8,4.86);
\draw[linkLine](10.2,44.4)--(10.8,45.8);
\draw[linkLine](10.8,45.8)--(11.7,43.8);
\draw[linkLine](25.3,44.5)--(26.7,44.3);
\draw[linkLine](25.3,44.5)--(26.9,42.7);
\draw[linkLine](26.7,44.3)--(26.9,42.7);
\draw[linkLine](-38.4,-13.5)--(-42.7,-11.2);
\draw[linkLine](-38.4,-13.5)--(-43.9,-15.9);
\draw[linkLine](18.1,-39.8)--(18.3,-39.9);
\draw[linkLine](18.1,-39.8)--(18.1,-38.9);
\draw[linkLine](18.3,-39.9)--(18.1,-38.9);
\draw[linkLine](-21.5,28.7)--(-20.5,26.7);
\draw[linkLine](-20.5,26.7)--(-19.1,27.6);
\draw[linkLine](17.4,-36.9)--(18.9,-37.2);
\draw[linkLine](18.4,-34.7)--(18.9,-37.2);
\draw[linkLine](14.,-40.3)--(14.1,-38.5);
\draw[linkLine](15.9,-39.5)--(14.1,-38.5);
\draw[linkLine](-26.8,21.9)--(-33.,22.9);
\draw[linkLine](-26.8,21.9)--(-25.,16.);
\draw[linkLine](-19.1,28.5)--(-19.8,29.6);
\draw[linkLine](-31.1,51.1)--(-28.7,49.);
\draw[linkLine](-31.1,51.1)--(-29.5,51.3);
\draw[linkLine](11.7,31.)--(10.5,30.9);
\draw[linkLine](10.5,30.9)--(9.89,31.8);
\draw[linkLine](11.7,31.)--(9.89,31.8);
\draw[linkLine](-31.6,35.1)--(-34.2,34.7);
\draw[linkLine](-6.17,-2.48)--(-10.1,-0.989);
\draw[linkLine](-10.1,-0.989)--(-6.42,0.804);
\draw[linkLine](48.3,32.4)--(46.8,32.2);
\draw[linkLine](46.8,32.2)--(49.,30.2);
\draw[linkLine](48.3,32.4)--(49.,30.2);
\draw[linkLine](-33.1,-12.6)--(-32.4,-6.49);
\draw[linkLine](-6.25,47.1)--(-8.15,48.3);
\draw[linkLine](-6.43,45.3)--(-8.15,48.3);
\draw[linkLine](-6.25,47.1)--(-6.43,45.3);
\draw[linkLine](-40.2,20.)--(-34.9,16.3);
\draw[linkLine](-35.4,19.6)--(-40.2,20.);
\draw[linkLine](-35.4,19.6)--(-34.9,16.3);
\draw[linkLine](14.8,-51.3)--(15.1,-52.6);
\draw[linkLine](-19.3,-35.8)--(-25.,-33.6);
\draw[linkLine](12.2,46.3)--(13.4,44.1);
\draw[linkLine](13.4,44.1)--(13.4,45.3);
\draw[linkLine](48.1,36.8)--(46.3,35.8);
\draw[linkLine](33.7,3.47)--(26.4,1.52);
\draw[linkLine](33.7,3.47)--(24.2,4.79);
\draw[linkLine](-13.2,16.2)--(-9.91,16.2);
\draw[linkLine](-1.4,32.1)--(-3.2,33.5);
\draw[linkLine](-0.914,33.2)--(-3.2,33.5);
\draw[linkLine](0.193,40.3)--(4.96,37.9);
\draw[linkLine](2.75,41.9)--(4.96,37.9);
\draw[linkLine](16.3,-50.3)--(14.8,-51.3);
\draw[linkLine](14.8,-51.3)--(12.4,-47.5);
\draw[linkLine](-28.,9.04)--(-25.7,8.49);
\draw[linkLine](-28.,9.04)--(-28.3,11.7);
\draw[linkLine](-28.,9.04)--(-30.6,10.4);
\draw[linkLine](-30.6,10.4)--(-28.3,11.7);
\draw[linkLine](8.09,40.4)--(8.06,38.4);
\draw[linkLine](8.09,40.4)--(6.28,40.3);
\draw[linkLine](8.76,-38.)--(11.3,-37.8);
\draw[linkLine](10.6,-40.6)--(8.76,-38.);
\draw[linkLine](-17.9,18.5)--(-22.1,19.6);
\draw[linkLine](-19.6,16.1)--(-22.1,19.6);
\draw[linkLine](-17.9,18.5)--(-19.6,16.1);
\draw[linkLine](8.58,36.3)--(8.22,35.3);
\draw[linkLine](7.31,42.8)--(6.32,42.4);
\draw[linkLine](7.31,42.8)--(7.25,41.7);
\draw[linkLine](3.2,23.5)--(4.73,22.6);
\draw[linkLine](4.73,22.6)--(4.42,24.6);
\draw[linkLine](26.9,40.6)--(29.9,37.7);
\draw[linkLine](29.9,37.7)--(29.2,39.7);
\draw[linkLine](54.3,46.)--(55.6,46.6);
\draw[linkLine](53.4,47.6)--(54.3,46.);
\draw[linkLine](53.4,47.6)--(55.6,46.6);
\draw[linkLine](-16.2,0.767)--(-18.1,4.34);
\draw[linkLine](2.75,41.9)--(5.24,42.);
\draw[linkLine](-17.9,18.5)--(-15.5,17.2);
\draw[linkLine](-15.,18.9)--(-17.9,18.5);
\draw[linkLine](-15.,18.9)--(-15.5,17.2);
\draw[linkLine](8.63,25.)--(8.87,23.1);
\draw[linkLine](7.34,24.1)--(8.87,23.1);
\draw[linkLine](7.34,24.1)--(8.63,25.);
\draw[linkLine](-10.2,26.3)--(-9.57,27.3);
\draw[linkLine](7.04,25.3)--(8.63,25.);
\draw[linkLine](16.9,-53.4)--(15.6,-52.8);
\draw[linkLine](-11.1,-37.8)--(-13.8,-35.5);
\draw[linkLine](-11.6,-34.2)--(-13.8,-35.5);
\draw[linkLine](-11.6,-34.2)--(-11.1,-37.8);
\draw[linkLine](28.7,46.2)--(27.3,47.6);
\draw[linkLine](25.1,46.6)--(27.3,47.6);
\draw[linkLine](28.7,46.2)--(25.1,46.6);
\draw[linkLine](28.7,-26.8)--(27.2,-27.2);
\draw[linkLine](29.2,-28.9)--(27.2,-27.2);
\draw[linkLine](18.4,40.1)--(15.9,38.8);
\draw[linkLine](18.4,40.1)--(15.9,42.1);
\draw[linkLine](38.8,44.2)--(42.,45.3);
\draw[linkLine](40.1,47.)--(42.,45.3);
\draw[linkLine](53.4,47.6)--(52.3,46.6);
\draw[linkLine](50.7,49.7)--(52.3,46.6);
\draw[linkLine](-33.,6.55)--(-31.2,6.36);
\draw[linkLine](-33.,6.55)--(-35.2,11.5);
\draw[linkLine](-31.2,6.36)--(-35.2,11.5);
\draw[linkLine](-11.4,-4.7)--(-16.9,-4.22);
\draw[linkLine](-16.9,-4.22)--(-11.5,-8.98);
\draw[linkLine](-11.4,-4.7)--(-11.5,-8.98);
\draw[linkLine](7.27,36.7)--(7.33,37.4);
\draw[linkLine](7.27,36.7)--(8.58,36.3);
\draw[linkLine](7.33,37.4)--(8.58,36.3);
\draw[linkLine](30.8,45.9)--(31.4,46.6);
\draw[linkLine](29.7,48.9)--(31.4,46.6);
\draw[linkLine](21.3,2.22)--(18.2,7.26);
\draw[linkLine](18.2,7.26)--(13.6,4.69);
\draw[linkLine](38.1,32.4)--(35.5,34.4);
\draw[linkLine](35.5,34.4)--(35.6,32.2);
\draw[linkLine](38.1,32.4)--(35.6,32.2);
\draw[linkLine](11.7,38.)--(13.8,34.7);
\draw[linkLine](11.7,38.)--(14.7,35.);
\draw[linkLine](58.9,35.2)--(57.1,36.9);
\draw[linkLine](59.5,37.5)--(57.1,36.9);
\draw[linkLine](42.4,28.)--(35.3,28.9);
\draw[linkLine](35.3,28.9)--(42.3,21.9);
\draw[linkLine](42.4,28.)--(42.3,21.9);
\draw[linkLine](44.8,-37.1)--(44.5,-37.8);
\draw[linkLine](-11.1,-37.8)--(-14.9,-37.);
\draw[linkLine](25.1,46.6)--(28.3,44.4);
\draw[linkLine](28.7,46.2)--(28.3,44.4);
\draw[linkLine](14.8,28.8)--(13.9,30.5);
\draw[linkLine](20.6,31.1)--(16.7,31.3);
\draw[linkLine](16.7,31.3)--(19.6,32.9);
\draw[linkLine](55.6,46.6)--(58.1,45.4);
\draw[linkLine](57.3,48.1)--(55.6,46.6);
\draw[linkLine](57.3,48.1)--(58.1,45.4);
\draw[linkLine](38.2,40.7)--(41.1,39.7);
\draw[linkLine](39.9,38.1)--(38.2,40.7);
\draw[linkLine](33.4,32.5)--(32.9,34.7);
\draw[linkLine](38.6,-21.3)--(35.6,-19.2);
\draw[linkLine](-21.4,-6.05)--(-20.4,-6.22);
\draw[linkLine](-21.4,-6.05)--(-22.5,-3.08);
\draw[linkLine](-22.5,-3.08)--(-20.4,-6.22);
\draw[linkLine](45.6,-35.9)--(44.9,-36.5);
\draw[linkLine](54.8,35.6)--(55.4,36.8);
\draw[linkLine](55.4,36.8)--(57.4,34.9);
\draw[linkLine](-25.8,6.49)--(-23.1,2.1);
\draw[linkLine](-25.8,6.49)--(-23.4,5.61);
\draw[linkLine](-29.8,47.6)--(-29.6,46.3);
\draw[linkLine](-29.8,47.6)--(-32.2,47.5);
\draw[linkLine](-8.35,25.7)--(-10.2,26.3);
\draw[linkLine](56.9,38.1)--(57.1,36.9);
\draw[linkLine](59.5,37.5)--(56.9,38.1);
\draw[linkLine](29.8,-30.5)--(31.1,-32.5);
\draw[linkLine](26.8,-29.9)--(31.1,-32.5);
\draw[linkLine](-49.1,-29.5)--(-49.9,-31.6);
\draw[linkLine](-46.,-32.7)--(-49.9,-31.6);
\draw[linkLine](-49.1,-29.5)--(-46.,-32.7);
\draw[linkLine](43.,30.)--(42.1,29.9);
\draw[linkLine](41.2,31.8)--(42.1,29.9);
\draw[linkLine](-40.2,20.)--(-35.2,11.5);
\draw[linkLine](-34.9,16.3)--(-35.2,11.5);
\draw[linkLine](6.83,34.5)--(8.62,33.4);
\draw[linkLine](6.83,34.5)--(8.22,35.3);
\draw[linkLine](8.22,35.3)--(8.62,33.4);
\draw[linkLine](-35.,49.8)--(-34.2,49.3);
\draw[linkLine](-35.,49.8)--(-35.6,51.4);
\draw[linkLine](-35.6,51.4)--(-34.2,49.3);
\draw[linkLine](-47.1,-35.9)--(-48.3,-34.3);
\draw[linkLine](-18.3,26.)--(-19.1,27.6);
\draw[linkLine](-20.5,26.7)--(-18.3,26.);
\draw[linkLine](59.5,37.5)--(59.1,41.1);
\draw[linkLine](-20.3,33.)--(-16.2,28.);
\draw[linkLine](-20.3,33.)--(-17.1,37.2);
\draw[linkLine](-16.2,28.)--(-17.1,37.2);
\draw[linkLine](1.91,32.3)--(5.03,32.5);
\draw[linkLine](1.91,32.3)--(4.78,30.2);
\draw[linkLine](4.78,30.2)--(5.03,32.5);
\draw[linkLine](44.8,45.1)--(46.5,44.);
\draw[linkLine](44.8,45.1)--(46.4,45.2);
\draw[linkLine](-10.3,18.5)--(-12.6,19.6);
\draw[linkLine](18.1,-39.8)--(17.4,-39.5);
\draw[linkLine](18.5,-40.9)--(17.4,-39.5);
\draw[linkLine](18.1,-39.8)--(18.5,-40.9);
\draw[linkLine](48.1,36.8)--(49.1,34.);
\draw[linkLine](48.1,36.8)--(52.2,35.1);
\draw[linkLine](-20.,24.8)--(-20.5,26.7);
\draw[linkLine](34.2,-40.9)--(34.2,-43.1);
\draw[linkLine](19.,22.9)--(16.,21.7);
\draw[linkLine](15.2,24.5)--(16.,21.7);
\draw[linkLine](19.,22.9)--(15.2,24.5);
\draw[linkLine](-13.,25.1)--(-12.4,23.5);
\draw[linkLine](-14.1,25.2)--(-12.4,23.5);
\draw[linkLine](47.5,29.1)--(49.8,27.7);
\draw[linkLine](49.,30.2)--(49.8,27.7);
\draw[linkLine](-26.2,-38.1)--(-27.,-43.3);
\draw[linkLine](-39.1,-38.5)--(-32.7,-45.2);
\draw[linkLine](-39.1,-38.5)--(-33.6,-37.4);
\draw[linkLine](-32.7,-45.2)--(-33.6,-37.4);
\draw[linkLine](-7.,25.5)--(-6.89,26.4);
\draw[linkLine](-5.05,24.6)--(-6.89,26.4);
\draw[linkLine](29.5,-47.)--(32.6,-46.7);
\draw[linkLine](29.7,-44.9)--(29.5,-47.);
\draw[linkLine](29.7,-44.9)--(32.6,-46.7);
\draw[linkLine](36.6,-33.7)--(32.1,-30.7);
\draw[linkLine](11.7,38.)--(9.82,36.7);
\draw[linkLine](11.7,38.)--(12.2,34.6);
\draw[linkLine](17.5,43.1)--(19.5,41.3);
\draw[linkLine](19.5,41.3)--(19.5,43.);
\draw[linkLine](-28.7,49.)--(-26.5,45.1);
\draw[linkLine](-29.8,47.6)--(-28.7,49.);
\draw[linkLine](-29.8,47.6)--(-26.5,45.1);
\draw[linkLine](8.67,46.1)--(7.25,46.3);
\draw[linkLine](7.25,46.3)--(8.21,44.4);
\draw[linkLine](8.67,46.1)--(8.21,44.4);
\draw[linkLine](-26.3,-6.97)--(-32.4,-6.49);
\draw[linkLine](-22.4,-14.9)--(-32.4,-6.49);
\draw[linkLine](-26.3,-6.97)--(-22.4,-14.9);
\draw[linkLine](-33.,22.9)--(-31.5,27.3);
\draw[linkLine](-3.15,27.1)--(-2.46,27.9);
\draw[linkLine](-5.15,28.6)--(-3.15,27.1);
\draw[linkLine](-5.15,28.6)--(-2.46,27.9);
\draw[linkLine](28.3,-42.)--(24.7,-42.1);
\draw[linkLine](-6.28,30.9)--(-6.28,30.8);
\draw[linkLine](-6.28,30.9)--(-4.68,30.2);
\draw[linkLine](-31.6,11.8)--(-32.3,13.6);
\draw[linkLine](-32.3,13.6)--(-35.2,11.5);
\draw[linkLine](-31.6,11.8)--(-35.2,11.5);
\draw[linkLine](31.3,-21.9)--(28.2,-22.2);
\draw[linkLine](28.2,-22.2)--(31.7,-24.8);
\draw[linkLine](31.3,-21.9)--(31.7,-24.8);
\draw[linkLine](33.6,-20.6)--(33.9,-19.7);
\draw[linkLine](33.6,-20.6)--(35.8,-22.3);
\draw[linkLine](-49.9,-31.6)--(-51.9,-31.6);
\draw[linkLine](6.69,41.5)--(6.58,41.);
\draw[linkLine](5.24,42.)--(6.58,41.);
\draw[linkLine](5.24,42.)--(6.69,41.5);
\draw[linkLine](23.3,-17.8)--(19.4,-17.);
\draw[linkLine](20.,-12.9)--(19.4,-17.);
\draw[linkLine](29.5,44.8)--(28.3,44.4);
\draw[linkLine](30.9,43.6)--(28.3,44.4);
\draw[linkLine](29.5,44.8)--(30.9,43.6);
\draw[linkLine](23.8,43.8)--(24.7,42.4);
\draw[linkLine](44.4,-34.6)--(42.3,-32.9);
\draw[linkLine](42.3,-32.9)--(45.8,-34.6);
\draw[linkLine](-22.9,-9.18)--(-23.7,-5.56);
\draw[linkLine](-13.4,26.2)--(-13.4,26.8);
\draw[linkLine](-13.4,26.2)--(-16.2,28.);
\draw[linkLine](-13.4,26.8)--(-16.2,28.);
\draw[linkLine](-15.,18.9)--(-16.1,21.);
\draw[linkLine](-15.,18.9)--(-14.8,20.4);
\draw[linkLine](8.06,38.4)--(9.82,36.7);
\draw[linkLine](11.7,38.)--(8.06,38.4);
\draw[linkLine](-2.54,-34.4)--(6.96,-35.5);
\draw[linkLine](-2.54,-34.4)--(7.97,-30.);
\draw[linkLine](7.97,-30.)--(6.96,-35.5);
\draw[linkLine](6.72,33.2)--(7.48,31.4);
\draw[linkLine](-37.6,50.6)--(-35.8,49.8);
\draw[linkLine](-37.6,50.6)--(-35.6,51.4);
\draw[linkLine](-35.8,49.8)--(-35.6,51.4);
\draw[linkLine](5.1,43.9)--(3.36,43.8);
\draw[linkLine](5.24,42.)--(3.36,43.8);
\draw[linkLine](19.1,44.5)--(19.1,44.6);
\draw[linkLine](19.1,44.5)--(19.8,44.2);
\draw[linkLine](19.1,44.6)--(19.8,44.2);
\draw[linkLine](23.1,-9.18)--(26.5,-4.4);
\draw[linkLine](23.1,-9.18)--(29.3,-13.7);
\draw[linkLine](26.5,-4.4)--(29.3,-13.7);
\draw[linkLine](5.1,43.9)--(4.61,45.2);
\draw[linkLine](2.93,46.1)--(5.1,43.9);
\draw[linkLine](2.93,46.1)--(4.61,45.2);
\draw[linkLine](15.9,-39.5)--(18.5,-40.9);
\draw[linkLine](47.6,47.)--(47.5,48.7);
\draw[linkLine](47.6,47.)--(45.9,48.5);
\draw[linkLine](47.5,48.7)--(45.9,48.5);
\draw[linkLine](5.44,33.7)--(5.04,35.);
\draw[linkLine](23.3,24.3)--(25.4,24.4);
\draw[linkLine](21.6,26.9)--(25.4,24.4);
\draw[linkLine](54.3,46.)--(52.3,46.6);
\draw[linkLine](-20.5,26.7)--(-23.5,26.5);
\draw[linkLine](-2.46,27.9)--(-0.951,28.9);
\draw[linkLine](-4.68,30.2)--(-2.46,27.9);
\draw[linkLine](-4.34,13.7)--(-9.91,16.2);
\draw[linkLine](-6.79,12.3)--(-9.91,16.2);
\draw[linkLine](-4.34,13.7)--(-6.79,12.3);
\draw[linkLine](3.2,23.5)--(5.61,19.7);
\draw[linkLine](4.73,22.6)--(5.61,19.7);
\draw[linkLine](9.91,47.4)--(9.11,47.1);
\draw[linkLine](8.27,48.7)--(9.11,47.1);
\draw[linkLine](9.91,47.4)--(8.27,48.7);
\draw[linkLine](9.48,33.9)--(8.62,33.4);
\draw[linkLine](10.8,32.8)--(8.62,33.4);
\draw[linkLine](9.48,33.9)--(10.8,32.8);
\draw[linkLine](25.3,44.5)--(24.1,45.3);
\draw[linkLine](13.4,44.1)--(10.8,45.8);
\draw[linkLine](14.8,14.7)--(5.61,19.7);
\draw[linkLine](-16.2,28.)--(-12.4,27.3);
\draw[linkLine](-25.6,0.447)--(-22.5,-3.08);
\draw[linkLine](-25.6,0.447)--(-23.1,2.1);
\draw[linkLine](-22.5,-3.08)--(-23.1,2.1);
\draw[linkLine](-5.32,-51.7)--(-10.6,-47.6);
\draw[linkLine](4.73,22.6)--(5.7,22.6);
\draw[linkLine](4.42,24.6)--(5.7,22.6);
\draw[linkLine](41.2,31.8)--(38.1,32.4);
\draw[linkLine](37.5,35.)--(38.1,32.4);
\draw[linkLine](6.37,-46.8)--(7.93,-46.7);
\draw[linkLine](7.8,-48.9)--(6.37,-46.8);
\draw[linkLine](7.8,-48.9)--(7.93,-46.7);
\draw[linkLine](47.5,29.1)--(47.6,27.5);
\draw[linkLine](15.9,38.8)--(11.5,41.9);
\draw[linkLine](14.,-40.3)--(15.3,-43.6);
\draw[linkLine](-41.8,54.1)--(-40.9,54.3);
\draw[linkLine](-40.9,54.3)--(-40.6,52.7);
\draw[linkLine](27.5,-44.3)--(24.7,-42.1);
\draw[linkLine](25.4,-45.7)--(24.7,-42.1);
\draw[linkLine](-11.6,-34.2)--(-17.5,-32.9);
\draw[linkLine](14.8,-51.3)--(12.9,-49.7);
\draw[linkLine](-16.2,28.)--(-11.9,29.7);
\draw[linkLine](-11.9,29.7)--(-17.1,37.2);
\draw[linkLine](9.45,35.2)--(9.61,34.8);
\draw[linkLine](9.61,34.8)--(10.5,34.7);
\draw[linkLine](9.45,35.2)--(10.5,34.7);
\draw[linkLine](-14.4,26.2)--(-14.2,26.4);
\draw[linkLine](-16.2,28.)--(-14.2,26.4);
\draw[linkLine](9.45,35.2)--(9.93,35.5);
\draw[linkLine](-13.2,16.2)--(-15.5,17.2);
\draw[linkLine](29.5,44.8)--(30.2,45.);
\draw[linkLine](28.7,46.2)--(29.5,44.8);
\draw[linkLine](28.7,46.2)--(30.2,45.);
\draw[linkLine](12.5,-50.8)--(10.3,-48.9);
\draw[linkLine](32.4,-43.9)--(30.8,-44.4);
\draw[linkLine](32.6,-46.7)--(30.8,-44.4);
\draw[linkLine](32.4,-43.9)--(32.6,-46.7);
\draw[linkLine](47.5,48.7)--(49.1,48.6);
\draw[linkLine](49.1,48.6)--(47.9,50.);
\draw[linkLine](-9.19,28.3)--(-8.61,29.5);
\draw[linkLine](-9.19,28.3)--(-7.58,27.8);
\draw[linkLine](-8.61,29.5)--(-7.58,27.8);
\draw[linkLine](17.6,34.)--(19.6,32.9);
\draw[linkLine](18.8,35.4)--(19.6,32.9);
\draw[linkLine](-12.4,8.56)--(-7.83,6.09);
\draw[linkLine](-12.4,8.56)--(-10.9,11.8);
\draw[linkLine](-10.9,11.8)--(-7.83,6.09);
\draw[linkLine](-15.7,15.2)--(-19.6,16.1);
\draw[linkLine](-29.6,46.3)--(-26.5,45.1);
\draw[linkLine](7.48,31.4)--(6.54,30.5);
\draw[linkLine](8.76,-38.)--(6.96,-35.5);
\draw[linkLine](11.3,-37.8)--(6.96,-35.5);
\draw[linkLine](-28.4,28.8)--(-30.,32.2);
\draw[linkLine](-32.5,30.9)--(-30.,32.2);
\draw[linkLine](-32.5,30.9)--(-28.4,28.8);
\draw[linkLine](-23.5,23.1)--(-27.2,25.3);
\draw[linkLine](-26.8,21.9)--(-27.2,25.3);
\draw[linkLine](-35.7,53.7)--(-33.6,52.3);
\draw[linkLine](22.2,43.8)--(21.1,44.3);
\draw[linkLine](21.1,44.3)--(22.,45.5);
\draw[linkLine](43.8,18.)--(45.2,18.);
\draw[linkLine](46.6,14.)--(43.8,18.);
\draw[linkLine](21.5,51.9)--(21.1,50.6);
\draw[linkLine](23.4,49.8)--(21.5,51.9);
\draw[linkLine](45.5,51.2)--(44.8,50.);
\draw[linkLine](44.8,50.)--(46.1,49.7);
\draw[linkLine](45.5,51.2)--(46.1,49.7);
\draw[linkLine](38.8,44.2)--(43.4,41.4);
\draw[linkLine](38.8,44.2)--(44.5,43.4);
\draw[linkLine](-34.9,16.3)--(-32.3,13.6);
\draw[linkLine](-34.9,16.3)--(-31.5,16.7);
\draw[linkLine](-11.9,29.7)--(-12.4,27.3);
\draw[linkLine](-32.3,38.4)--(-30.,36.1);
\draw[linkLine](-32.3,38.4)--(-29.8,38.);
\draw[linkLine](-29.8,38.)--(-30.,36.1);
\draw[linkLine](41.1,-7.5)--(39.8,-11.5);
\draw[linkLine](39.8,-11.5)--(35.2,-6.46);
\draw[linkLine](41.1,-7.5)--(35.2,-6.46);
\draw[linkLine](5.73,25.4)--(3.21,28.2);
\draw[linkLine](6.2,26.3)--(3.21,28.2);
\draw[linkLine](16.2,-38.6)--(15.4,-38.2);
\draw[linkLine](28.7,-26.8)--(29.,-25.);
\draw[linkLine](28.7,-26.8)--(24.1,-23.3);
\draw[linkLine](29.,-25.)--(24.1,-23.3);
\draw[linkLine](-2.54,-34.4)--(6.9,-42.3);
\draw[linkLine](-2.54,-34.4)--(6.15,-38.2);
\draw[linkLine](56.,41.1)--(59.1,41.1);
\draw[linkLine](59.5,37.5)--(56.,41.1);
\draw[linkLine](15.2,24.5)--(12.4,24.3);
\draw[linkLine](20.6,31.1)--(23.9,28.6);
\draw[linkLine](7.3,47.2)--(6.39,47.3);
\draw[linkLine](18.2,7.26)--(24.2,4.79);
\draw[linkLine](6.96,-35.5)--(10.2,-35.);
\draw[linkLine](11.3,-37.8)--(10.2,-35.);
\draw[linkLine](35.4,14.8)--(32.9,21.8);
\draw[linkLine](-23.5,49.)--(-26.5,45.1);
\draw[linkLine](8.09,40.4)--(11.7,38.);
\draw[linkLine](45.5,51.2)--(46.7,49.9);
\draw[linkLine](45.5,51.2)--(47.9,50.);
\draw[linkLine](43.4,41.4)--(42.,41.);
\draw[linkLine](34.5,42.8)--(38.2,40.7);
\draw[linkLine](38.8,44.2)--(38.2,40.7);
\draw[linkLine](-4.32,32.7)--(-3.2,33.5);
\draw[linkLine](-7.15,34.9)--(-4.32,32.7);
\draw[linkLine](-7.15,34.9)--(-3.2,33.5);
\draw[linkLine](8.97,-13.7)--(2.6,-11.);
\draw[linkLine](6.17,-18.7)--(2.6,-11.);
\draw[linkLine](45.2,33.3)--(44.1,33.5);
\draw[linkLine](45.,31.2)--(44.1,33.5);
\draw[linkLine](43.4,-46.1)--(42.1,-48.5);
\draw[linkLine](29.1,13.6)--(21.4,15.9);
\draw[linkLine](33.7,3.47)--(21.4,15.9);
\draw[linkLine](29.1,13.6)--(33.7,3.47);
\draw[linkLine](-41.1,56.3)--(-41.8,54.1);
\draw[linkLine](-41.1,56.3)--(-40.9,54.3);
\draw[linkLine](4.32,47.5)--(4.51,46.9);
\draw[linkLine](5.68,46.6)--(4.51,46.9);
\draw[linkLine](5.68,46.6)--(4.32,47.5);
\draw[linkLine](18.3,-51.6)--(18.2,-50.3);
\draw[linkLine](16.3,-50.3)--(18.3,-51.6);
\draw[linkLine](16.3,-50.3)--(18.2,-50.3);
\draw[linkLine](9.35,30.9)--(9.89,31.8);
\draw[linkLine](-32.2,52.4)--(-31.1,51.1);
\draw[linkLine](-31.1,51.1)--(-31.3,52.4);
\draw[linkLine](5.68,46.6)--(8.21,44.4);
\draw[linkLine](-10.4,23.4)--(-10.6,20.9);
\draw[linkLine](-7.91,20.6)--(-10.6,20.9);
\draw[linkLine](-7.91,20.6)--(-10.4,23.4);
\draw[linkLine](-20.3,33.)--(-21.4,32.4);
\draw[linkLine](16.,21.7)--(21.4,15.9);
\draw[linkLine](19.,22.9)--(21.4,15.9);
\draw[linkLine](-47.7,-21.1)--(-49.6,-25.6);
\draw[linkLine](20.8,25.1)--(18.2,26.);
\draw[linkLine](-25.8,30.6)--(-28.,32.6);
\draw[linkLine](-12.6,19.6)--(-14.8,20.4);
\draw[linkLine](18.3,-51.6)--(17.5,-52.3);
\draw[linkLine](16.3,-50.3)--(17.5,-52.3);
\draw[linkLine](18.5,-40.9)--(21.5,-42.1);
\draw[linkLine](19.4,-40.4)--(18.5,-40.9);
\draw[linkLine](47.9,18.)--(47.5,22.2);
\draw[linkLine](54.4,17.5)--(47.9,18.);
\draw[linkLine](54.4,17.5)--(47.5,22.2);
\draw[linkLine](21.4,40.9)--(22.3,40.9);
\draw[linkLine](21.7,42.4)--(21.4,40.9);
\draw[linkLine](21.7,42.4)--(22.3,40.9);
\draw[linkLine](-38.5,-35.1)--(-33.6,-37.4);
\draw[linkLine](-39.1,-38.5)--(-38.5,-35.1);
\draw[linkLine](-12.4,-23.4)--(-22.4,-14.9);
\draw[linkLine](-17.2,-27.1)--(-22.4,-14.9);
\draw[linkLine](-30.3,-29.1)--(-28.5,-30.1);
\draw[linkLine](-31.9,-30.9)--(-30.3,-29.1);
\draw[linkLine](45.6,-39.8)--(44.,-41.3);
\draw[linkLine](54.7,38.9)--(56.2,39.3);
\draw[linkLine](54.1,40.7)--(56.2,39.3);
\draw[linkLine](-31.1,51.1)--(-32.4,51.4);
\draw[linkLine](-31.1,51.1)--(-32.2,50.);
\draw[linkLine](24.,35.1)--(25.1,36.3);
\draw[linkLine](-33.,6.55)--(-35.2,7.07);
\draw[linkLine](-35.2,7.07)--(-30.3,1.24);
\draw[linkLine](-33.,6.55)--(-30.3,1.24);
\draw[linkLine](18.3,-49.5)--(18.2,-50.3);
\draw[linkLine](16.7,-48.6)--(18.2,-50.3);
\draw[linkLine](-43.1,-35.9)--(-46.,-32.7);
\draw[linkLine](-41.7,-33.9)--(-46.,-32.7);
\draw[linkLine](-7.36,21.9)--(-7.91,20.6);
\draw[linkLine](-26.8,21.9)--(-29.6,24.3);
\draw[linkLine](-29.6,24.3)--(-27.2,25.3);
\draw[linkLine](6.83,34.5)--(6.1,34.2);
\draw[linkLine](6.72,33.2)--(6.1,34.2);
\draw[linkLine](6.72,33.2)--(6.83,34.5);
\draw[linkLine](-16.1,44.)--(-14.8,48.2);
\draw[linkLine](-23.5,49.)--(-16.1,44.);
\draw[linkLine](-27.,-43.3)--(-33.6,-37.4);
\draw[linkLine](-26.2,-38.1)--(-33.6,-37.4);
\draw[linkLine](10.3,-48.9)--(7.93,-46.7);
\draw[linkLine](-25.3,36.5)--(-26.3,37.5);
\draw[linkLine](-27.2,36.5)--(-26.3,37.5);
\draw[linkLine](-27.2,36.5)--(-25.3,36.5);
\draw[linkLine](31.6,-19.)--(33.6,-20.6);
\draw[linkLine](31.6,-19.)--(33.9,-19.7);
\draw[linkLine](46.6,14.)--(44.4,10.9);
\draw[linkLine](44.4,10.9)--(40.3,14.2);
\draw[linkLine](46.6,14.)--(40.3,14.2);
\draw[linkLine](44.4,10.9)--(47.7,5.36);
\draw[linkLine](46.6,14.)--(47.7,5.36);
\draw[linkLine](-33.,22.9)--(-29.6,24.3);
\draw[linkLine](39.1,-38.8)--(42.1,-37.9);
\draw[linkLine](36.6,-33.7)--(39.1,-38.8);
\draw[linkLine](36.6,-33.7)--(42.1,-37.9);
\draw[linkLine](-23.7,-5.56)--(-22.5,-3.08);
\draw[linkLine](44.5,48.)--(45.9,47.);
\draw[linkLine](14.7,35.)--(15.,36.4);
\draw[linkLine](18.3,45.)--(19.1,44.5);
\draw[linkLine](18.3,45.)--(19.1,44.6);
\draw[linkLine](6.63,38.2)--(6.19,38.9);
\draw[linkLine](6.63,38.2)--(4.96,37.9);
\draw[linkLine](4.96,37.9)--(6.19,38.9);
\draw[linkLine](19.2,44.9)--(19.1,44.6);
\draw[linkLine](18.3,45.)--(19.2,44.9);
\draw[linkLine](26.4,1.52)--(26.5,-4.4);
\draw[linkLine](33.7,3.47)--(26.5,-4.4);
\draw[linkLine](56.3,44.)--(55.6,46.6);
\draw[linkLine](9.93,35.5)--(10.5,34.7);
\draw[linkLine](12.2,34.6)--(10.5,34.7);
\draw[linkLine](36.6,-33.7)--(36.1,-36.7);
\draw[linkLine](32.7,-36.6)--(36.1,-36.7);
\draw[linkLine](36.6,-33.7)--(32.7,-36.6);
\draw[linkLine](22.,45.5)--(21.8,47.8);
\draw[linkLine](25.1,46.6)--(22.,45.5);
\draw[linkLine](25.1,46.6)--(21.8,47.8);
\draw[linkLine](6.54,30.5)--(5.03,32.5);
\draw[linkLine](7.48,31.4)--(5.03,32.5);
\draw[linkLine](-10.1,-0.989)--(-6.52,-5.17);
\draw[linkLine](-6.17,-2.48)--(-6.52,-5.17);
\draw[linkLine](14.9,43.6)--(15.7,43.6);
\draw[linkLine](15.7,43.6)--(14.6,44.5);
\draw[linkLine](-35.4,19.6)--(-37.4,22.3);
\draw[linkLine](-25.8,6.49)--(-27.8,4.43);
\draw[linkLine](-27.8,4.43)--(-23.1,2.1);
\draw[linkLine](-2.56,23.5)--(-3.46,25.);
\draw[linkLine](-3.2,15.7)--(-4.34,13.7);
\draw[linkLine](-4.34,13.7)--(-7.18,17.8);
\draw[linkLine](-30.6,10.4)--(-31.6,11.8);
\draw[linkLine](-30.6,10.4)--(-35.2,11.5);
\draw[linkLine](35.4,14.8)--(40.3,14.2);
\draw[linkLine](40.3,14.2)--(32.9,21.8);
\draw[linkLine](-1.17,24.1)--(-3.46,25.);
\draw[linkLine](24.1,41.)--(22.9,40.9);
\draw[linkLine](23.3,39.4)--(22.9,40.9);
\draw[linkLine](24.1,41.)--(23.3,39.4);
\draw[linkLine](30.2,45.)--(30.9,43.6);
\draw[linkLine](38.8,44.2)--(41.1,39.7);
\draw[linkLine](0.495,38.2)--(2.06,38.3);
\draw[linkLine](0.193,40.3)--(2.06,38.3);
\draw[linkLine](-20.,24.8)--(-23.5,26.5);
\draw[linkLine](-20.,24.8)--(-21.4,23.9);
\draw[linkLine](46.4,45.2)--(47.8,45.4);
\draw[linkLine](-30.3,-21.6)--(-43.9,-15.9);
\draw[linkLine](-36.,-24.2)--(-43.9,-15.9);
\draw[linkLine](-30.3,-21.6)--(-36.,-24.2);
\draw[linkLine](47.8,45.4)--(45.9,47.);
\draw[linkLine](-6.14,31.2)--(-5.58,31.9);
\draw[linkLine](-8.02,31.7)--(-5.58,31.9);
\draw[linkLine](43.4,-46.1)--(42.4,-43.1);
\draw[linkLine](43.4,-46.1)--(39.4,-44.2);
\draw[linkLine](39.4,-44.2)--(42.4,-43.1);
\draw[linkLine](-32.5,30.9)--(-34.2,34.7);
\draw[linkLine](-2.46,27.9)--(-0.886,25.6);
\draw[linkLine](50.7,49.7)--(47.5,51.7);
\draw[linkLine](-18.7,-6.41)--(-14.8,-9.22);
\draw[linkLine](-18.7,-6.41)--(-16.9,-4.22);
\draw[linkLine](-16.9,-4.22)--(-14.8,-9.22);
\draw[linkLine](18.5,-47.5)--(18.3,-48.9);
\draw[linkLine](44.4,10.9)--(42.9,10.1);
\draw[linkLine](42.9,10.1)--(47.7,5.36);
\draw[linkLine](51.4,28.2)--(49.,30.2);
\draw[linkLine](53.1,29.4)--(49.,30.2);
\draw[linkLine](-39.6,51.6)--(-40.6,52.7);
\draw[linkLine](24.7,-38.7)--(23.,-39.5);
\draw[linkLine](21.9,33.8)--(22.,31.6);
\draw[linkLine](21.9,33.8)--(24.1,31.5);
\draw[linkLine](36.3,-40.8)--(39.4,-44.2);
\draw[linkLine](56.3,44.)--(56.,41.1);
\draw[linkLine](45.5,27.8)--(42.4,28.);
\draw[linkLine](42.4,28.)--(44.4,29.2);
\draw[linkLine](45.5,27.8)--(44.4,29.2);
\draw[linkLine](-54.3,-32.6)--(-57.,-29.6);
\draw[linkLine](-39.6,51.6)--(-39.1,52.5);
\draw[linkLine](-39.,51.2)--(-39.1,52.5);
\draw[linkLine](23.,44.4)--(22.,45.5);
\draw[linkLine](31.3,-21.9)--(33.3,-21.5);
\draw[linkLine](31.6,-19.)--(31.3,-21.9);
\draw[linkLine](31.6,-19.)--(33.3,-21.5);
\draw[linkLine](19.4,47.1)--(19.9,48.1);
\draw[linkLine](-2.82,-48.1)--(-0.209,-47.3);
\draw[linkLine](-0.489,-45.)--(-2.82,-48.1);
\draw[linkLine](-0.489,-45.)--(-0.209,-47.3);
\draw[linkLine](-12.6,19.6)--(-11.6,17.8);
\draw[linkLine](21.7,42.4)--(20.5,41.9);
\draw[linkLine](20.5,41.9)--(19.5,43.);
\draw[linkLine](36.7,-46.6)--(32.6,-46.7);
\draw[linkLine](32.4,-43.9)--(36.7,-46.6);
\draw[linkLine](2.19,26.)--(1.18,25.2);
\draw[linkLine](3.2,23.5)--(1.18,25.2);
\draw[linkLine](32.,44.5)--(32.6,45.2);
\draw[linkLine](34.5,42.8)--(32.,44.5);
\draw[linkLine](34.5,42.8)--(32.6,45.2);
\draw[linkLine](29.7,48.9)--(24.3,51.5);
\draw[linkLine](15.8,44.7)--(14.6,44.5);
\draw[linkLine](15.8,44.7)--(15.7,43.6);
\draw[linkLine](25.4,20.6)--(21.4,15.9);
\draw[linkLine](-29.8,47.6)--(-32.2,50.);
\draw[linkLine](6.37,-46.8)--(4.9,-47.3);
\draw[linkLine](7.8,-48.9)--(4.9,-47.3);
\draw[linkLine](-26.2,-38.1)--(-31.9,-30.9);
\draw[linkLine](18.2,7.26)--(16.6,10.8);
\draw[linkLine](18.2,7.26)--(11.9,11.6);
\draw[linkLine](11.9,11.6)--(16.6,10.8);
\draw[linkLine](25.1,36.3)--(26.5,38.2);
\draw[linkLine](26.5,38.2)--(23.3,39.4);
\draw[linkLine](-8.19,-39.6)--(-8.9,-39.2);
\draw[linkLine](-29.8,8.04)--(-35.2,11.5);
\draw[linkLine](-29.8,8.04)--(-31.2,6.36);
\draw[linkLine](20.5,41.9)--(19.5,41.3);
\draw[linkLine](21.4,40.9)--(19.5,41.3);
\draw[linkLine](21.4,40.9)--(20.5,41.9);
\draw[linkLine](7.03,26.3)--(7.29,25.8);
\draw[linkLine](7.29,25.8)--(6.2,26.3);
\draw[linkLine](7.03,26.3)--(6.2,26.3);
\draw[linkLine](47.6,47.)--(49.1,45.4);
\draw[linkLine](47.6,47.)--(49.1,47.1);
\draw[linkLine](15.,-38.2)--(14.1,-38.5);
\draw[linkLine](14.4,-36.7)--(14.1,-38.5);
\draw[linkLine](-22.2,-32.1)--(-26.,-29.7);
\draw[linkLine](-22.2,-32.1)--(-25.,-33.6);
\draw[linkLine](12.2,46.3)--(12.7,47.5);
\draw[linkLine](7.29,25.8)--(7.29,25.6);
\draw[linkLine](34.4,48.4)--(33.9,46.6);
\draw[linkLine](38.8,44.2)--(34.4,48.4);
\draw[linkLine](1.6,7.12)--(6.81,4.33);
\draw[linkLine](1.,1.92)--(1.6,7.12);
\draw[linkLine](-46.,-32.7)--(-46.7,-29.5);
\draw[linkLine](-36.,-24.2)--(-41.4,-24.2);
\draw[linkLine](-36.,-24.2)--(-36.7,-27.5);
\draw[linkLine](-3.05,26.)--(-3.46,25.);
\draw[linkLine](-3.05,26.)--(-1.17,24.1);
\draw[linkLine](10.1,-47.4)--(10.3,-48.9);
\draw[linkLine](11.2,-48.2)--(10.3,-48.9);
\draw[linkLine](-1.4,32.1)--(-2.56,32.);
\draw[linkLine](-2.56,32.)--(-3.2,33.5);
\draw[linkLine](7.3,47.2)--(7.25,46.3);
\draw[linkLine](7.3,47.2)--(8.67,46.1);
\draw[linkLine](-1.62,9.98)--(-0.876,6.9);
\draw[linkLine](-20.3,3.97)--(-16.2,0.767);
\draw[linkLine](-25.8,30.6)--(-28.4,28.8);
\draw[linkLine](-23.5,26.5)--(-28.4,28.8);
\draw[linkLine](26.,48.9)--(27.3,47.6);
\draw[linkLine](25.1,46.6)--(26.,48.9);
\draw[linkLine](4.26,49.1)--(6.27,48.6);
\draw[linkLine](56.9,30.9)--(55.7,29.6);
\draw[linkLine](52.6,45.2)--(53.7,45.1);
\draw[linkLine](53.3,43.6)--(52.6,45.2);
\draw[linkLine](53.3,43.6)--(53.7,45.1);
\draw[linkLine](7.27,36.7)--(8.22,35.3);
\draw[linkLine](-46.7,-29.5)--(-44.9,-28.5);
\draw[linkLine](-43.8,-31.)--(-46.7,-29.5);
\draw[linkLine](11.7,43.8)--(12.6,43.);
\draw[linkLine](13.4,44.1)--(11.7,43.8);
\draw[linkLine](13.4,44.1)--(12.6,43.);
\draw[linkLine](-35.6,51.4)--(-33.6,51.2);
\draw[linkLine](-35.6,51.4)--(-33.6,52.3);
\draw[linkLine](-33.6,51.2)--(-33.6,52.3);
\draw[linkLine](-26.5,45.1)--(-29.8,45.);
\draw[linkLine](49.1,47.1)--(50.5,47.5);
\draw[linkLine](51.,45.4)--(50.5,47.5);
\draw[linkLine](-2.51,39.1)--(-2.83,35.9);
\draw[linkLine](42.1,29.9)--(42.4,28.);
\draw[linkLine](43.,30.)--(42.4,28.);
\draw[linkLine](8.87,23.1)--(7.6,22.4);
\draw[linkLine](7.34,24.1)--(7.6,22.4);
\draw[linkLine](15.8,44.7)--(17.1,44.8);
\draw[linkLine](15.7,46.2)--(15.8,44.7);
\draw[linkLine](38.6,-21.3)--(35.8,-22.3);
\draw[linkLine](11.3,34.2)--(12.2,33.2);
\draw[linkLine](12.2,34.6)--(12.2,33.2);
\draw[linkLine](12.2,34.6)--(11.3,34.2);
\draw[linkLine](-27.8,4.43)--(-31.2,6.36);
\draw[linkLine](-31.2,6.36)--(-30.3,1.24);
\draw[linkLine](-27.8,4.43)--(-30.3,1.24);
\draw[linkLine](-30.3,42.4)--(-30.4,43.9);
\draw[linkLine](37.6,50.9)--(39.9,49.6);
\draw[linkLine](-35.8,49.8)--(-36.3,48.9);
\draw[linkLine](-2.51,39.1)--(-9.01,41.6);
\draw[linkLine](-2.83,35.9)--(-9.01,41.6);
\draw[linkLine](2.27,-47.1)--(4.9,-47.3);
\draw[linkLine](4.28,-49.2)--(2.27,-47.1);
\draw[linkLine](4.28,-49.2)--(4.9,-47.3);
\draw[linkLine](11.5,41.9)--(12.6,43.);
\draw[linkLine](34.9,-12.4)--(29.3,-13.7);
\draw[linkLine](34.1,-16.1)--(34.9,-12.4);
\draw[linkLine](2.93,46.1)--(4.52,46.2);
\draw[linkLine](3.5,47.3)--(4.52,46.2);
\draw[linkLine](-37.6,50.6)--(-39.,51.2);
\draw[linkLine](-37.6,50.6)--(-39.1,52.5);
\draw[linkLine](11.9,11.6)--(5.61,19.7);
\draw[linkLine](11.9,11.6)--(2.66,12.5);
\draw[linkLine](-34.4,-27.5)--(-33.1,-27.3);
\draw[linkLine](-34.4,-27.5)--(-36.,-24.2);
\draw[linkLine](-9.19,28.3)--(-11.9,29.7);
\draw[linkLine](4.85,-44.4)--(7.15,-44.8);
\draw[linkLine](6.9,-42.3)--(4.85,-44.4);
\draw[linkLine](6.9,-42.3)--(7.15,-44.8);
\draw[linkLine](17.5,43.1)--(15.7,43.6);
\draw[linkLine](17.5,43.1)--(15.8,44.7);
\draw[linkLine](34.5,42.8)--(30.9,43.6);
\draw[linkLine](32.7,40.7)--(30.9,43.6);
\draw[linkLine](38.8,44.2)--(42.,41.);
\draw[linkLine](33.7,3.47)--(35.2,-6.46);
\draw[linkLine](25.4,24.4)--(23.9,28.6);
\draw[linkLine](32.9,21.8)--(23.9,28.6);
\draw[linkLine](33.6,-20.6)--(33.3,-21.5);
\draw[linkLine](33.3,-21.5)--(35.8,-22.3);
\draw[linkLine](-27.8,4.43)--(-26.9,2.33);
\draw[linkLine](-23.1,2.1)--(-26.9,2.33);
\draw[linkLine](52.2,35.1)--(49.5,37.6);
\draw[linkLine](34.,-23.5)--(33.3,-21.5);
\draw[linkLine](-1.62,9.98)--(1.6,7.12);
\draw[linkLine](2.66,12.5)--(1.6,7.12);
\draw[linkLine](15.9,-39.5)--(15.,-38.2);
\draw[linkLine](35.2,-6.46)--(26.5,-4.4);
\draw[linkLine](-21.4,32.4)--(-21.,32.);
\draw[linkLine](-21.,32.)--(-22.4,31.7);
\draw[linkLine](1.35,23.9)--(3.2,23.5);
\draw[linkLine](20.6,45.1)--(20.1,44.8);
\draw[linkLine](20.1,44.8)--(19.3,45.7);
\draw[linkLine](-5.09,46.3)--(-6.25,47.1);
\draw[linkLine](29.8,40.3)--(28.6,40.8);
\draw[linkLine](29.8,40.3)--(29.2,39.7);
\draw[linkLine](-15.7,15.2)--(-17.9,18.5);
\draw[linkLine](-15.7,15.2)--(-15.5,17.2);
\draw[linkLine](-54.3,-32.6)--(-50.7,-35.1);
\draw[linkLine](50.1,42.3)--(47.2,39.8);
\draw[linkLine](32.7,-36.6)--(31.7,-40.8);
\draw[linkLine](-43.8,-31.)--(-46.,-32.7);
\draw[linkLine](-41.7,-33.9)--(-43.8,-31.);
\draw[linkLine](47.7,54.4)--(50.3,55.4);
\draw[linkLine](54.,52.4)--(50.3,55.4);
\draw[linkLine](42.1,29.9)--(41.8,29.9);
\draw[linkLine](42.4,28.)--(41.8,29.9);
\draw[linkLine](-7.15,34.9)--(-2.83,35.9);
\draw[linkLine](-27.3,-26.7)--(-29.4,-27.3);
\draw[linkLine](-26.,-29.7)--(-29.4,-27.3);
\draw[linkLine](-31.6,35.1)--(-32.9,36.8);
\draw[linkLine](-0.737,30.6)--(0.414,31.3);
\draw[linkLine](-1.4,32.1)--(-0.737,30.6);
\draw[linkLine](54.1,40.7)--(56.,41.1);
\draw[linkLine](34.,-23.5)--(35.8,-22.3);
\draw[linkLine](-8.01,26.4)--(-7.,25.5);
\draw[linkLine](44.8,-37.1)--(44.9,-36.5);
\draw[linkLine](42.7,-35.8)--(44.8,-37.1);
\draw[linkLine](42.7,-35.8)--(44.9,-36.5);
\draw[linkLine](23.6,-15.5)--(23.9,-13.2);
\draw[linkLine](45.,55.6)--(44.9,54.8);
\draw[linkLine](36.2,-37.8)--(36.6,-39.1);
\draw[linkLine](39.1,-38.8)--(36.6,-39.1);
\draw[linkLine](-10.4,23.4)--(-11.5,25.6);
\draw[linkLine](6.58,41.)--(6.28,40.3);
\draw[linkLine](-53.8,-31.)--(-57.,-29.6);
\draw[linkLine](-53.8,-31.)--(-54.3,-32.6);
\draw[linkLine](22.2,48.9)--(19.8,49.9);
\draw[linkLine](-32.3,38.4)--(-32.9,36.8);
\draw[linkLine](-53.8,-31.)--(-52.4,-32.7);
\draw[linkLine](-51.9,-31.6)--(-52.4,-32.7);
\draw[linkLine](-0.489,-45.)--(2.27,-47.1);
\draw[linkLine](2.43,-45.1)--(2.27,-47.1);
\draw[linkLine](-3.15,27.1)--(-4.2,27.2);
\draw[linkLine](-5.15,28.6)--(-4.2,27.2);
\draw[linkLine](23.4,49.8)--(25.1,46.6);
\draw[linkLine](4.42,24.6)--(3.21,28.2);
\draw[linkLine](5.44,47.9)--(4.26,49.1);
\draw[linkLine](-22.9,-9.18)--(-26.3,-6.97);
\draw[linkLine](-2.83,35.9)--(-3.2,33.5);
\draw[linkLine](-2.83,35.9)--(-0.914,33.2);
\draw[linkLine](0.808,-47.1)--(2.27,-47.1);
\draw[linkLine](0.808,-47.1)--(1.67,-49.);
\draw[linkLine](2.27,-47.1)--(1.67,-49.);
\draw[linkLine](-29.6,24.3)--(-31.5,27.3);
\draw[linkLine](-20.,24.8)--(-19.9,23.3);
\draw[linkLine](1.44,-51.2)--(0.0863,-52.);
\draw[linkLine](33.4,37.5)--(30.7,39.);
\draw[linkLine](-6.52,-5.17)--(-2.86,-8.68);
\draw[linkLine](-1.66,-4.57)--(-6.52,-5.17);
\draw[linkLine](-1.66,-4.57)--(-2.86,-8.68);
\draw[linkLine](30.2,45.)--(31.,44.7);
\draw[linkLine](-2.82,-48.1)--(-8.69,-41.5);
\draw[linkLine](-10.6,-47.6)--(-8.69,-41.5);
\draw[linkLine](-2.82,-48.1)--(-10.6,-47.6);
\draw[linkLine](-21.5,28.7)--(-19.8,29.6);
\draw[linkLine](50.4,38.5)--(47.2,39.8);
\draw[linkLine](15.6,-52.8)--(15.1,-52.6);
\draw[linkLine](-10.9,11.8)--(-9.91,16.2);
\draw[linkLine](-0.209,-47.3)--(1.67,-49.);
\draw[linkLine](14.1,45.8)--(15.8,44.7);
\draw[linkLine](31.3,-21.9)--(27.1,-18.);
\draw[linkLine](17.5,-52.3)--(16.9,-53.4);
\draw[linkLine](14.8,-51.3)--(16.9,-53.4);
\draw[linkLine](14.8,-51.3)--(17.5,-52.3);
\draw[linkLine](-0.378,34.)--(0.329,34.7);
\draw[linkLine](-2.83,35.9)--(-0.378,34.);
\draw[linkLine](-44.7,-26.)--(-49.6,-25.6);
\draw[linkLine](54.7,21.4)--(53.6,25.2);
\draw[linkLine](5.81,27.2)--(3.21,28.2);
\draw[linkLine](3.21,28.2)--(5.42,27.9);
\draw[linkLine](-34.6,48.5)--(-32.2,47.5);
\draw[linkLine](-34.6,48.5)--(-34.2,49.3);
\draw[linkLine](-32.2,47.5)--(-34.2,49.3);
\draw[linkLine](49.,30.2)--(50.2,31.7);
\draw[linkLine](-16.1,21.)--(-18.1,22.8);
\draw[linkLine](-16.1,21.)--(-17.4,20.6);
\draw[linkLine](14.8,-51.3)--(15.6,-52.8);
\draw[linkLine](-39.7,-30.5)--(-33.6,-37.4);
\draw[linkLine](11.3,34.2)--(10.5,34.7);
\draw[linkLine](10.3,34.1)--(11.3,34.2);
\draw[linkLine](10.3,34.1)--(10.5,34.7);
\draw[linkLine](56.3,44.)--(53.3,43.6);
\draw[linkLine](56.3,44.)--(53.7,45.1);
\draw[linkLine](33.7,11.7)--(33.7,3.47);
\draw[linkLine](-15.1,-40.7)--(-10.6,-47.6);
\draw[linkLine](-15.1,-40.7)--(-8.69,-41.5);
\draw[linkLine](-4.68,30.2)--(-6.14,31.2);
\draw[linkLine](-6.89,26.4)--(-5.46,26.9);
\draw[linkLine](11.9,11.6)--(13.6,4.69);
\draw[linkLine](-7.58,-37.9)--(-4.73,-38.2);
\draw[linkLine](-2.54,-34.4)--(-4.73,-38.2);
\draw[linkLine](-39.7,-30.5)--(-31.9,-30.9);
\draw[linkLine](-31.9,-30.9)--(-36.7,-27.5);
\draw[linkLine](-7.15,34.9)--(-5.58,31.9);
\draw[linkLine](24.5,33.2)--(22.9,34.9);
\draw[linkLine](6.54,30.5)--(4.78,30.2);
\draw[linkLine](41.2,18.)--(43.8,18.);
\draw[linkLine](43.8,18.)--(42.3,21.9);
\draw[linkLine](7.03,26.3)--(8.63,25.);
\draw[linkLine](24.1,41.)--(24.7,42.4);
\draw[linkLine](-1.66,-4.57)--(2.6,-11.);
\draw[linkLine](-8.15,48.3)--(-10.2,49.4);
\draw[linkLine](-10.1,47.1)--(-8.15,48.3);
\draw[linkLine](54.4,17.5)--(51.6,14.6);
\draw[linkLine](-41.1,56.3)--(-35.6,51.4);
\draw[linkLine](-35.7,53.7)--(-35.6,51.4);
\draw[linkLine](7.31,42.8)--(9.18,42.2);
\draw[linkLine](7.31,42.8)--(8.21,44.4);
\draw[linkLine](38.,-17.9)--(34.9,-12.4);
\draw[linkLine](-5.15,28.6)--(-6.66,28.6);
\draw[linkLine](-5.15,28.6)--(-5.46,26.9);
\draw[linkLine](2.19,26.)--(3.21,28.2);
\draw[linkLine](-30.3,-21.6)--(-17.2,-27.1);
\draw[linkLine](-3.2,15.7)--(2.66,12.5);
\draw[linkLine](-3.97,19.)--(2.66,12.5);
\draw[linkLine](-3.97,19.)--(0.237,19.);
\draw[linkLine](-22.2,-32.1)--(-23.4,-28.3);
\draw[linkLine](-17.5,-32.9)--(-23.4,-28.3);
\draw[linkLine](40.6,-25.2)--(35.8,-22.3);
\draw[linkLine](36.4,-27.4)--(35.8,-22.3);
\draw[linkLine](-14.8,-9.22)--(-19.,-9.33);
\draw[linkLine](34.4,48.4)--(37.2,49.2);
\draw[linkLine](34.4,50.7)--(37.2,49.2);
\draw[linkLine](-2.87,-40.4)--(-4.73,-38.2);
\draw[linkLine](-5.94,-40.1)--(-4.73,-38.2);
\draw[linkLine](-5.94,-40.1)--(-2.87,-40.4);
\draw[linkLine](47.9,18.)--(42.3,21.9);
\draw[linkLine](47.5,22.2)--(42.3,21.9);
\draw[linkLine](4.85,-44.4)--(6.37,-46.8);
\draw[linkLine](4.85,-44.4)--(7.93,-46.7);
\draw[linkLine](-27.2,36.5)--(-29.8,38.);
\draw[linkLine](-27.2,36.5)--(-28.5,39.3);
\draw[linkLine](12.1,-44.)--(12.4,-47.5);
\draw[linkLine](0.0706,21.8)--(5.61,19.7);
\draw[linkLine](30.7,39.)--(29.9,37.7);
\draw[linkLine](33.4,37.5)--(29.9,37.7);
\draw[linkLine](39.9,38.1)--(36.6,38.6);
\draw[linkLine](38.2,40.7)--(36.6,38.6);
\draw[linkLine](-10.1,47.1)--(-6.43,45.3);
\draw[linkLine](18.3,45.)--(17.1,44.8);
\draw[linkLine](25.1,46.6)--(25.3,44.5);
\draw[linkLine](25.1,46.6)--(26.7,44.3);
\draw[linkLine](21.5,-42.1)--(24.7,-42.1);
\draw[linkLine](21.5,-42.1)--(22.,-40.5);
\draw[linkLine](24.7,-42.1)--(22.,-40.5);
\draw[linkLine](-23.7,34.7)--(-22.4,31.7);
\draw[linkLine](49.8,-8.88)--(47.5,-10.5);
\draw[linkLine](47.5,-10.5)--(44.,-5.37);
\draw[linkLine](-15.4,22.3)--(-12.6,19.6);
\draw[linkLine](10.3,34.1)--(9.48,33.9);
\draw[linkLine](10.3,34.1)--(10.8,32.8);
\draw[linkLine](32.7,-36.6)--(36.2,-37.8);
\draw[linkLine](15.1,-18.8)--(18.,-27.5);
\draw[linkLine](15.9,-39.5)--(15.4,-38.2);
\draw[linkLine](33.4,32.5)--(35.6,32.2);
\draw[linkLine](32.9,34.7)--(35.6,32.2);
\draw[linkLine](-5.46,26.9)--(-7.58,27.8);
\draw[linkLine](30.8,45.9)--(30.2,45.);
\draw[linkLine](30.8,45.9)--(31.,44.7);
\draw[linkLine](11.9,20.9)--(8.87,23.1);
\draw[linkLine](-0.489,-45.)--(-4.16,-43.);
\draw[linkLine](-4.16,-43.)--(-2.87,-40.4);
\draw[linkLine](-0.489,-45.)--(-2.87,-40.4);
\draw[linkLine](-54.3,-32.6)--(-52.4,-32.7);
\draw[linkLine](26.9,40.6)--(25.9,42.3);
\draw[linkLine](-25.,16.)--(-22.1,19.6);
\draw[linkLine](2.93,46.1)--(3.36,43.8);
\draw[linkLine](4.96,37.9)--(2.06,38.3);
\draw[linkLine](2.06,38.3)--(2.58,36.7);
\draw[linkLine](4.96,37.9)--(2.58,36.7);
\draw[linkLine](56.3,33.5)--(54.9,32.8);
\draw[linkLine](3.2,23.5)--(2.91,22.5);
\draw[linkLine](2.91,22.5)--(5.61,19.7);
\draw[linkLine](4.58,33.9)--(5.04,35.);
\draw[linkLine](-2.56,32.)--(-3.14,31.);
\draw[linkLine](-0.737,30.6)--(-3.14,31.);
\draw[linkLine](-2.56,32.)--(-0.737,30.6);
\draw[linkLine](-4.03,42.2)--(-9.01,41.6);
\draw[linkLine](-4.03,42.2)--(-2.51,39.1);
\draw[linkLine](36.3,-40.8)--(36.6,-39.1);
\draw[linkLine](32.7,-36.6)--(36.6,-39.1);
\draw[linkLine](-12.4,23.5)--(-10.4,23.4);
\draw[linkLine](29.7,48.9)--(34.4,48.4);
\draw[linkLine](-28.5,-30.1)--(-29.4,-27.3);
\draw[linkLine](44.2,49.2)--(45.9,48.5);
\draw[linkLine](7.84,41.6)--(8.71,41.3);
\draw[linkLine](4.61,45.2)--(4.52,46.2);
\draw[linkLine](5.04,35.)--(2.58,36.7);
\draw[linkLine](2.8,34.5)--(2.58,36.7);
\draw[linkLine](2.8,34.5)--(5.04,35.);
\draw[linkLine](-49.9,-31.6)--(-53.4,-28.3);
\draw[linkLine](16.7,35.8)--(15.,36.4);
\draw[linkLine](16.1,34.5)--(15.,36.4);
\draw[linkLine](16.7,35.8)--(16.1,34.5);
\draw[linkLine](-29.6,34.)--(-30.,32.2);
\draw[linkLine](17.6,34.)--(16.1,34.5);
\draw[linkLine](16.7,31.3)--(16.1,34.5);
\draw[linkLine](16.7,31.3)--(17.6,34.);
\draw[linkLine](-24.1,37.5)--(-21.3,35.6);
\draw[linkLine](-23.7,34.7)--(-21.3,35.6);
\draw[linkLine](15.7,43.6)--(15.9,42.1);
\draw[linkLine](50.7,49.7)--(49.1,48.6);
\draw[linkLine](50.7,49.7)--(47.9,50.);
\draw[linkLine](-31.6,11.8)--(-28.3,11.7);
\draw[linkLine](-32.,-25.7)--(-31.3,-28.1);
\draw[linkLine](-37.6,42.6)--(-35.4,42.5);
\draw[linkLine](-27.2,36.5)--(-30.,36.1);
\draw[linkLine](-26.7,33.8)--(-30.,36.1);
\draw[linkLine](19.1,44.5)--(19.,44.1);
\draw[linkLine](19.8,44.2)--(19.,44.1);
\draw[linkLine](1.91,32.3)--(-0.378,34.);
\draw[linkLine](10.6,-40.6)--(12.1,-44.);
\draw[linkLine](10.6,-40.6)--(15.3,-43.6);
\draw[linkLine](-11.4,32.)--(-17.1,37.2);
\draw[linkLine](56.9,38.1)--(56.2,39.3);
\draw[linkLine](54.7,38.9)--(56.9,38.1);
\draw[linkLine](16.7,31.3)--(19.4,27.7);
\draw[linkLine](44.,-41.3)--(42.1,-37.9);
\draw[linkLine](-31.5,27.3)--(-32.5,30.9);
\draw[linkLine](32.9,-17.6)--(33.9,-19.7);
\draw[linkLine](32.9,-17.6)--(35.6,-19.2);
\draw[linkLine](44.4,47.2)--(44.8,46.1);
\draw[linkLine](53.6,25.2)--(49.8,27.7);
\draw[linkLine](7.34,24.1)--(6.16,23.8);
\draw[linkLine](-42.5,8.98)--(-35.2,11.5);
\draw[linkLine](32.7,40.7)--(29.3,41.9);
\draw[linkLine](21.1,37.3)--(18.8,35.4);
\draw[linkLine](21.9,33.8)--(18.8,35.4);
\draw[linkLine](-53.4,-28.3)--(-57.,-29.6);
\draw[linkLine](-0.876,6.9)--(1.6,7.12);
\draw[linkLine](18.4,27.6)--(16.9,28.);
\draw[linkLine](18.2,26.)--(16.9,28.);
\draw[linkLine](18.2,26.)--(18.4,27.6);
\draw[linkLine](-5.05,24.6)--(-5.19,23.3);
\draw[linkLine](23.3,-17.8)--(25.7,-20.3);
\draw[linkLine](23.3,-17.8)--(27.1,-18.);
\draw[linkLine](45.9,48.5)--(46.1,49.7);
\draw[linkLine](44.8,50.)--(45.9,48.5);
\draw[linkLine](25.1,46.6)--(24.1,45.3);
\draw[linkLine](-20.3,33.)--(-21.,32.);
\draw[linkLine](8.09,40.4)--(6.58,41.);
\draw[linkLine](59.5,37.5)--(56.2,39.3);
\draw[linkLine](-30.3,-21.6)--(-27.3,-26.7);
\draw[linkLine](-30.3,-21.6)--(-23.4,-28.3);
\draw[linkLine](4.26,49.1)--(4.6,47.9);
\draw[linkLine](18.,-27.5)--(18.4,-34.7);
\draw[linkLine](18.,-27.5)--(24.1,-23.3);
\draw[linkLine](-20.,21.7)--(-21.4,23.9);
\draw[linkLine](26.9,40.6)--(24.1,41.);
\draw[linkLine](26.9,40.6)--(24.7,42.4);
\draw[linkLine](15.9,38.8)--(18.8,35.4);
\draw[linkLine](15.9,38.8)--(21.1,37.3);
\draw[linkLine](36.3,-40.8)--(38.8,-41.2);
\draw[linkLine](36.6,-39.1)--(38.8,-41.2);
\draw[linkLine](-14.9,25.3)--(-13.7,23.1);
\draw[linkLine](-14.1,25.2)--(-13.7,23.1);
\draw[linkLine](8.63,25.)--(7.29,25.8);
\draw[linkLine](26.9,40.6)--(25.6,39.9);
\draw[linkLine](25.6,39.9)--(26.5,38.2);
\draw[linkLine](26.9,40.6)--(26.5,38.2);
\draw[linkLine](47.5,29.1)--(46.,29.);
\draw[linkLine](45.,31.2)--(46.,29.);
\draw[linkLine](-31.9,-30.9)--(-33.6,-37.4);
\draw[linkLine](-30.3,-21.6)--(-38.4,-13.5);
\draw[linkLine](23.7,-35.5)--(27.4,-35.2);
\draw[linkLine](23.7,-35.5)--(24.2,-32.3);
\draw[linkLine](24.2,-32.3)--(27.4,-35.2);
\draw[linkLine](21.7,42.4)--(21.1,44.3);
\draw[linkLine](31.1,-32.5)--(29.7,-33.1);
\draw[linkLine](32.7,-36.6)--(29.7,-33.1);
\draw[linkLine](-30.3,42.4)--(-28.5,39.3);
\draw[linkLine](-26.7,41.5)--(-30.3,42.4);
\draw[linkLine](52.3,46.6)--(52.6,45.2);
\draw[linkLine](52.3,46.6)--(53.7,45.1);
\draw[linkLine](18.3,-39.9)--(18.6,-40.);
\draw[linkLine](18.5,-40.9)--(18.3,-39.9);
\draw[linkLine](18.5,-40.9)--(18.6,-40.);
\draw[linkLine](10.3,34.1)--(12.2,33.2);
\draw[linkLine](-40.9,54.3)--(-40.4,54.);
\draw[linkLine](-41.1,56.3)--(-40.4,54.);
\draw[linkLine](21.4,15.9)--(21.5,9.49);
\draw[linkLine](50.4,38.5)--(49.5,37.6);
\draw[linkLine](27.8,43.3)--(26.7,44.3);
\draw[linkLine](26.7,44.3)--(28.3,44.4);
\draw[linkLine](29.7,48.9)--(26.,48.9);
\draw[linkLine](6.15,-38.2)--(6.96,-35.5);
\draw[linkLine](31.6,-19.)--(27.1,-18.);
\draw[linkLine](27.1,-18.)--(29.3,-13.7);
\draw[linkLine](15.9,42.1)--(17.8,41.7);
\draw[linkLine](17.5,43.1)--(15.9,42.1);
\draw[linkLine](17.5,43.1)--(17.8,41.7);
\draw[linkLine](21.1,44.3)--(19.8,44.2);
\draw[linkLine](20.1,44.8)--(19.8,44.2);
\draw[linkLine](21.1,44.3)--(20.1,44.8);
\draw[linkLine](33.4,-24.4)--(31.7,-24.8);
\draw[linkLine](33.4,-24.4)--(36.4,-27.4);
\draw[linkLine](5.91,44.8)--(4.61,45.2);
\draw[linkLine](43.5,45.2)--(42.8,46.8);
\draw[linkLine](14.4,-36.7)--(10.2,-35.);
\draw[linkLine](14.4,-36.7)--(11.3,-37.8);
\draw[linkLine](-26.5,45.1)--(-17.1,37.2);
\draw[linkLine](-26.7,41.5)--(-26.5,45.1);
\draw[linkLine](29.3,41.9)--(30.9,43.6);
\draw[linkLine](-31.2,39.5)--(-32.3,38.4);
\draw[linkLine](-8.02,31.7)--(-11.4,32.);
\draw[linkLine](-8.02,31.7)--(-8.61,29.5);
\draw[linkLine](15.9,38.8)--(16.7,35.8);
\draw[linkLine](9.11,47.1)--(7.92,47.5);
\draw[linkLine](8.27,48.7)--(7.92,47.5);
\draw[linkLine](47.5,22.2)--(51.2,23.);
\draw[linkLine](-42.5,8.98)--(-35.2,7.07);
\draw[linkLine](-35.2,7.07)--(-35.2,11.5);
\draw[linkLine](12.8,29.5)--(12.7,27.4);
\draw[linkLine](14.8,28.8)--(12.8,29.5);
\draw[linkLine](12.2,33.2)--(10.8,32.8);
\draw[linkLine](-35.6,51.4)--(-39.1,52.5);
\draw[linkLine](1.91,32.3)--(0.414,31.3);
\draw[linkLine](0.414,31.3)--(3.21,28.2);
\draw[linkLine](1.91,32.3)--(3.21,28.2);
\draw[linkLine](28.1,30.3)--(23.9,28.6);
\draw[linkLine](39.4,-44.2)--(38.8,-41.2);
\draw[linkLine](38.8,-41.2)--(42.4,-43.1);
\draw[linkLine](17.4,-39.5)--(18.1,-38.9);
\draw[linkLine](42.7,-35.8)--(42.1,-37.9);
\draw[linkLine](36.6,-33.7)--(42.7,-35.8);
\draw[linkLine](2.8,34.5)--(0.145,36.5);
\draw[linkLine](22.,-40.5)--(20.3,-40.1);
\draw[linkLine](-0.209,-47.3)--(0.808,-47.1);
\draw[linkLine](-0.489,-45.)--(0.808,-47.1);
\draw[linkLine](1.91,32.3)--(-0.914,33.2);
\draw[linkLine](56.3,33.5)--(56.9,30.9);
\draw[linkLine](2.93,46.1)--(0.804,45.3);
\draw[linkLine](21.4,-37.8)--(21.9,-36.9);
\draw[linkLine](25.9,42.3)--(24.7,42.4);
\draw[linkLine](-31.9,-30.9)--(-34.4,-27.5);
\draw[linkLine](-6.52,-5.17)--(-11.4,-4.7);
\draw[linkLine](-10.1,-0.989)--(-11.4,-4.7);
\draw[linkLine](20.8,25.1)--(18.4,27.6);
\draw[linkLine](26.5,38.2)--(29.9,37.7);
\draw[linkLine](29.7,34.)--(26.5,38.2);
\draw[linkLine](7.27,36.7)--(4.96,37.9);
\draw[linkLine](4.96,37.9)--(7.33,37.4);
\draw[linkLine](45.2,18.)--(42.3,21.9);
\draw[linkLine](11.8,-49.)--(11.2,-48.2);
\draw[linkLine](-5.09,46.3)--(-6.43,45.3);
\draw[linkLine](-2.38,44.7)--(-6.43,45.3);
\draw[linkLine](4.52,46.2)--(4.51,46.9);
\draw[linkLine](-4.03,42.2)--(-6.43,45.3);
\draw[linkLine](-9.01,41.6)--(-6.43,45.3);
\draw[linkLine](19.5,41.3)--(21.1,39.7);
\draw[linkLine](47.1,25.6)--(42.4,28.);
\draw[linkLine](23.7,-35.5)--(21.9,-36.9);
\draw[linkLine](33.7,3.47)--(47.8,-3.48);
\draw[linkLine](12.7,47.5)--(10.6,48.5);
\draw[linkLine](6.83,34.5)--(5.04,35.);
\draw[linkLine](41.2,18.)--(40.3,14.2);
\draw[linkLine](-22.5,-3.08)--(-16.9,-4.22);
\draw[linkLine](-23.1,2.1)--(-16.9,-4.22);
\draw[linkLine](8.67,46.1)--(10.2,44.4);
\draw[linkLine](5.,40.)--(4.96,37.9);
\draw[linkLine](-16.2,0.767)--(-23.1,2.1);
\draw[linkLine](-20.3,3.97)--(-23.1,2.1);
\draw[linkLine](5.91,44.8)--(8.21,44.4);
\draw[linkLine](29.7,48.9)--(32.4,46.5);
\draw[linkLine](29.7,48.9)--(33.9,46.6);
\draw[linkLine](8.76,-38.)--(6.15,-38.2);
\draw[linkLine](6.63,38.2)--(7.33,37.4);
\draw[linkLine](-48.3,-34.3)--(-48.2,-35.8);
\draw[linkLine](-17.1,37.2)--(-21.3,35.6);
\draw[linkLine](22.3,40.9)--(22.9,40.9);
\draw[linkLine](21.7,42.4)--(22.9,40.9);
\draw[linkLine](9.48,33.9)--(8.22,35.3);
\draw[linkLine](9.91,47.4)--(10.8,45.8);
\draw[linkLine](-16.8,25.8)--(-18.3,26.);
\draw[linkLine](47.8,-3.48)--(47.7,5.36);
\draw[linkLine](8.67,46.1)--(7.92,47.5);
\draw[linkLine](23.6,-15.5)--(27.1,-18.);
\draw[linkLine](8.41,32.1)--(9.89,31.8);
\draw[linkLine](7.31,42.8)--(7.84,41.6);
\draw[linkLine](7.31,42.8)--(8.71,41.3);
\draw[linkLine](13.9,42.)--(12.6,43.);
\draw[linkLine](11.5,41.9)--(13.9,42.);
\draw[linkLine](0.0311,26.8)--(-0.951,28.9);
\draw[linkLine](7.8,-48.9)--(6.3,-49.6);
\draw[linkLine](-6.42,0.804)--(-13.8,4.86);
\draw[linkLine](-29.5,51.3)--(-31.3,52.4);
\draw[linkLine](20.,-12.9)--(14.2,-12.4);
\draw[linkLine](23.,-39.5)--(22.,-40.5);
\draw[linkLine](13.6,4.69)--(6.81,4.33);
\draw[linkLine](13.6,4.69)--(15.2,-4.58);
\draw[linkLine](-18.7,-6.41)--(-22.5,-3.08);
\draw[linkLine](19.4,-40.4)--(18.6,-40.);
\draw[linkLine](-8.02,31.7)--(-7.,29.7);
\draw[linkLine](-8.02,31.7)--(-6.58,30.1);
\draw[linkLine](-7.08,28.2)--(-7.58,27.8);
\draw[linkLine](-24.3,7.4)--(-25.7,8.49);
\draw[linkLine](-25.8,6.49)--(-25.7,8.49);
\draw[linkLine](-24.3,7.4)--(-25.8,6.49);
\draw[linkLine](14.7,35.)--(16.1,34.5);
\draw[linkLine](39.8,-11.5)--(46.5,-14.7);
\draw[linkLine](47.6,57.5)--(50.3,55.4);
\draw[linkLine](19.4,27.7)--(18.4,27.6);
\draw[linkLine](16.7,31.3)--(18.4,27.6);
\draw[linkLine](41.1,-7.5)--(46.5,-14.7);
\draw[linkLine](17.5,43.1)--(17.1,44.8);
\draw[linkLine](21.5,9.49)--(24.2,4.79);
\draw[linkLine](33.7,3.47)--(21.5,9.49);
\draw[linkLine](28.2,-33.4)--(29.7,-33.1);
\draw[linkLine](44.4,24.3)--(42.3,21.9);
\draw[linkLine](-16.2,28.)--(-18.3,26.);
\draw[linkLine](-33.5,49.6)--(-34.2,49.3);
\draw[linkLine](35.5,34.4)--(32.9,34.7);
\draw[linkLine](33.4,37.5)--(32.9,34.7);
\draw[linkLine](54.2,48.9)--(55.6,46.6);
\draw[linkLine](-49.6,-25.6)--(-44.9,-28.5);
\draw[linkLine](6.72,33.2)--(5.03,32.5);
\draw[linkLine](-39.9,0.554)--(-30.3,1.24);
\draw[linkLine](-42.5,8.98)--(-39.9,0.554);
\draw[linkLine](-42.5,8.98)--(-30.3,1.24);
\draw[linkLine](8.27,48.7)--(6.27,48.6);
\draw[linkLine](6.9,-42.3)--(12.1,-44.);
\draw[linkLine](-17.1,11.5)--(-22.,7.78);
\draw[linkLine](-25.,16.)--(-22.,7.78);
\draw[linkLine](52.6,45.2)--(51.,45.4);
\draw[linkLine](52.3,46.6)--(51.,45.4);
\draw[linkLine](-20.,30.8)--(-22.4,31.7);
\draw[linkLine](-19.8,29.6)--(-22.4,31.7);
\draw[linkLine](-23.4,-28.3)--(-17.2,-27.1);
\draw[linkLine](-17.5,-32.9)--(-17.2,-27.1);
\draw[linkLine](5.,40.)--(6.19,38.9);
\draw[linkLine](5.,40.)--(6.28,40.3);
\draw[linkLine](-23.9,6.82)--(-25.8,6.49);
\draw[linkLine](18.1,-38.9)--(18.6,-40.);
\draw[linkLine](46.,29.)--(44.4,29.2);
\draw[linkLine](-11.3,17.9)--(-11.,18.);
\draw[linkLine](-11.3,17.9)--(-9.91,16.2);
\draw[linkLine](-9.91,16.2)--(-11.,18.);
\draw[linkLine](-20.,30.8)--(-21.,32.);
\draw[linkLine](4.85,-44.4)--(0.64,-41.6);
\draw[linkLine](32.4,46.5)--(31.4,46.6);
\draw[linkLine](31.4,46.6)--(32.6,45.2);
\draw[linkLine](32.4,46.5)--(32.6,45.2);
\draw[linkLine](39.9,49.6)--(43.,48.7);
\draw[linkLine](-11.6,17.8)--(-11.3,17.9);
\draw[linkLine](-12.6,19.6)--(-11.3,17.9);
\draw[linkLine](24.9,39.6)--(26.5,38.2);
\draw[linkLine](5.81,27.2)--(6.2,26.3);
\draw[linkLine](-32.2,52.4)--(-32.4,51.4);
\draw[linkLine](3.5,47.3)--(4.51,46.9);
\draw[linkLine](54.7,38.9)--(57.1,36.9);
\draw[linkLine](-30.3,1.24)--(-26.9,2.33);
\draw[linkLine](9.18,42.2)--(8.71,41.3);
\draw[linkLine](10.2,40.7)--(8.71,41.3);
\draw[linkLine](-23.1,2.1)--(-26.5,1.53);
\draw[linkLine](57.1,36.9)--(55.4,36.8);
\draw[linkLine](6.9,-42.3)--(2.46,-40.7);
\draw[linkLine](-2.54,-34.4)--(2.46,-40.7);
\draw[linkLine](54.3,46.)--(53.7,45.1);
\draw[linkLine](9.89,31.8)--(8.62,33.4);
\draw[linkLine](26.8,-29.9)--(18.,-27.5);
\draw[linkLine](18.,-27.5)--(21.,-32.5);
\draw[linkLine](2.46,-40.7)--(0.64,-41.6);
\draw[linkLine](-2.54,-34.4)--(0.64,-41.6);
\draw[linkLine](25.1,43.4)--(24.7,42.4);
\draw[linkLine](-26.7,41.5)--(-29.8,45.);
\draw[linkLine](-26.7,41.5)--(-30.4,43.9);
\draw[linkLine](47.5,48.7)--(49.1,47.1);
\draw[linkLine](24.9,39.6)--(23.3,39.4);
\draw[linkLine](-13.,25.1)--(-14.2,26.4);
\draw[linkLine](-29.8,8.04)--(-30.6,10.4);
\draw[linkLine](14.1,-38.5)--(11.3,-37.8);
\draw[linkLine](2.66,12.5)--(6.81,4.33);
\draw[linkLine](16.1,26.3)--(16.9,28.);
\draw[linkLine](-7.83,6.09)--(-13.8,4.86);
\draw[linkLine](49.1,48.6)--(49.1,47.1);
\draw[linkLine](24.5,33.2)--(24.1,31.5);
\draw[linkLine](28.1,30.3)--(24.1,31.5);
\draw[linkLine](28.1,30.3)--(24.5,33.2);
\draw[linkLine](0.495,38.2)--(2.58,36.7);
\draw[linkLine](-13.4,26.2)--(-14.2,26.4);
\draw[linkLine](42.8,46.8)--(43.,48.7);
\draw[linkLine](-32.2,52.4)--(-33.6,52.3);
\draw[linkLine](18.2,7.26)--(21.5,9.49);
\draw[linkLine](0.64,-41.6)--(-2.87,-40.4);
\draw[linkLine](-2.54,-34.4)--(-2.87,-40.4);
\draw[linkLine](-23.5,49.)--(-17.1,37.2);
\draw[linkLine](19.,44.1)--(19.5,43.);
\draw[linkLine](56.3,44.)--(54.3,46.);
\draw[linkLine](-40.4,54.)--(-39.1,52.5);
\draw[linkLine](-41.1,56.3)--(-39.1,52.5);
\draw[linkLine](-21.5,28.7)--(-22.4,31.7);
\draw[linkLine](52.3,46.6)--(50.5,47.5);
\draw[linkLine](56.,41.1)--(56.2,39.3);
\draw[linkLine](48.3,32.4)--(50.2,31.7);
\draw[linkLine](49.1,34.)--(50.2,31.7);
\draw[linkLine](-15.,18.9)--(-17.4,20.6);
\draw[linkLine](-29.8,8.04)--(-27.8,4.43);
\draw[linkLine](6.26,35.7)--(5.04,35.);
\draw[linkLine](4.96,37.9)--(5.04,35.);
\draw[linkLine](18.,-27.5)--(24.2,-32.3);
\draw[linkLine](13.9,44.9)--(13.4,45.3);
\draw[linkLine](40.6,-25.2)--(38.6,-21.3);
\draw[linkLine](44.4,47.2)--(42.8,46.8);
\draw[linkLine](-12.6,19.6)--(-11.,18.);
\draw[linkLine](-28.7,49.)--(-32.2,50.);
\draw[linkLine](44.4,-34.6)--(44.,-35.2);
\draw[linkLine](45.6,-35.9)--(44.,-35.2);
\draw[linkLine](10.8,32.8)--(9.89,31.8);
\draw[linkLine](8.06,38.4)--(6.63,38.2);
\draw[linkLine](-2.46,27.9)--(0.0311,26.8);
\draw[linkLine](14.8,14.7)--(11.9,11.6);
\draw[linkLine](4.28,-49.2)--(6.3,-49.6);
\draw[linkLine](6.3,-49.6)--(4.9,-47.3);
\draw[linkLine](4.85,-44.4)--(2.46,-40.7);
\draw[linkLine](2.66,12.5)--(13.6,4.69);
\draw[linkLine](13.4,44.1)--(13.9,42.);
\draw[linkLine](11.8,-49.)--(10.3,-48.9);
\draw[linkLine](1.49,22.7)--(5.61,19.7);
\draw[linkLine](29.7,48.9)--(27.3,47.6);
\draw[linkLine](-7.83,6.09)--(-6.42,0.804);
\draw[linkLine](-4.32,32.7)--(-3.14,31.);
\draw[linkLine](-4.32,32.7)--(-2.56,32.);
\draw[linkLine](42.7,-35.8)--(44.5,-37.8);
\draw[linkLine](49.1,48.6)--(50.5,47.5);
\draw[linkLine](54.1,31.7)--(55.7,29.6);
\draw[linkLine](-22.5,-3.08)--(-30.3,1.24);
\draw[linkLine](-6.52,-5.17)--(-6.96,-9.62);
\draw[linkLine](-2.86,-8.68)--(-6.96,-9.62);
\draw[linkLine](39.1,-38.8)--(44.,-41.3);
\draw[linkLine](33.9,-30.6)--(32.1,-30.7);
\draw[linkLine](41.1,-7.5)--(47.5,-10.5);
\draw[linkLine](30.7,39.)--(29.2,39.7);
\draw[linkLine](-24.1,37.5)--(-26.3,37.5);
\draw[linkLine](28.2,-22.2)--(29.,-25.);
\draw[linkLine](28.2,-22.2)--(24.1,-23.3);
\draw[linkLine](-25.,16.)--(-28.3,11.7);
\draw[linkLine](25.7,-20.3)--(24.1,-23.3);
\draw[linkLine](23.3,-17.8)--(24.1,-23.3);
\draw[linkLine](-34.4,-27.5)--(-36.7,-27.5);
\draw[linkLine](6.26,35.7)--(6.83,34.5);
\draw[linkLine](-11.1,-37.8)--(-12.4,-39.2);
\draw[linkLine](17.4,-36.9)--(18.1,-38.9);
\draw[linkLine](35.2,-6.46)--(34.9,-12.4);
\draw[linkLine](34.9,-12.4)--(26.5,-4.4);
\draw[linkLine](-16.2,0.767)--(-16.9,-4.22);
\draw[linkLine](-16.2,0.767)--(-11.4,-4.7);
\draw[linkLine](20.1,44.8)--(19.6,44.9);
\draw[linkLine](29.,-25.)--(32.1,-28.);
\draw[linkLine](31.7,-24.8)--(29.,-25.);
\draw[linkLine](-26.3,37.5)--(-28.5,39.3);
\draw[linkLine](0.145,36.5)--(2.58,36.7);
\draw[linkLine](39.1,-38.8)--(38.8,-41.2);
\draw[linkLine](47.6,47.)--(47.8,45.4);
\draw[linkLine](30.8,45.9)--(32.6,45.2);
\draw[linkLine](8.63,25.)--(7.29,25.6);
\draw[linkLine](5.7,22.6)--(5.61,19.7);
\draw[linkLine](12.8,29.5)--(11.,29.8);
\draw[linkLine](11.7,31.)--(11.,29.8);
\draw[linkLine](46.7,49.9)--(46.1,49.7);
\draw[linkLine](-2.82,-48.1)--(-4.16,-43.);
\draw[linkLine](39.9,49.6)--(37.2,49.2);
\draw[linkLine](22.3,40.9)--(23.3,39.4);
\draw[linkLine](-32.9,36.8)--(-30.,36.1);
\draw[linkLine](-20.,30.8)--(-20.3,33.);
\draw[linkLine](-30.3,1.24)--(-32.4,-6.49);
\draw[linkLine](-12.4,-39.2)--(-8.69,-41.5);
\draw[linkLine](-40.4,54.)--(-40.6,52.7);
\draw[linkLine](6.72,-7.38)--(2.6,-11.);
\draw[linkLine](-39.7,49.9)--(-38.7,45.3);
\draw[linkLine](-40.2,20.)--(-37.4,22.3);
\draw[linkLine](5.44,28.6)--(5.42,27.9);
\draw[linkLine](51.4,28.2)--(49.8,27.7);
\draw[linkLine](20.6,45.1)--(21.1,44.3);
\draw[linkLine](7.97,-30.)--(10.2,-35.);
\draw[linkLine](10.1,-47.4)--(7.93,-46.7);
\draw[linkLine](10.1,-47.4)--(8.91,-45.7);
\draw[linkLine](34.2,-40.9)--(31.7,-40.8);
\draw[linkLine](-0.378,34.)--(-0.914,33.2);
\draw[linkLine](42.8,46.8)--(42.,45.3);
\draw[linkLine](4.28,-49.2)--(1.67,-49.);
\draw[linkLine](7.97,-30.)--(-7.73,-17.1);
\draw[linkLine](30.8,45.9)--(32.,44.5);
\draw[linkLine](50.7,49.7)--(50.5,47.5);
\draw[linkLine](39.1,-38.8)--(42.4,-43.1);
\draw[linkLine](51.8,57.5)--(50.3,55.4);
\draw[linkLine](-27.,-43.3)--(-32.7,-45.2);
\draw[linkLine](18.3,44.)--(17.1,44.8);
\draw[linkLine](46.6,14.)--(41.2,18.);
\draw[linkLine](-39.1,52.5)--(-40.6,52.7);
\draw[linkLine](19.9,48.1)--(22.,45.5);
\draw[linkLine](36.4,-27.4)--(34.,-23.5);
\draw[linkLine](-23.5,26.5)--(-27.2,25.3);
\draw[linkLine](47.5,51.7)--(47.9,50.);
\draw[linkLine](44.,-41.3)--(42.4,-43.1);
\draw[linkLine](24.2,-32.3)--(21.,-32.5);
\draw[linkLine](47.5,48.7)--(46.1,49.7);
\draw[linkLine](57.1,36.9)--(57.4,34.9);
\draw[linkLine](12.2,34.6)--(13.8,32.8);
\draw[linkLine](18.9,-37.2)--(18.1,-38.9);
\draw[linkLine](36.8,51.2)--(35.5,51.6);
\draw[linkLine](47.1,25.6)--(45.5,27.8);
\draw[linkLine](21.9,33.8)--(24.5,33.2);
\draw[linkLine](20.5,-38.7)--(22.,-40.5);
\draw[linkLine](19.5,41.3)--(17.8,41.7);
\draw[linkLine](-11.6,-34.2)--(-17.2,-27.1);
\draw[linkLine](26.8,-29.9)--(29.7,-33.1);
\draw[linkLine](-11.4,-4.7)--(-6.96,-9.62);
\draw[linkLine](21.9,33.8)--(19.6,32.9);
\draw[linkLine](-4.32,32.7)--(-5.58,31.9);
\draw[linkLine](-28.,32.6)--(-30.,32.2);
\draw[linkLine](-25.8,30.6)--(-30.,32.2);
\draw[linkLine](29.3,-13.7)--(23.9,-13.2);
\draw[linkLine](18.4,40.1)--(17.8,41.7);
\draw[linkLine](35.5,51.6)--(37.2,49.2);
\draw[linkLine](27.1,-18.)--(23.9,-13.2);
\draw[linkLine](47.6,47.)--(45.9,47.);
\draw[linkLine](22.2,48.9)--(21.8,47.8);
\draw[linkLine](22.2,48.9)--(25.1,46.6);
\draw[linkLine](44.9,-36.5)--(44.,-35.2);
\draw[linkLine](-19.9,23.3)--(-21.4,23.9);
\draw[linkLine](-7.08,28.2)--(-8.61,29.5);
\draw[linkLine](-20.3,33.)--(-21.3,35.6);
\draw[linkLine](-10.3,18.5)--(-11.,18.);
\draw[linkLine](-26.5,1.53)--(-26.9,2.33);
\draw[linkLine](34.5,45.1)--(32.6,45.2);
\draw[s1DotDraw](-16.2,0.767) circle [s1Dot];
\draw[s1DotDraw](-18.1,4.34) circle [s1Dot];
\draw[s1DotDraw](-22.,7.78) circle [s1Dot];
\draw[s1DotDraw](-17.1,11.5) circle [s1Dot];
\draw[s1DotDraw](-12.4,8.56) circle [s1Dot];
\draw[s1DotDraw](-10.9,11.8) circle [s1Dot];
\draw[s1DotDraw](-6.79,12.3) circle [s1Dot];
\draw[s1DotDraw](-4.31,11.1) circle [s1Dot];
\draw[s1DotDraw](-1.62,9.98) circle [s1Dot];
\draw[s1DotDraw](2.66,12.5) circle [s1Dot];
\draw[s1DotDraw](13.6,4.69) circle [s1Dot];
\draw[s1DotDraw](19.1,-0.519) circle [s1Dot];
\draw[s1DotDraw](26.5,-4.4) circle [s1Dot];
\draw[s1DotDraw](23.1,-9.18) circle [s1Dot];
\draw[s1DotDraw](20.6,-9.98) circle [s1Dot];
\draw[s1DotDraw](20.,-12.9) circle [s1Dot];
\draw[s1DotDraw](19.4,-17.) circle [s1Dot];
\draw[s1DotDraw](15.1,-18.8) circle [s1Dot];
\draw[s1DotDraw](18.,-27.5) circle [s1Dot];
\draw[s1DotDraw](7.97,-30.) circle [s1Dot];
\draw[s1DotDraw](-7.73,-17.1) circle [s1Dot];
\draw[s1DotDraw](-11.5,-8.98) circle [s1Dot];
\draw[s1DotDraw](-16.9,-4.22) circle [s1Dot];
\draw[s1Line](19.1,-0.519)--(26.5,-4.4);
\draw[s1Line](-7.73,-17.1)--(-11.5,-8.98);
\draw[s1Line](-1.62,9.98)--(2.66,12.5);
\draw[s1Line](19.1,-0.519)--(13.6,4.69);
\draw[s1Line](7.97,-30.)--(18.,-27.5);
\draw[s1Line](20.6,-9.98)--(23.1,-9.18);
\draw[s1Line](15.1,-18.8)--(19.4,-17.);
\draw[s1Line](-1.62,9.98)--(-4.31,11.1);
\draw[s1Line](-10.9,11.8)--(-6.79,12.3);
\draw[s1Line](20.6,-9.98)--(20.,-12.9);
\draw[s1Line](-17.1,11.5)--(-10.9,11.8);
\draw[s1Line](-18.1,4.34)--(-22.,7.78);
\draw[s1Line](-12.4,8.56)--(-17.1,11.5);
\draw[s1Line](-4.31,11.1)--(-6.79,12.3);
\draw[s1Line](-16.2,0.767)--(-18.1,4.34);
\draw[s1Line](-16.9,-4.22)--(-11.5,-8.98);
\draw[s1Line](20.,-12.9)--(19.4,-17.);
\draw[s1Line](23.1,-9.18)--(26.5,-4.4);
\draw[s1Line](-12.4,8.56)--(-10.9,11.8);
\draw[s1Line](15.1,-18.8)--(18.,-27.5);
\draw[s1Line](-17.1,11.5)--(-22.,7.78);
\draw[s1Line](2.66,12.5)--(13.6,4.69);
\draw[s1Line](-16.2,0.767)--(-16.9,-4.22);
\draw[s1Line](7.97,-30.)--(-7.73,-17.1);
\draw[s2DotDraw](-29.8,8.04) circle [s2Dot];
\draw[s2DotDraw](-28.,9.04) circle [s2Dot];
\draw[s2DotDraw](-25.7,8.49) circle [s2Dot];
\draw[s2DotDraw](-24.3,7.4) circle [s2Dot];
\draw[s2DotDraw](-23.9,6.82) circle [s2Dot];
\draw[s2DotDraw](-20.4,-6.22) circle [s2Dot];
\draw[s2DotDraw](-21.4,-6.05) circle [s2Dot];
\draw[s2DotDraw](-23.7,-5.56) circle [s2Dot];
\draw[s2DotDraw](-30.3,1.24) circle [s2Dot];
\draw[s2DotDraw](-31.2,6.36) circle [s2Dot];
\draw[s2DotDraw](-28.3,11.7) circle [s2Dot];
\draw[s2DotDraw](-25.,16.) circle [s2Dot];
\draw[s2DotDraw](-19.6,16.1) circle [s2Dot];
\draw[s2DotDraw](-15.7,15.2) circle [s2Dot];
\draw[s2DotDraw](-10.9,11.8) circle [s2Dot];
\draw[s2DotDraw](-4.48,8.58) circle [s2Dot];
\draw[s2DotDraw](1.,1.92) circle [s2Dot];
\draw[s2DotDraw](-1.66,-4.57) circle [s2Dot];
\draw[s2DotDraw](-2.86,-8.68) circle [s2Dot];
\draw[s2DotDraw](-1.76,-13.) circle [s2Dot];
\draw[s2DotDraw](-7.73,-17.1) circle [s2Dot];
\draw[s2DotDraw](-19.,-9.33) circle [s2Dot];
\draw[s2Line](-1.76,-13.)--(-7.73,-17.1);
\draw[s2Line](1.,1.92)--(-4.48,8.58);
\draw[s2Line](-28.3,11.7)--(-25.7,8.49);
\draw[s2Line](-15.7,15.2)--(-10.9,11.8);
\draw[s2Line](-20.4,-6.22)--(-19.,-9.33);
\draw[s2Line](-4.48,8.58)--(-10.9,11.8);
\draw[s2Line](-29.8,8.04)--(-28.,9.04);
\draw[s2Line](-19.6,16.1)--(-25.,16.);
\draw[s2Line](-2.86,-8.68)--(-1.76,-13.);
\draw[s2Line](-7.73,-17.1)--(-19.,-9.33);
\draw[s2Line](-1.66,-4.57)--(1.,1.92);
\draw[s2Line](-21.4,-6.05)--(-23.7,-5.56);
\draw[s2Line](-23.7,-5.56)--(-19.,-9.33);
\draw[s2Line](-21.4,-6.05)--(-19.,-9.33);
\draw[s2Line](-23.9,6.82)--(-24.3,7.4);
\draw[s2Line](-23.7,-5.56)--(-30.3,1.24);
\draw[s2Line](-28.,9.04)--(-25.7,8.49);
\draw[s2Line](-28.,9.04)--(-28.3,11.7);
\draw[s2Line](-21.4,-6.05)--(-20.4,-6.22);
\draw[s2Line](-15.7,15.2)--(-19.6,16.1);
\draw[s2Line](-29.8,8.04)--(-31.2,6.36);
\draw[s2Line](-31.2,6.36)--(-30.3,1.24);
\draw[s2Line](-1.66,-4.57)--(-2.86,-8.68);
\draw[s2Line](-24.3,7.4)--(-25.7,8.49);
\draw[s2Line](-25.,16.)--(-28.3,11.7);
\draw (-1.66,-4.57) node[s1Center] {};
\draw (-16.2,0.767) node[s2Center] {};
\draw[sliceLine](-47.7,-21.1)--(-43.9,-15.9);
\draw[sliceLine](-49.6,-25.6)--(-53.4,-28.3);
\draw[sliceLine](-30.3,-21.6)--(-22.4,-14.9);
\draw[sliceLine](27.4,-35.2)--(28.2,-33.4);
\draw[sliceLine](20.4,-36.6)--(21.9,-36.9);
\draw[sliceLine](29.8,-30.5)--(29.2,-28.9);
\draw[sliceLine](14.4,-36.7)--(17.4,-36.9);
\draw[sliceLine](30.5,-28.6)--(32.1,-28.);
\draw[sliceLine](20.4,-36.6)--(19.9,-37.);
\draw[sliceLine](33.4,-24.4)--(34.,-23.5);
\draw[sliceLine](30.5,-28.6)--(29.2,-28.9);
\draw[sliceLine](-12.4,-23.4)--(-2.54,-34.4);
\draw[sliceLine](31.7,-24.8)--(32.1,-28.);
\draw[sliceLine](19.9,-37.)--(18.9,-37.2);
\draw[sliceLine](17.4,-36.9)--(18.9,-37.2);
\draw[sliceLine](29.8,-30.5)--(31.1,-32.5);
\draw[sliceLine](-2.54,-34.4)--(6.96,-35.5);
\draw[sliceLine](6.96,-35.5)--(10.2,-35.);
\draw[sliceLine](-47.7,-21.1)--(-49.6,-25.6);
\draw[sliceLine](-12.4,-23.4)--(-22.4,-14.9);
\draw[sliceLine](-30.3,-21.6)--(-43.9,-15.9);
\draw[sliceLine](34.,-23.5)--(35.8,-22.3);
\draw[sliceLine](40.6,-25.2)--(35.8,-22.3);
\draw[sliceLine](23.7,-35.5)--(27.4,-35.2);
\draw[sliceLine](31.1,-32.5)--(29.7,-33.1);
\draw[sliceLine](33.4,-24.4)--(31.7,-24.8);
\draw[sliceLine](14.4,-36.7)--(10.2,-35.);
\draw[sliceLine](23.7,-35.5)--(21.9,-36.9);
\draw[sliceLine](28.2,-33.4)--(29.7,-33.1);
\draw[sliceLine](24.7,-38.7)--(28.1,-38.1);
\draw[sliceLine](20.5,-38.7)--(21.4,-37.8);
\draw[sliceLine](33.3,-32.7)--(32.1,-30.7);
\draw[sliceLine](-53.8,-31.)--(-51.9,-31.6);
\draw[sliceLine](-32.,-25.7)--(-29.4,-27.3);
\draw[sliceLine](-27.3,-26.7)--(-23.4,-28.3);
\draw[sliceLine](24.7,-38.7)--(22.8,-38.3);
\draw[sliceLine](-11.6,-34.2)--(-7.58,-37.9);
\draw[sliceLine](-32.,-25.7)--(-36.,-24.2);
\draw[sliceLine](28.1,-38.1)--(32.7,-36.6);
\draw[sliceLine](34.8,-29.9)--(36.4,-27.4);
\draw[sliceLine](15.,-38.2)--(15.4,-38.2);
\draw[sliceLine](33.3,-32.7)--(33.4,-33.8);
\draw[sliceLine](34.8,-29.9)--(33.9,-30.6);
\draw[sliceLine](20.5,-38.7)--(18.1,-38.9);
\draw[sliceLine](16.2,-38.6)--(18.1,-38.9);
\draw[sliceLine](-44.7,-26.)--(-44.9,-28.5);
\draw[sliceLine](22.8,-38.3)--(21.4,-37.8);
\draw[sliceLine](-49.1,-29.5)--(-46.7,-29.5);
\draw[sliceLine](-44.7,-26.)--(-41.4,-24.2);
\draw[sliceLine](6.9,-42.3)--(6.15,-38.2);
\draw[sliceLine](33.4,-33.8)--(32.7,-36.6);
\draw[sliceLine](8.76,-38.)--(11.3,-37.8);
\draw[sliceLine](-49.1,-29.5)--(-49.9,-31.6);
\draw[sliceLine](-49.9,-31.6)--(-51.9,-31.6);
\draw[sliceLine](16.2,-38.6)--(15.4,-38.2);
\draw[sliceLine](15.,-38.2)--(14.1,-38.5);
\draw[sliceLine](-36.,-24.2)--(-41.4,-24.2);
\draw[sliceLine](-46.7,-29.5)--(-44.9,-28.5);
\draw[sliceLine](-27.3,-26.7)--(-29.4,-27.3);
\draw[sliceLine](-53.8,-31.)--(-57.,-29.6);
\draw[sliceLine](-7.58,-37.9)--(-4.73,-38.2);
\draw[sliceLine](-2.87,-40.4)--(-4.73,-38.2);
\draw[sliceLine](8.76,-38.)--(6.15,-38.2);
\draw[sliceLine](-23.4,-28.3)--(-17.2,-27.1);
\draw[sliceLine](6.9,-42.3)--(2.46,-40.7);
\draw[sliceLine](2.46,-40.7)--(0.64,-41.6);
\draw[sliceLine](14.1,-38.5)--(11.3,-37.8);
\draw[sliceLine](0.64,-41.6)--(-2.87,-40.4);
\draw[sliceLine](33.9,-30.6)--(32.1,-30.7);
\draw[sliceLine](-11.6,-34.2)--(-17.2,-27.1);
\fill[polyHor](-50.9043,-37.3743)--(-48.8878,-37.9684)--(-46.4469,-37.8629)--(-43.0841,-38.35)--(-39.1046,-38.4961)--(-32.6538,-45.1753)--(-27.001,-43.3233)--(-26.2413,-38.1404)--(-20.9348,-38.6427)--(-15.1219,-40.6734)--(-10.603,-47.5804)--(-5.31725,-51.6662)--(-1.92563,-52.3507)--(0.0862873,-52.0369)--(1.4438,-51.1834)--(1.66532,-49.026)--(4.2773,-49.2207)--(6.30387,-49.6271)--(7.80181,-48.8895)--(10.2753,-48.9369)--(12.4603,-50.784)--(14.1335,-52.5346)--(15.0702,-52.6133)--(15.6235,-52.7892)--(16.8996,-53.4145)--(17.5072,-52.2945)--(18.2782,-51.5503)--(18.2172,-50.3239)--(18.2606,-49.4834)--(18.3154,-48.9105)--(18.4908,-47.4596)--(20.2163,-44.7564)--(25.352,-45.6928)--(29.5063,-46.9811)--(32.6342,-46.7118)--(36.6818,-46.6252)--(42.1186,-48.5279)--(43.3621,-46.105)--(42.45,-43.0896)--(44.0022,-41.2611)--(45.583,-39.7529)--(44.4956,-37.7739)--(44.8383,-37.1002)--(44.8879,-36.4633)--(45.6248,-35.8971)--(48.0522,-40.7761)--(47.6395,-42.5373)--(46.0989,-43.2424)--(45.0537,-43.5217)--(45.0172,-44.3661)--(44.8651,-45.204)--(45.7961,-46.8098)--(45.5298,-48.78)--(44.7692,-49.993)--(44.2409,-50.8453)--(43.0074,-51.2911)--(39.9439,-50.3647)--(37.646,-49.134)--(36.7627,-48.75)--(35.5274,-48.4449)--(34.3628,-49.3413)--(32.1061,-49.1544)--(29.6765,-51.1386)--(24.3424,-48.5048)--(21.4953,-48.0712)--(21.0696,-49.3862)--(19.7878,-50.0946)--(19.9245,-51.9389)--(19.4122,-52.9228)--(19.3067,-54.2858)--(18.3292,-55.03)--(17.0065,-54.3724)--(15.7071,-53.8067)--(14.0546,-54.1529)--(12.692,-52.5283)--(10.5661,-51.4672)--(8.26978,-51.3291)--(6.27066,-51.3832)--(4.25852,-50.8565)--(3.29815,-51.3836)--(3.5035,-52.6618)--(2.92965,-53.931)--(0.803683,-54.6583)--(-2.38077,-55.331)--(-5.09365,-53.6579)--(-6.24753,-52.9402)--(-8.15014,-51.7424)--(-10.2054,-50.6415)--(-11.9697,-50.3117)--(-14.1111,-48.6525)--(-19.0411,-44.9658)--(-23.4851,-50.9615)--(-29.457,-48.7291)--(-31.3436,-47.6039)--(-32.2061,-47.5943)--(-33.5799,-47.6848)--(-35.7175,-46.2927)--(-41.0595,-43.6932)--(-46.8314,-40.2612)--(-49.5275,-39.2836);
\fill[polyHor](-50.9043,62.6257)--(-48.8878,62.0316)--(-46.4469,62.1371)--(-43.0841,61.65)--(-39.1046,61.5039)--(-32.6538,54.8247)--(-27.001,56.6767)--(-26.2413,61.8596)--(-20.9348,61.3573)--(-15.1219,59.3266)--(-10.603,52.4196)--(-5.31725,48.3338)--(-1.92563,47.6493)--(0.0862873,47.9631)--(1.4438,48.8166)--(1.66532,50.974)--(4.2773,50.7793)--(6.30387,50.3729)--(7.80181,51.1105)--(10.2753,51.0631)--(12.4603,49.216)--(14.1335,47.4654)--(15.0702,47.3867)--(15.6235,47.2108)--(16.8996,46.5855)--(17.5072,47.7055)--(18.2782,48.4497)--(18.2172,49.6761)--(18.2606,50.5166)--(18.3154,51.0895)--(18.4908,52.5404)--(20.2163,55.2436)--(25.352,54.3072)--(29.5063,53.0189)--(32.6342,53.2882)--(36.6818,53.3748)--(42.1186,51.4721)--(43.3621,53.895)--(42.45,56.9104)--(44.0022,58.7389)--(45.583,60.2471)--(44.4956,62.2261)--(44.8383,62.8998)--(44.8879,63.5367)--(45.6248,64.1029)--(48.0522,59.2239)--(47.6395,57.4627)--(46.0989,56.7576)--(45.0537,56.4783)--(45.0172,55.6339)--(44.8651,54.796)--(45.7961,53.1902)--(45.5298,51.22)--(44.7692,50.007)--(44.2409,49.1547)--(43.0074,48.7089)--(39.9439,49.6353)--(37.646,50.866)--(36.7627,51.25)--(35.5274,51.5551)--(34.3628,50.6587)--(32.1061,50.8456)--(29.6765,48.8614)--(24.3424,51.4952)--(21.4953,51.9288)--(21.0696,50.6138)--(19.7878,49.9054)--(19.9245,48.0611)--(19.4122,47.0772)--(19.3067,45.7142)--(18.3292,44.97)--(17.0065,45.6276)--(15.7071,46.1933)--(14.0546,45.8471)--(12.692,47.4717)--(10.5661,48.5328)--(8.26978,48.6709)--(6.27066,48.6168)--(4.25852,49.1435)--(3.29815,48.6164)--(3.5035,47.3382)--(2.92965,46.069)--(0.803683,45.3417)--(-2.38077,44.669)--(-5.09365,46.3421)--(-6.24753,47.0598)--(-8.15014,48.2576)--(-10.2054,49.3585)--(-11.9697,49.6883)--(-14.1111,51.3475)--(-19.0411,55.0342)--(-23.4851,49.0385)--(-29.457,51.2709)--(-31.3436,52.3961)--(-32.2061,52.4057)--(-33.5799,52.3152)--(-35.7175,53.7073)--(-41.0595,56.3068)--(-46.8314,59.7388)--(-49.5275,60.7164);
\fill[polyVert](-52.5988,-36.2428)--(-54.2073,-34.566)--(-57.6673,-32.9335)--(-63.5679,-27.4245)--(-59.4035,-25.1625)--(-56.7764,-22.0973)--(-53.211,-19.9743)--(-53.5474,-14.6872)--(-52.5024,-10.4684)--(-50.1618,-8.87826)--(-52.1861,-3.48384)--(-52.2534,5.35626)--(-53.3726,14.0064)--(-48.3955,14.6182)--(-45.6121,17.4666)--(-45.2554,21.4285)--(-46.4197,25.249)--(-41.2172,26.4863)--(-38.3511,31.4211)--(-40.53,37.4954)--(-40.8966,41.0561)--(-43.723,43.9834)--(-41.8903,45.4035)--(-42.7488,48.0819)--(-46.0015,52.3576)--(-48.2354,57.5022)--(-52.7784,61.6838)--(-49.5275,60.7164)--(-46.8314,59.7388)--(-41.0595,56.3068)--(-43.8875,54.6112)--(-42.3762,52.7503)--(-39.6746,49.905)--(-38.7134,45.3006)--(-39.8544,43.0026)--(-36.3383,39.6542)--(-34.1911,34.6978)--(-32.4923,30.8895)--(-31.5173,27.2817)--(-32.9849,22.8948)--(-37.447,22.2677)--(-40.1806,20.0458)--(-35.1739,11.5178)--(-42.5295,8.97894)--(-39.9112,0.554372)--(-42.1404,-6.31776)--(-46.2101,-9.16256)--(-43.8949,-15.9047)--(-47.7156,-21.0557)--(-49.5546,-25.6099)--(-53.4308,-28.2651)--(-57.0333,-29.56)--(-54.3129,-32.6245)--(-50.7289,-35.0603)--(-50.9043,-37.3743);
\fill[polyVert](47.4012,-36.2428)--(45.7927,-34.566)--(42.3327,-32.9335)--(36.4321,-27.4245)--(40.5965,-25.1625)--(43.2236,-22.0973)--(46.789,-19.9743)--(46.4526,-14.6872)--(47.4976,-10.4684)--(49.8382,-8.87826)--(47.8139,-3.48384)--(47.7466,5.35626)--(46.6274,14.0064)--(51.6045,14.6182)--(54.3879,17.4666)--(54.7446,21.4285)--(53.5803,25.249)--(58.7828,26.4863)--(61.6489,31.4211)--(59.47,37.4954)--(59.1034,41.0561)--(56.277,43.9834)--(58.1097,45.4035)--(57.2512,48.0819)--(53.9985,52.3576)--(51.7646,57.5022)--(47.2216,61.6838)--(50.4725,60.7164)--(53.1686,59.7388)--(58.9405,56.3068)--(56.1125,54.6112)--(57.6238,52.7503)--(60.3254,49.905)--(61.2866,45.3006)--(60.1456,43.0026)--(63.6617,39.6542)--(65.8089,34.6978)--(67.5077,30.8895)--(68.4827,27.2817)--(67.0151,22.8948)--(62.553,22.2677)--(59.8194,20.0458)--(64.8261,11.5178)--(57.4705,8.97894)--(60.0888,0.554372)--(57.8596,-6.31776)--(53.7899,-9.16256)--(56.1051,-15.9047)--(52.2844,-21.0557)--(50.4454,-25.6099)--(46.5692,-28.2651)--(42.9667,-29.56)--(45.6871,-32.6245)--(49.2711,-35.0603)--(49.0957,-37.3743);
\draw[boundaries](-49.5,60.7)--(-48.2,57.5);
\draw[boundaries](-46.8,59.7)--(-48.2,57.5);
\draw[boundaries](-39.9,43.)--(-43.7,44.);
\draw[boundaries](-39.9,43.)--(-40.9,41.1);
\draw[boundaries](-43.9,-15.9)--(-53.5,-14.7);
\draw[boundaries](-43.9,-15.9)--(-52.5,-10.5);
\draw[boundaries](-38.7,45.3)--(-41.9,45.4);
\draw[boundaries](-39.9,43.)--(-41.9,45.4);
\draw[boundaries](-37.4,22.3)--(-41.2,26.5);
\draw[boundaries](-33.,22.9)--(-41.2,26.5);
\draw[boundaries](-53.4,-28.3)--(-59.4,-25.2);
\draw[boundaries](-53.4,-28.3)--(-56.8,-22.1);
\draw[boundaries](-50.7,-35.1)--(-54.2,-34.6);
\draw[boundaries](-50.7,-35.1)--(-52.6,-36.2);
\draw[boundaries](-40.2,20.)--(-46.4,25.2);
\draw[boundaries](-40.2,20.)--(-41.2,26.5);
\draw[boundaries](-50.9,-37.4)--(-52.6,-36.2);
\draw[boundaries](-57.,-29.6)--(-63.6,-27.4);
\draw[boundaries](-57.,-29.6)--(-59.4,-25.2);
\draw[boundaries](-39.7,49.9)--(-42.7,48.1);
\draw[boundaries](-39.7,49.9)--(-46.,52.4);
\draw[boundaries](-42.1,-6.32)--(-52.2,-3.48);
\draw[boundaries](-46.2,-9.16)--(-52.2,-3.48);
\draw[boundaries](-47.7,-21.1)--(-53.5,-14.7);
\draw[boundaries](-46.2,-9.16)--(-50.2,-8.88);
\draw[boundaries](-41.1,56.3)--(-48.2,57.5);
\draw[boundaries](-43.9,54.6)--(-48.2,57.5);
\draw[boundaries](-43.9,54.6)--(-46.,52.4);
\draw[boundaries](-49.6,-25.6)--(-56.8,-22.1);
\draw[boundaries](-49.6,-25.6)--(-53.2,-20.);
\draw[boundaries](-40.2,20.)--(-45.3,21.4);
\draw[boundaries](-40.2,20.)--(-45.6,17.5);
\draw[boundaries](-36.3,39.7)--(-40.9,41.1);
\draw[boundaries](-36.3,39.7)--(-40.5,37.5);
\draw[boundaries](-33.,22.9)--(-38.4,31.4);
\draw[boundaries](-31.5,27.3)--(-38.4,31.4);
\draw[boundaries](-34.2,34.7)--(-40.5,37.5);
\draw[boundaries](-42.4,52.8)--(-46.,52.4);
\draw[boundaries](-47.7,-21.1)--(-53.2,-20.);
\draw[boundaries](-35.2,11.5)--(-45.6,17.5);
\draw[boundaries](-34.2,34.7)--(-38.4,31.4);
\draw[boundaries](-32.5,30.9)--(-38.4,31.4);
\draw[boundaries](-54.3,-32.6)--(-57.7,-32.9);
\draw[boundaries](-57.,-29.6)--(-57.7,-32.9);
\draw[boundaries](-49.5,60.7)--(-52.8,61.7);
\draw[boundaries](-54.3,-32.6)--(-54.2,-34.6);
\draw[boundaries](-42.5,8.98)--(-48.4,14.6);
\draw[boundaries](-42.5,8.98)--(-45.6,17.5);
\draw[boundaries](-42.5,8.98)--(-53.4,14.);
\draw[boundaries](-42.1,-6.32)--(-52.3,5.36);
\draw[boundaries](-39.9,0.554)--(-52.3,5.36);
\draw[boundaries](-42.5,8.98)--(-52.3,5.36);
\draw[boundaries](-38.7,45.3)--(-42.7,48.1);
\draw[boundaries](-43.9,-15.9)--(-50.2,-8.88);
\draw[boundaries](-32.7,-45.2)--(-41.1,-43.7);
\draw[boundaries](-32.7,-45.2)--(-35.7,-46.3);
\draw[boundaries](42.4,-43.1)--(45.,-44.4);
\draw[boundaries](42.4,-43.1)--(45.1,-43.5);
\draw[boundaries](1.44,-51.2)--(2.93,-53.9);
\draw[boundaries](1.44,-51.2)--(3.5,-52.7);
\draw[boundaries](-10.6,-47.6)--(-19.,-45.);
\draw[boundaries](-10.6,-47.6)--(-14.1,-48.7);
\draw[boundaries](14.1,-52.5)--(12.7,-52.5);
\draw[boundaries](14.1,-52.5)--(14.1,-54.2);
\draw[boundaries](-1.93,-52.4)--(-2.38,-55.3);
\draw[boundaries](-1.93,-52.4)--(0.804,-54.7);
\draw[boundaries](-43.1,-38.3)--(-41.1,-43.7);
\draw[boundaries](-39.1,-38.5)--(-41.1,-43.7);
\draw[boundaries](32.6,-46.7)--(34.4,-49.3);
\draw[boundaries](32.6,-46.7)--(35.5,-48.4);
\draw[boundaries](14.1,-52.5)--(15.7,-53.8);
\draw[boundaries](15.1,-52.6)--(15.7,-53.8);
\draw[boundaries](16.9,-53.4)--(18.3,-55.);
\draw[boundaries](16.9,-53.4)--(19.3,-54.3);
\draw[boundaries](44.,-41.3)--(45.1,-43.5);
\draw[boundaries](44.,-41.3)--(46.1,-43.2);
\draw[boundaries](-27.,-43.3)--(-23.5,-51.);
\draw[boundaries](-27.,-43.3)--(-19.,-45.);
\draw[boundaries](16.9,-53.4)--(17.,-54.4);
\draw[boundaries](45.6,-35.9)--(47.2,-38.3);
\draw[boundaries](47.4,-36.2)--(47.2,-38.3);
\draw[boundaries](-50.9,-37.4)--(-49.5,-39.3);
\draw[boundaries](-48.9,-38.)--(-49.5,-39.3);
\draw[boundaries](32.6,-46.7)--(32.1,-49.2);
\draw[boundaries](36.7,-46.6)--(36.8,-48.8);
\draw[boundaries](36.7,-46.6)--(37.6,-49.1);
\draw[boundaries](45.6,-39.8)--(47.2,-38.3);
\draw[boundaries](44.5,-37.8)--(47.2,-38.3);
\draw[boundaries](-5.32,-51.7)--(-5.09,-53.7);
\draw[boundaries](-5.32,-51.7)--(-2.38,-55.3);
\draw[boundaries](29.5,-47.)--(29.7,-51.1);
\draw[boundaries](29.5,-47.)--(32.1,-49.2);
\draw[boundaries](45.6,-39.8)--(47.6,-42.5);
\draw[boundaries](45.6,-39.8)--(48.1,-40.8);
\draw[boundaries](20.2,-44.8)--(21.5,-48.1);
\draw[boundaries](20.2,-44.8)--(24.3,-48.5);
\draw[boundaries](-46.4,-37.9)--(-41.1,-43.7);
\draw[boundaries](42.1,-48.5)--(44.2,-50.8);
\draw[boundaries](42.1,-48.5)--(44.8,-50.);
\draw[boundaries](25.4,-45.7)--(24.3,-48.5);
\draw[boundaries](43.4,-46.1)--(45.5,-48.8);
\draw[boundaries](43.4,-46.1)--(45.8,-46.8);
\draw[boundaries](-48.9,-38.)--(-46.8,-40.3);
\draw[boundaries](-46.4,-37.9)--(-46.8,-40.3);
\draw[boundaries](7.8,-48.9)--(10.6,-51.5);
\draw[boundaries](10.3,-48.9)--(10.6,-51.5);
\draw[boundaries](7.8,-48.9)--(8.27,-51.3);
\draw[boundaries](1.44,-51.2)--(3.3,-51.4);
\draw[boundaries](1.67,-49.)--(3.3,-51.4);
\draw[boundaries](1.67,-49.)--(4.26,-50.9);
\draw[boundaries](18.5,-47.5)--(21.5,-48.1);
\draw[boundaries](18.5,-47.5)--(19.8,-50.1);
\draw[boundaries](18.5,-47.5)--(21.1,-49.4);
\draw[boundaries](-32.7,-45.2)--(-32.2,-47.6);
\draw[boundaries](-32.7,-45.2)--(-31.3,-47.6);
\draw[boundaries](15.6,-52.8)--(15.7,-53.8);
\draw[boundaries](16.9,-53.4)--(15.7,-53.8);
\draw[boundaries](44.8,-37.1)--(47.2,-38.3);
\draw[boundaries](44.9,-36.5)--(47.2,-38.3);
\draw[boundaries](-26.2,-38.1)--(-19.,-45.);
\draw[boundaries](25.4,-45.7)--(29.7,-51.1);
\draw[boundaries](-10.6,-47.6)--(-8.15,-51.7);
\draw[boundaries](-5.32,-51.7)--(-8.15,-51.7);
\draw[boundaries](12.5,-50.8)--(12.7,-52.5);
\draw[boundaries](12.5,-50.8)--(10.6,-51.5);
\draw[boundaries](-32.7,-45.2)--(-33.6,-47.7);
\draw[boundaries](42.1,-48.5)--(45.5,-48.8);
\draw[boundaries](44.,-41.3)--(47.6,-42.5);
\draw[boundaries](-32.7,-45.2)--(-29.5,-48.7);
\draw[boundaries](-32.7,-45.2)--(-23.5,-51.);
\draw[boundaries](18.3,-51.6)--(19.4,-52.9);
\draw[boundaries](18.3,-51.6)--(19.9,-51.9);
\draw[boundaries](18.3,-49.5)--(19.8,-50.1);
\draw[boundaries](18.3,-48.9)--(19.8,-50.1);
\draw[boundaries](17.5,-52.3)--(19.4,-52.9);
\draw[boundaries](4.28,-49.2)--(4.26,-50.9);
\draw[boundaries](4.28,-49.2)--(6.27,-51.4);
\draw[boundaries](36.7,-46.6)--(39.9,-50.4);
\draw[boundaries](-5.32,-51.7)--(-6.25,-52.9);
\draw[boundaries](0.0863,-52.)--(0.804,-54.7);
\draw[boundaries](42.4,-43.1)--(44.9,-45.2);
\draw[boundaries](17.5,-52.3)--(19.3,-54.3);
\draw[boundaries](18.2,-50.3)--(19.9,-51.9);
\draw[boundaries](18.2,-50.3)--(19.8,-50.1);
\draw[boundaries](-15.1,-40.7)--(-19.,-45.);
\draw[boundaries](6.3,-49.6)--(8.27,-51.3);
\draw[boundaries](0.0863,-52.)--(2.93,-53.9);
\draw[boundaries](-20.9,-38.6)--(-19.,-45.);
\draw[boundaries](42.1,-48.5)--(39.9,-50.4);
\draw[boundaries](42.1,-48.5)--(43.,-51.3);
\draw[boundaries](-10.6,-47.6)--(-12.,-50.3);
\draw[boundaries](-10.6,-47.6)--(-10.2,-50.6);
\draw[boundaries](43.4,-46.1)--(44.9,-45.2);
\draw[boundaries](36.7,-46.6)--(35.5,-48.4);
\draw[boundaries](6.3,-49.6)--(6.27,-51.4);
\draw[boundaries](50.5,60.7)--(51.8,57.5);
\draw[boundaries](53.2,59.7)--(51.8,57.5);
\draw[boundaries](60.1,43.)--(56.3,44.);
\draw[boundaries](60.1,43.)--(59.1,41.1);
\draw[boundaries](56.1,-15.9)--(46.5,-14.7);
\draw[boundaries](56.1,-15.9)--(47.5,-10.5);
\draw[boundaries](61.3,45.3)--(58.1,45.4);
\draw[boundaries](60.1,43.)--(58.1,45.4);
\draw[boundaries](62.6,22.3)--(58.8,26.5);
\draw[boundaries](67.,22.9)--(58.8,26.5);
\draw[boundaries](46.6,-28.3)--(40.6,-25.2);
\draw[boundaries](46.6,-28.3)--(43.2,-22.1);
\draw[boundaries](49.3,-35.1)--(45.8,-34.6);
\draw[boundaries](49.3,-35.1)--(47.4,-36.2);
\draw[boundaries](59.8,20.)--(53.6,25.2);
\draw[boundaries](59.8,20.)--(58.8,26.5);
\draw[boundaries](49.1,-37.4)--(47.4,-36.2);
\draw[boundaries](43.,-29.6)--(36.4,-27.4);
\draw[boundaries](43.,-29.6)--(40.6,-25.2);
\draw[boundaries](60.3,49.9)--(57.3,48.1);
\draw[boundaries](60.3,49.9)--(54.,52.4);
\draw[boundaries](57.9,-6.32)--(47.8,-3.48);
\draw[boundaries](53.8,-9.16)--(47.8,-3.48);
\draw[boundaries](52.3,-21.1)--(46.5,-14.7);
\draw[boundaries](53.8,-9.16)--(49.8,-8.88);
\draw[boundaries](58.9,56.3)--(51.8,57.5);
\draw[boundaries](56.1,54.6)--(51.8,57.5);
\draw[boundaries](56.1,54.6)--(54.,52.4);
\draw[boundaries](50.4,-25.6)--(43.2,-22.1);
\draw[boundaries](50.4,-25.6)--(46.8,-20.);
\draw[boundaries](59.8,20.)--(54.7,21.4);
\draw[boundaries](59.8,20.)--(54.4,17.5);
\draw[boundaries](63.7,39.7)--(59.1,41.1);
\draw[boundaries](63.7,39.7)--(59.5,37.5);
\draw[boundaries](67.,22.9)--(61.6,31.4);
\draw[boundaries](68.5,27.3)--(61.6,31.4);
\draw[boundaries](65.8,34.7)--(59.5,37.5);
\draw[boundaries](57.6,52.8)--(54.,52.4);
\draw[boundaries](52.3,-21.1)--(46.8,-20.);
\draw[boundaries](64.8,11.5)--(54.4,17.5);
\draw[boundaries](65.8,34.7)--(61.6,31.4);
\draw[boundaries](67.5,30.9)--(61.6,31.4);
\draw[boundaries](45.7,-32.6)--(42.3,-32.9);
\draw[boundaries](43.,-29.6)--(42.3,-32.9);
\draw[boundaries](50.5,60.7)--(47.2,61.7);
\draw[boundaries](45.7,-32.6)--(45.8,-34.6);
\draw[boundaries](57.5,8.98)--(51.6,14.6);
\draw[boundaries](57.5,8.98)--(54.4,17.5);
\draw[boundaries](57.5,8.98)--(46.6,14.);
\draw[boundaries](57.9,-6.32)--(47.7,5.36);
\draw[boundaries](60.1,0.554)--(47.7,5.36);
\draw[boundaries](57.5,8.98)--(47.7,5.36);
\draw[boundaries](61.3,45.3)--(57.3,48.1);
\draw[boundaries](56.1,-15.9)--(49.8,-8.88);
\draw[boundaries](-32.7,54.8)--(-41.1,56.3);
\draw[boundaries](-32.7,54.8)--(-35.7,53.7);
\draw[boundaries](42.4,56.9)--(45.,55.6);
\draw[boundaries](42.4,56.9)--(45.1,56.5);
\draw[boundaries](1.44,48.8)--(2.93,46.1);
\draw[boundaries](1.44,48.8)--(3.5,47.3);
\draw[boundaries](-10.6,52.4)--(-19.,55.);
\draw[boundaries](-10.6,52.4)--(-14.1,51.3);
\draw[boundaries](14.1,47.5)--(12.7,47.5);
\draw[boundaries](14.1,47.5)--(14.1,45.8);
\draw[boundaries](-1.93,47.6)--(-2.38,44.7);
\draw[boundaries](-1.93,47.6)--(0.804,45.3);
\draw[boundaries](-43.1,61.7)--(-41.1,56.3);
\draw[boundaries](-39.1,61.5)--(-41.1,56.3);
\draw[boundaries](32.6,53.3)--(34.4,50.7);
\draw[boundaries](32.6,53.3)--(35.5,51.6);
\draw[boundaries](14.1,47.5)--(15.7,46.2);
\draw[boundaries](15.1,47.4)--(15.7,46.2);
\draw[boundaries](16.9,46.6)--(18.3,45.);
\draw[boundaries](16.9,46.6)--(19.3,45.7);
\draw[boundaries](44.,58.7)--(45.1,56.5);
\draw[boundaries](44.,58.7)--(46.1,56.8);
\draw[boundaries](-27.,56.7)--(-23.5,49.);
\draw[boundaries](-27.,56.7)--(-19.,55.);
\draw[boundaries](16.9,46.6)--(17.,45.6);
\draw[boundaries](45.6,64.1)--(47.2,61.7);
\draw[boundaries](47.4,63.8)--(47.2,61.7);
\draw[boundaries](-50.9,62.6)--(-49.5,60.7);
\draw[boundaries](-48.9,62.)--(-49.5,60.7);
\draw[boundaries](32.6,53.3)--(32.1,50.8);
\draw[boundaries](36.7,53.4)--(36.8,51.2);
\draw[boundaries](36.7,53.4)--(37.6,50.9);
\draw[boundaries](45.6,60.2)--(47.2,61.7);
\draw[boundaries](44.5,62.2)--(47.2,61.7);
\draw[boundaries](-5.32,48.3)--(-5.09,46.3);
\draw[boundaries](-5.32,48.3)--(-2.38,44.7);
\draw[boundaries](29.5,53.)--(29.7,48.9);
\draw[boundaries](29.5,53.)--(32.1,50.8);
\draw[boundaries](45.6,60.2)--(47.6,57.5);
\draw[boundaries](45.6,60.2)--(48.1,59.2);
\draw[boundaries](20.2,55.2)--(21.5,51.9);
\draw[boundaries](20.2,55.2)--(24.3,51.5);
\draw[boundaries](-46.4,62.1)--(-41.1,56.3);
\draw[boundaries](42.1,51.5)--(44.2,49.2);
\draw[boundaries](42.1,51.5)--(44.8,50.);
\draw[boundaries](25.4,54.3)--(24.3,51.5);
\draw[boundaries](43.4,53.9)--(45.5,51.2);
\draw[boundaries](43.4,53.9)--(45.8,53.2);
\draw[boundaries](-48.9,62.)--(-46.8,59.7);
\draw[boundaries](-46.4,62.1)--(-46.8,59.7);
\draw[boundaries](7.8,51.1)--(10.6,48.5);
\draw[boundaries](10.3,51.1)--(10.6,48.5);
\draw[boundaries](7.8,51.1)--(8.27,48.7);
\draw[boundaries](1.44,48.8)--(3.3,48.6);
\draw[boundaries](1.67,51.)--(3.3,48.6);
\draw[boundaries](1.67,51.)--(4.26,49.1);
\draw[boundaries](18.5,52.5)--(21.5,51.9);
\draw[boundaries](18.5,52.5)--(19.8,49.9);
\draw[boundaries](18.5,52.5)--(21.1,50.6);
\draw[boundaries](-32.7,54.8)--(-32.2,52.4);
\draw[boundaries](-32.7,54.8)--(-31.3,52.4);
\draw[boundaries](15.6,47.2)--(15.7,46.2);
\draw[boundaries](16.9,46.6)--(15.7,46.2);
\draw[boundaries](44.8,62.9)--(47.2,61.7);
\draw[boundaries](44.9,63.5)--(47.2,61.7);
\draw[boundaries](-26.2,61.9)--(-19.,55.);
\draw[boundaries](25.4,54.3)--(29.7,48.9);
\draw[boundaries](-10.6,52.4)--(-8.15,48.3);
\draw[boundaries](-5.32,48.3)--(-8.15,48.3);
\draw[boundaries](12.5,49.2)--(12.7,47.5);
\draw[boundaries](12.5,49.2)--(10.6,48.5);
\draw[boundaries](-32.7,54.8)--(-33.6,52.3);
\draw[boundaries](42.1,51.5)--(45.5,51.2);
\draw[boundaries](44.,58.7)--(47.6,57.5);
\draw[boundaries](-32.7,54.8)--(-29.5,51.3);
\draw[boundaries](-32.7,54.8)--(-23.5,49.);
\draw[boundaries](18.3,48.4)--(19.4,47.1);
\draw[boundaries](18.3,48.4)--(19.9,48.1);
\draw[boundaries](18.3,50.5)--(19.8,49.9);
\draw[boundaries](18.3,51.1)--(19.8,49.9);
\draw[boundaries](17.5,47.7)--(19.4,47.1);
\draw[boundaries](4.28,50.8)--(4.26,49.1);
\draw[boundaries](4.28,50.8)--(6.27,48.6);
\draw[boundaries](36.7,53.4)--(39.9,49.6);
\draw[boundaries](-5.32,48.3)--(-6.25,47.1);
\draw[boundaries](0.0863,48.)--(0.804,45.3);
\draw[boundaries](42.4,56.9)--(44.9,54.8);
\draw[boundaries](17.5,47.7)--(19.3,45.7);
\draw[boundaries](18.2,49.7)--(19.9,48.1);
\draw[boundaries](18.2,49.7)--(19.8,49.9);
\draw[boundaries](-15.1,59.3)--(-19.,55.);
\draw[boundaries](6.3,50.4)--(8.27,48.7);
\draw[boundaries](0.0863,48.)--(2.93,46.1);
\draw[boundaries](-20.9,61.4)--(-19.,55.);
\draw[boundaries](42.1,51.5)--(39.9,49.6);
\draw[boundaries](42.1,51.5)--(43.,48.7);
\draw[boundaries](-10.6,52.4)--(-12.,49.7);
\draw[boundaries](-10.6,52.4)--(-10.2,49.4);
\draw[boundaries](43.4,53.9)--(44.9,54.8);
\draw[boundaries](36.7,53.4)--(35.5,51.6);
\draw[boundaries](6.3,50.4)--(6.27,48.6);
\draw[wrapLine](33.7,3.47)--(47.7,5.36);
\draw[wrapLine](18.2,7.26)--(13.6,4.69);
\draw[wrapLine](-29.8,8.04)--(-35.2,11.5);
\draw[wrapLine](-42.5,8.98)--(-35.2,11.5);
\draw[wrapLine](33.7,3.47)--(21.5,9.49);
\draw[wrapLine](18.2,7.26)--(21.5,9.49);
\draw[wrapLine](-42.5,8.98)--(-52.3,5.36);
\draw[wrapLine](57.5,8.98)--(47.7,5.36);
\draw[wrapDotDraw](-29.8,8.04) circle [wrapDot];
\draw[wrapDotDraw](-35.2,11.5) circle [wrapDot];
\draw[wrapDotDraw](-42.5,8.98) circle [wrapDot];
\draw[wrapDotDraw](47.7,5.36) circle [wrapDot];
\draw[wrapDotDraw](33.7,3.47) circle [wrapDot];
\draw[wrapDotDraw](21.5,9.49) circle [wrapDot];
\draw[wrapDotDraw](18.2,7.26) circle [wrapDot];
\draw[wrapDotDraw](13.6,4.69) circle [wrapDot];

==> figures/ricci2d/triangulation-crossing-number/data2.tikz <==
\draw[linkLine](6.17,-18.7)--(-1.76,-13.);
\draw[linkLine](-1.76,-13.)--(-7.73,-17.1);
\draw[linkLine](6.17,-18.7)--(-7.73,-17.1);
\draw[linkLine](0.237,19.)--(2.66,12.5);
\draw[linkLine](2.66,12.5)--(5.61,19.7);
\draw[linkLine](0.237,19.)--(5.61,19.7);
\draw[linkLine](-46.8,59.7)--(-49.5,60.7);
\draw[linkLine](-4.48,8.58)--(-7.83,6.09);
\draw[linkLine](1.,1.92)--(-7.83,6.09);
\draw[linkLine](1.,1.92)--(-4.48,8.58);
\draw[linkLine](13.8,34.7)--(12.2,34.6);
\draw[linkLine](16.7,31.3)--(12.2,34.6);
\draw[linkLine](13.8,34.7)--(16.7,31.3);
\draw[linkLine](20.6,45.1)--(22.,45.5);
\draw[linkLine](20.6,45.1)--(19.3,45.7);
\draw[linkLine](19.3,45.7)--(22.,45.5);
\draw[linkLine](-22.,7.78)--(-28.3,11.7);
\draw[linkLine](-28.3,11.7)--(-25.7,8.49);
\draw[linkLine](-22.,7.78)--(-25.7,8.49);
\draw[linkLine](-47.7,-21.1)--(-43.9,-15.9);
\draw[linkLine](-47.7,-21.1)--(-41.4,-24.2);
\draw[linkLine](-41.4,-24.2)--(-43.9,-15.9);
\draw[linkLine](14.8,28.8)--(16.9,28.);
\draw[linkLine](14.8,28.8)--(16.7,31.3);
\draw[linkLine](16.7,31.3)--(16.9,28.);
\draw[linkLine](-41.1,56.3)--(-35.7,53.7);
\draw[linkLine](7.48,31.4)--(9.35,30.9);
\draw[linkLine](7.48,31.4)--(8.84,29.2);
\draw[linkLine](8.84,29.2)--(9.35,30.9);
\draw[linkLine](1.12,27.5)--(0.0311,26.8);
\draw[linkLine](2.19,26.)--(0.0311,26.8);
\draw[linkLine](1.12,27.5)--(2.19,26.);
\draw[linkLine](53.4,47.6)--(54.2,48.9);
\draw[linkLine](53.4,47.6)--(50.7,49.7);
\draw[linkLine](50.7,49.7)--(54.2,48.9);
\draw[linkLine](20.8,25.1)--(23.3,24.3);
\draw[linkLine](25.4,20.6)--(20.8,25.1);
\draw[linkLine](25.4,20.6)--(23.3,24.3);
\draw[linkLine](16.3,-50.3)--(16.7,-48.6);
\draw[linkLine](16.3,-50.3)--(12.4,-47.5);
\draw[linkLine](16.7,-48.6)--(12.4,-47.5);
\draw[linkLine](12.2,46.3)--(13.4,45.3);
\draw[linkLine](12.2,46.3)--(14.1,45.8);
\draw[linkLine](14.1,45.8)--(13.4,45.3);
\draw[linkLine](-51.4,-33.1)--(-50.4,-33.1);
\draw[linkLine](-51.4,-33.1)--(-50.7,-35.1);
\draw[linkLine](-50.4,-33.1)--(-50.7,-35.1);
\draw[linkLine](49.1,45.4)--(49.1,47.1);
\draw[linkLine](49.1,45.4)--(51.,45.4);
\draw[linkLine](51.,45.4)--(49.1,47.1);
\draw[linkLine](-49.6,-25.6)--(-53.4,-28.3);
\draw[linkLine](-49.1,-29.5)--(-53.4,-28.3);
\draw[linkLine](-49.1,-29.5)--(-49.6,-25.6);
\draw[linkLine](40.1,47.)--(42.8,46.8);
\draw[linkLine](40.1,47.)--(39.9,49.6);
\draw[linkLine](39.9,49.6)--(42.8,46.8);
\draw[linkLine](33.4,37.5)--(37.5,35.);
\draw[linkLine](33.4,37.5)--(36.6,38.6);
\draw[linkLine](37.5,35.)--(36.6,38.6);
\draw[linkLine](-6.14,30.3)--(-6.58,30.1);
\draw[linkLine](-5.15,28.6)--(-6.58,30.1);
\draw[linkLine](-5.15,28.6)--(-6.14,30.3);
\draw[linkLine](-32.9,51.2)--(-33.6,51.2);
\draw[linkLine](-33.6,51.2)--(-32.2,50.);
\draw[linkLine](-32.9,51.2)--(-32.2,50.);
\draw[linkLine](29.8,40.3)--(31.2,39.9);
\draw[linkLine](29.8,40.3)--(29.3,41.9);
\draw[linkLine](31.2,39.9)--(29.3,41.9);
\draw[linkLine](-41.8,54.1)--(-43.9,54.6);
\draw[linkLine](-42.4,52.8)--(-43.9,54.6);
\draw[linkLine](-42.4,52.8)--(-41.8,54.1);
\draw[linkLine](24.7,-38.7)--(28.1,-38.1);
\draw[linkLine](24.7,-38.7)--(23.7,-35.5);
\draw[linkLine](28.1,-38.1)--(23.7,-35.5);
\draw[linkLine](-50.9,-37.4)--(-48.9,-38.);
\draw[linkLine](-50.9,-37.4)--(-50.7,-35.1);
\draw[linkLine](-48.9,-38.)--(-50.7,-35.1);
\draw[linkLine](56.3,44.)--(59.1,41.1);
\draw[linkLine](-3.97,19.)--(-3.18,22.);
\draw[linkLine](-3.97,19.)--(-5.83,22.5);
\draw[linkLine](-3.18,22.)--(-5.83,22.5);
\draw[linkLine](45.,55.6)--(45.1,56.5);
\draw[linkLine](45.2,33.3)--(46.5,33.9);
\draw[linkLine](45.2,33.3)--(43.4,35.8);
\draw[linkLine](43.4,35.8)--(46.5,33.9);
\draw[linkLine](2.8,34.5)--(0.329,34.7);
\draw[linkLine](1.91,32.3)--(0.329,34.7);
\draw[linkLine](1.91,32.3)--(2.8,34.5);
\draw[linkLine](2.93,46.1)--(3.5,47.3);
\draw[linkLine](6.72,33.2)--(8.41,32.1);
\draw[linkLine](6.72,33.2)--(8.62,33.4);
\draw[linkLine](8.41,32.1)--(8.62,33.4);
\draw[linkLine](16.8,-41.8)--(18.5,-40.9);
\draw[linkLine](20.2,-44.8)--(16.8,-41.8);
\draw[linkLine](20.2,-44.8)--(18.5,-40.9);
\draw[linkLine](-19.,55.)--(-14.1,51.3);
\draw[linkLine](-30.3,-21.6)--(-22.4,-14.9);
\draw[linkLine](-30.3,-21.6)--(-33.1,-12.6);
\draw[linkLine](-33.1,-12.6)--(-22.4,-14.9);
\draw[linkLine](21.1,37.3)--(23.3,39.4);
\draw[linkLine](21.1,37.3)--(25.1,36.3);
\draw[linkLine](25.1,36.3)--(23.3,39.4);
\draw[linkLine](-31.3,34.)--(-30.,32.2);
\draw[linkLine](-31.3,34.)--(-34.2,34.7);
\draw[linkLine](-34.2,34.7)--(-30.,32.2);
\draw[linkLine](8.63,25.)--(12.4,24.3);
\draw[linkLine](11.9,20.9)--(8.63,25.);
\draw[linkLine](11.9,20.9)--(12.4,24.3);
\draw[linkLine](5.81,27.2)--(5.42,27.9);
\draw[linkLine](7.21,27.5)--(5.81,27.2);
\draw[linkLine](7.21,27.5)--(5.42,27.9);
\draw[linkLine](47.5,-10.5)--(46.5,-14.7);
\draw[linkLine](19.8,49.9)--(19.9,48.1);
\draw[linkLine](19.9,48.1)--(21.8,47.8);
\draw[linkLine](19.8,49.9)--(21.8,47.8);
\draw[linkLine](27.4,-35.2)--(28.2,-33.4);
\draw[linkLine](32.7,-36.6)--(27.4,-35.2);
\draw[linkLine](32.7,-36.6)--(28.2,-33.4);
\draw[linkLine](-20.,21.7)--(-23.5,23.1);
\draw[linkLine](-23.5,23.1)--(-22.1,19.6);
\draw[linkLine](-20.,21.7)--(-22.1,19.6);
\draw[linkLine](7.3,47.2)--(7.92,47.5);
\draw[linkLine](7.3,47.2)--(6.27,48.6);
\draw[linkLine](7.92,47.5)--(6.27,48.6);
\draw[linkLine](45.,55.6)--(47.7,54.4);
\draw[linkLine](45.1,56.5)--(47.7,54.4);
\draw[linkLine](-26.7,33.8)--(-22.4,31.7);
\draw[linkLine](-25.8,30.6)--(-26.7,33.8);
\draw[linkLine](-25.8,30.6)--(-22.4,31.7);
\draw[linkLine](-13.,25.1)--(-12.1,25.1);
\draw[linkLine](-13.,25.1)--(-13.4,26.2);
\draw[linkLine](-12.1,25.1)--(-13.4,26.2);
\draw[linkLine](-1.4,32.1)--(-0.914,33.2);
\draw[linkLine](-1.4,32.1)--(0.414,31.3);
\draw[linkLine](0.414,31.3)--(-0.914,33.2);
\draw[linkLine](19.1,-0.519)--(21.3,2.22);
\draw[linkLine](19.1,-0.519)--(26.5,-4.4);
\draw[linkLine](21.3,2.22)--(26.5,-4.4);
\draw[linkLine](-14.9,-37.)--(-12.4,-39.2);
\draw[linkLine](-15.1,-40.7)--(-14.9,-37.);
\draw[linkLine](-15.1,-40.7)--(-12.4,-39.2);
\draw[linkLine](53.3,41.9)--(53.3,43.6);
\draw[linkLine](56.,41.1)--(53.3,41.9);
\draw[linkLine](56.,41.1)--(53.3,43.6);
\draw[linkLine](50.4,38.5)--(52.9,37.9);
\draw[linkLine](50.4,38.5)--(52.2,35.1);
\draw[linkLine](52.9,37.9)--(52.2,35.1);
\draw[linkLine](31.3,16.5)--(35.4,14.8);
\draw[linkLine](33.7,11.7)--(31.3,16.5);
\draw[linkLine](33.7,11.7)--(35.4,14.8);
\draw[linkLine](-39.7,-30.5)--(-36.7,-27.5);
\draw[linkLine](-39.7,-30.5)--(-41.4,-24.2);
\draw[linkLine](-41.4,-24.2)--(-36.7,-27.5);
\draw[linkLine](-3.18,22.)--(-2.56,23.5);
\draw[linkLine](-3.18,22.)--(-5.05,24.6);
\draw[linkLine](-5.05,24.6)--(-2.56,23.5);
\draw[linkLine](13.9,44.9)--(14.6,44.5);
\draw[linkLine](13.9,44.9)--(13.4,44.1);
\draw[linkLine](13.4,44.1)--(14.6,44.5);
\draw[linkLine](20.4,-36.6)--(21.9,-36.9);
\draw[linkLine](20.4,-36.6)--(18.4,-34.7);
\draw[linkLine](21.9,-36.9)--(18.4,-34.7);
\draw[linkLine](44.2,49.2)--(43.,48.7);
\draw[linkLine](44.5,48.)--(43.,48.7);
\draw[linkLine](44.5,48.)--(44.2,49.2);
\draw[linkLine](-33.5,49.6)--(-32.2,50.);
\draw[linkLine](-33.5,49.6)--(-32.2,47.5);
\draw[linkLine](-32.2,47.5)--(-32.2,50.);
\draw[linkLine](-32.9,51.2)--(-32.4,51.4);
\draw[linkLine](-32.9,51.2)--(-33.6,52.3);
\draw[linkLine](-32.4,51.4)--(-33.6,52.3);
\draw[linkLine](19.4,47.1)--(19.3,45.7);
\draw[linkLine](19.4,47.1)--(22.,45.5);
\draw[linkLine](29.1,13.6)--(33.7,11.7);
\draw[linkLine](29.1,13.6)--(31.3,16.5);
\draw[linkLine](-33.5,40.3)--(-35.4,42.5);
\draw[linkLine](-36.3,39.7)--(-35.4,42.5);
\draw[linkLine](-36.3,39.7)--(-33.5,40.3);
\draw[linkLine](-23.7,34.7)--(-22.,32.9);
\draw[linkLine](-23.7,34.7)--(-20.3,33.);
\draw[linkLine](-20.3,33.)--(-22.,32.9);
\draw[linkLine](-4.03,42.2)--(0.193,40.3);
\draw[linkLine](-4.03,42.2)--(-2.38,44.7);
\draw[linkLine](-2.38,44.7)--(0.193,40.3);
\draw[linkLine](4.78,30.2)--(3.21,28.2);
\draw[linkLine](5.44,28.6)--(3.21,28.2);
\draw[linkLine](5.44,28.6)--(4.78,30.2);
\draw[linkLine](-16.1,44.)--(-17.1,37.2);
\draw[linkLine](-9.01,41.6)--(-17.1,37.2);
\draw[linkLine](-16.1,44.)--(-9.01,41.6);
\draw[linkLine](8.67,46.1)--(10.8,45.8);
\draw[linkLine](8.67,46.1)--(9.11,47.1);
\draw[linkLine](9.11,47.1)--(10.8,45.8);
\draw[linkLine](50.4,38.5)--(50.1,42.3);
\draw[linkLine](52.9,37.9)--(50.1,42.3);
\draw[linkLine](15.9,-39.5)--(17.4,-39.5);
\draw[linkLine](15.9,-39.5)--(16.2,-38.6);
\draw[linkLine](16.2,-38.6)--(17.4,-39.5);
\draw[linkLine](9.82,36.7)--(9.93,35.5);
\draw[linkLine](9.93,35.5)--(12.2,34.6);
\draw[linkLine](9.82,36.7)--(12.2,34.6);
\draw[linkLine](14.8,28.8)--(12.7,27.4);
\draw[linkLine](12.7,27.4)--(16.1,26.3);
\draw[linkLine](14.8,28.8)--(16.1,26.3);
\draw[linkLine](-20.,21.7)--(-17.4,20.6);
\draw[linkLine](-20.,21.7)--(-17.9,18.5);
\draw[linkLine](-17.9,18.5)--(-17.4,20.6);
\draw[linkLine](45.2,33.3)--(46.8,32.2);
\draw[linkLine](46.8,32.2)--(46.5,33.9);
\draw[linkLine](18.4,40.1)--(20.,39.6);
\draw[linkLine](18.4,40.1)--(21.1,37.3);
\draw[linkLine](21.1,37.3)--(20.,39.6);
\draw[linkLine](-51.4,-33.1)--(-51.9,-31.6);
\draw[linkLine](-50.4,-33.1)--(-51.9,-31.6);
\draw[linkLine](1.12,27.5)--(3.21,28.2);
\draw[linkLine](1.12,27.5)--(-0.951,28.9);
\draw[linkLine](-0.951,28.9)--(3.21,28.2);
\draw[linkLine](21.7,42.4)--(23.2,42.8);
\draw[linkLine](21.7,42.4)--(22.2,43.8);
\draw[linkLine](22.2,43.8)--(23.2,42.8);
\draw[linkLine](-22.9,-9.18)--(-19.,-9.33);
\draw[linkLine](-22.9,-9.18)--(-22.4,-14.9);
\draw[linkLine](-22.4,-14.9)--(-19.,-9.33);
\draw[linkLine](32.4,-43.9)--(34.2,-43.1);
\draw[linkLine](32.4,-43.9)--(31.7,-40.8);
\draw[linkLine](34.2,-43.1)--(31.7,-40.8);
\draw[linkLine](25.4,20.6)--(31.3,16.5);
\draw[linkLine](29.1,13.6)--(25.4,20.6);
\draw[linkLine](19.2,44.9)--(19.6,44.9);
\draw[linkLine](19.2,44.9)--(19.8,44.2);
\draw[linkLine](19.8,44.2)--(19.6,44.9);
\draw[linkLine](34.2,-40.9)--(36.3,-40.8);
\draw[linkLine](34.2,-40.9)--(36.2,-43.1);
\draw[linkLine](36.2,-43.1)--(36.3,-40.8);
\draw[linkLine](-19.1,28.5)--(-19.1,27.6);
\draw[linkLine](-19.1,28.5)--(-21.5,28.7);
\draw[linkLine](-21.5,28.7)--(-19.1,27.6);
\draw[linkLine](-4.68,30.2)--(-3.14,31.);
\draw[linkLine](-4.68,30.2)--(-0.951,28.9);
\draw[linkLine](-0.951,28.9)--(-3.14,31.);
\draw[linkLine](33.4,37.5)--(35.5,34.4);
\draw[linkLine](37.5,35.)--(35.5,34.4);
\draw[linkLine](5.44,33.7)--(4.58,33.9);
\draw[linkLine](4.58,33.9)--(5.03,32.5);
\draw[linkLine](5.44,33.7)--(5.03,32.5);
\draw[linkLine](46.5,44.)--(44.5,43.4);
\draw[linkLine](50.1,42.3)--(44.5,43.4);
\draw[linkLine](46.5,44.)--(50.1,42.3);
\draw[linkLine](41.4,30.1)--(41.8,29.9);
\draw[linkLine](41.4,30.1)--(41.2,31.8);
\draw[linkLine](41.2,31.8)--(41.8,29.9);
\draw[linkLine](10.2,44.4)--(11.7,43.8);
\draw[linkLine](10.2,44.4)--(11.5,41.9);
\draw[linkLine](11.7,43.8)--(11.5,41.9);
\draw[linkLine](21.9,33.8)--(22.9,34.9);
\draw[linkLine](21.9,33.8)--(21.1,37.3);
\draw[linkLine](22.9,34.9)--(21.1,37.3);
\draw[linkLine](-39.9,43.)--(-38.7,45.3);
\draw[linkLine](45.4,46.4)--(45.9,47.);
\draw[linkLine](45.4,46.4)--(44.4,47.2);
\draw[linkLine](44.4,47.2)--(45.9,47.);
\draw[linkLine](23.,43.9)--(23.,44.4);
\draw[linkLine](23.8,43.8)--(23.,43.9);
\draw[linkLine](23.8,43.8)--(23.,44.4);
\draw[linkLine](44.4,24.3)--(45.3,25.);
\draw[linkLine](44.4,24.3)--(47.5,22.2);
\draw[linkLine](47.5,22.2)--(45.3,25.);
\draw[linkLine](-31.5,45.1)--(-30.4,43.9);
\draw[linkLine](-31.5,45.1)--(-29.8,45.);
\draw[linkLine](-29.8,45.)--(-30.4,43.9);
\draw[linkLine](-14.8,-9.22)--(-11.5,-8.98);
\draw[linkLine](-14.8,-9.22)--(-7.73,-17.1);
\draw[linkLine](-7.73,-17.1)--(-11.5,-8.98);
\draw[linkLine](2.75,41.9)--(3.36,43.8);
\draw[linkLine](2.75,41.9)--(0.804,45.3);
\draw[linkLine](3.36,43.8)--(0.804,45.3);
\draw[linkLine](5.24,42.)--(4.82,41.);
\draw[linkLine](4.82,41.)--(6.28,40.3);
\draw[linkLine](5.24,42.)--(6.28,40.3);
\draw[linkLine](40.1,47.)--(37.2,49.2);
\draw[linkLine](38.8,44.2)--(37.2,49.2);
\draw[linkLine](40.1,47.)--(38.8,44.2);
\draw[linkLine](24.9,39.6)--(25.6,39.9);
\draw[linkLine](24.9,39.6)--(24.1,41.);
\draw[linkLine](24.1,41.)--(25.6,39.9);
\draw[linkLine](12.7,47.5)--(14.1,45.8);
\draw[linkLine](27.9,41.5)--(26.9,42.7);
\draw[linkLine](26.9,40.6)--(26.9,42.7);
\draw[linkLine](27.9,41.5)--(26.9,40.6);
\draw[linkLine](-11.5,-8.98)--(-6.96,-9.62);
\draw[linkLine](-7.73,-17.1)--(-6.96,-9.62);
\draw[linkLine](34.1,-16.1)--(38.,-17.9);
\draw[linkLine](35.6,-19.2)--(34.1,-16.1);
\draw[linkLine](35.6,-19.2)--(38.,-17.9);
\draw[linkLine](54.7,38.9)--(54.1,40.7);
\draw[linkLine](54.7,38.9)--(50.1,42.3);
\draw[linkLine](54.1,40.7)--(50.1,42.3);
\draw[linkLine](19.4,-40.4)--(20.3,-40.1);
\draw[linkLine](19.4,-40.4)--(18.1,-38.9);
\draw[linkLine](18.1,-38.9)--(20.3,-40.1);
\draw[linkLine](29.8,-30.5)--(29.2,-28.9);
\draw[linkLine](29.8,-30.5)--(32.1,-30.7);
\draw[linkLine](29.2,-28.9)--(32.1,-30.7);
\draw[linkLine](-3.05,26.)--(-0.886,25.6);
\draw[linkLine](-3.05,26.)--(-3.15,27.1);
\draw[linkLine](-3.15,27.1)--(-0.886,25.6);
\draw[linkLine](-12.5,17.7)--(-11.6,17.8);
\draw[linkLine](-12.5,17.7)--(-9.91,16.2);
\draw[linkLine](-11.6,17.8)--(-9.91,16.2);
\draw[linkLine](20.5,-38.7)--(21.4,-37.8);
\draw[linkLine](20.5,-38.7)--(23.,-39.5);
\draw[linkLine](21.4,-37.8)--(23.,-39.5);
\draw[linkLine](33.3,-32.7)--(32.1,-30.7);
\draw[linkLine](33.3,-32.7)--(31.1,-32.5);
\draw[linkLine](31.1,-32.5)--(32.1,-30.7);
\draw[linkLine](-12.,49.7)--(-10.2,49.4);
\draw[linkLine](-10.1,47.1)--(-12.,49.7);
\draw[linkLine](-10.1,47.1)--(-10.2,49.4);
\draw[linkLine](41.2,31.8)--(45.,31.2);
\draw[linkLine](41.2,31.8)--(43.,30.);
\draw[linkLine](45.,31.2)--(43.,30.);
\draw[linkLine](-12.1,25.1)--(-11.5,25.6);
\draw[linkLine](-13.4,26.2)--(-11.5,25.6);
\draw[linkLine](-53.8,-31.)--(-51.9,-31.6);
\draw[linkLine](-53.8,-31.)--(-53.4,-28.3);
\draw[linkLine](-53.4,-28.3)--(-51.9,-31.6);
\draw[linkLine](-32.,-25.7)--(-29.4,-27.3);
\draw[linkLine](-30.3,-21.6)--(-32.,-25.7);
\draw[linkLine](-30.3,-21.6)--(-29.4,-27.3);
\draw[linkLine](13.4,44.1)--(14.9,43.6);
\draw[linkLine](13.4,44.1)--(15.9,42.1);
\draw[linkLine](14.9,43.6)--(15.9,42.1);
\draw[linkLine](-33.,22.9)--(-37.4,22.3);
\draw[linkLine](14.4,-36.7)--(17.4,-36.9);
\draw[linkLine](14.4,-36.7)--(18.4,-34.7);
\draw[linkLine](17.4,-36.9)--(18.4,-34.7);
\draw[linkLine](25.4,24.4)--(32.9,21.8);
\draw[linkLine](25.4,20.6)--(25.4,24.4);
\draw[linkLine](25.4,20.6)--(32.9,21.8);
\draw[linkLine](15.,-46.2)--(15.3,-43.6);
\draw[linkLine](15.,-46.2)--(12.1,-44.);
\draw[linkLine](15.3,-43.6)--(12.1,-44.);
\draw[linkLine](26.3,33.8)--(29.7,34.);
\draw[linkLine](26.3,33.8)--(25.1,36.3);
\draw[linkLine](29.7,34.)--(25.1,36.3);
\draw[linkLine](-25.8,30.6)--(-23.5,26.5);
\draw[linkLine](-25.8,30.6)--(-21.5,28.7);
\draw[linkLine](-21.5,28.7)--(-23.5,26.5);
\draw[linkLine](7.21,27.5)--(9.95,26.7);
\draw[linkLine](7.21,27.5)--(8.84,29.2);
\draw[linkLine](8.84,29.2)--(9.95,26.7);
\draw[linkLine](-27.3,-26.7)--(-23.4,-28.3);
\draw[linkLine](-27.3,-26.7)--(-26.,-29.7);
\draw[linkLine](-26.,-29.7)--(-23.4,-28.3);
\draw[linkLine](28.1,30.3)--(35.3,28.9);
\draw[linkLine](28.1,30.3)--(29.7,34.);
\draw[linkLine](29.7,34.)--(35.3,28.9);
\draw[linkLine](1.44,-51.2)--(1.67,-49.);
\draw[linkLine](1.44,-51.2)--(-2.82,-48.1);
\draw[linkLine](-2.82,-48.1)--(1.67,-49.);
\draw[linkLine](38.3,30.4)--(40.3,30.5);
\draw[linkLine](38.3,30.4)--(38.1,32.4);
\draw[linkLine](40.3,30.5)--(38.1,32.4);
\draw[linkLine](6.72,-7.38)--(14.2,-12.4);
\draw[linkLine](6.72,-7.38)--(15.2,-4.58);
\draw[linkLine](14.2,-12.4)--(15.2,-4.58);
\draw[linkLine](-5.15,28.6)--(-4.68,30.2);
\draw[linkLine](-6.14,30.3)--(-4.68,30.2);
\draw[linkLine](5.73,25.4)--(4.42,24.6);
\draw[linkLine](4.42,24.6)--(6.16,23.8);
\draw[linkLine](5.73,25.4)--(6.16,23.8);
\draw[linkLine](-50.4,-33.1)--(-48.3,-34.3);
\draw[linkLine](-48.3,-34.3)--(-50.7,-35.1);
\draw[linkLine](44.9,54.8)--(45.8,53.2);
\draw[linkLine](47.7,54.4)--(45.8,53.2);
\draw[linkLine](44.9,54.8)--(47.7,54.4);
\draw[linkLine](56.3,44.)--(58.1,45.4);
\draw[linkLine](-15.,18.9)--(-12.5,17.7);
\draw[linkLine](-15.,18.9)--(-13.2,16.2);
\draw[linkLine](-13.2,16.2)--(-12.5,17.7);
\draw[linkLine](-2.38,44.7)--(0.804,45.3);
\draw[linkLine](-4.16,-43.)--(-5.94,-40.1);
\draw[linkLine](-5.94,-40.1)--(-8.69,-41.5);
\draw[linkLine](-4.16,-43.)--(-8.69,-41.5);
\draw[linkLine](20.2,-44.8)--(25.4,-45.7);
\draw[linkLine](20.2,-44.8)--(21.5,-42.1);
\draw[linkLine](25.4,-45.7)--(21.5,-42.1);
\draw[linkLine](17.,45.6)--(15.7,46.2);
\draw[linkLine](15.7,46.2)--(17.1,44.8);
\draw[linkLine](17.,45.6)--(17.1,44.8);
\draw[linkLine](7.48,31.4)--(8.41,32.1);
\draw[linkLine](9.35,30.9)--(8.41,32.1);
\draw[linkLine](-11.,27.7)--(-9.57,27.3);
\draw[linkLine](-11.,27.7)--(-11.9,29.7);
\draw[linkLine](-11.9,29.7)--(-9.57,27.3);
\draw[linkLine](-8.63,24.2)--(-10.4,23.4);
\draw[linkLine](-7.36,21.9)--(-10.4,23.4);
\draw[linkLine](-8.63,24.2)--(-7.36,21.9);
\draw[linkLine](-22.2,4.87)--(-20.3,3.97);
\draw[linkLine](-22.2,4.87)--(-22.,7.78);
\draw[linkLine](-20.3,3.97)--(-22.,7.78);
\draw[linkLine](19.8,44.2)--(19.5,43.);
\draw[linkLine](21.7,42.4)--(19.5,43.);
\draw[linkLine](21.7,42.4)--(19.8,44.2);
\draw[linkLine](13.2,31.8)--(14.,32.3);
\draw[linkLine](13.2,31.8)--(12.2,33.2);
\draw[linkLine](14.,32.3)--(12.2,33.2);
\draw[linkLine](-46.2,-9.16)--(-42.7,-11.2);
\draw[linkLine](-46.2,-9.16)--(-43.9,-15.9);
\draw[linkLine](-42.7,-11.2)--(-43.9,-15.9);
\draw[linkLine](24.7,-38.7)--(22.8,-38.3);
\draw[linkLine](22.8,-38.3)--(21.9,-36.9);
\draw[linkLine](24.7,-38.7)--(21.9,-36.9);
\draw[linkLine](-29.6,34.)--(-30.,36.1);
\draw[linkLine](-31.6,35.1)--(-30.,36.1);
\draw[linkLine](-31.6,35.1)--(-29.6,34.);
\draw[linkLine](-39.7,49.9)--(-36.3,48.9);
\draw[linkLine](-39.7,49.9)--(-37.6,50.6);
\draw[linkLine](-37.6,50.6)--(-36.3,48.9);
\draw[linkLine](43.5,45.2)--(42.,45.3);
\draw[linkLine](44.5,43.4)--(42.,45.3);
\draw[linkLine](44.5,43.4)--(43.5,45.2);
\draw[linkLine](-18.4,24.5)--(-20.,24.8);
\draw[linkLine](-20.,24.8)--(-18.1,22.8);
\draw[linkLine](-18.4,24.5)--(-18.1,22.8);
\draw[linkLine](-32.1,41.6)--(-31.2,39.5);
\draw[linkLine](-32.1,41.6)--(-28.5,39.3);
\draw[linkLine](-31.2,39.5)--(-28.5,39.3);
\draw[linkLine](36.6,-33.7)--(42.3,-32.9);
\draw[linkLine](36.6,-33.7)--(36.4,-27.4);
\draw[linkLine](36.4,-27.4)--(42.3,-32.9);
\draw[linkLine](47.6,57.5)--(46.1,56.8);
\draw[linkLine](47.7,54.4)--(46.1,56.8);
\draw[linkLine](47.6,57.5)--(47.7,54.4);
\draw[linkLine](44.5,48.)--(45.1,48.2);
\draw[linkLine](44.2,49.2)--(45.1,48.2);
\draw[linkLine](-23.9,6.82)--(-23.4,5.61);
\draw[linkLine](-23.9,6.82)--(-22.,7.78);
\draw[linkLine](-23.4,5.61)--(-22.,7.78);
\draw[linkLine](43.2,-22.1)--(46.8,-20.);
\draw[linkLine](43.2,-22.1)--(41.5,-16.4);
\draw[linkLine](46.8,-20.)--(41.5,-16.4);
\draw[linkLine](-11.6,-34.2)--(-7.58,-37.9);
\draw[linkLine](-11.6,-34.2)--(-2.54,-34.4);
\draw[linkLine](-2.54,-34.4)--(-7.58,-37.9);
\draw[linkLine](44.5,48.)--(44.4,47.2);
\draw[linkLine](44.4,47.2)--(43.,48.7);
\draw[linkLine](34.5,45.1)--(38.8,44.2);
\draw[linkLine](34.5,45.1)--(33.9,46.6);
\draw[linkLine](38.8,44.2)--(33.9,46.6);
\draw[linkLine](9.18,42.2)--(8.21,44.4);
\draw[linkLine](9.18,42.2)--(11.5,41.9);
\draw[linkLine](11.5,41.9)--(8.21,44.4);
\draw[linkLine](-6.17,-2.48)--(-1.66,-4.57);
\draw[linkLine](-6.17,-2.48)--(-6.42,0.804);
\draw[linkLine](-1.66,-4.57)--(-6.42,0.804);
\draw[linkLine](-3.97,19.)--(-3.2,15.7);
\draw[linkLine](-3.2,15.7)--(-7.18,17.8);
\draw[linkLine](-3.97,19.)--(-7.18,17.8);
\draw[linkLine](46.7,49.9)--(47.9,50.);
\draw[linkLine](47.5,48.7)--(46.7,49.9);
\draw[linkLine](47.5,48.7)--(47.9,50.);
\draw[linkLine](11.9,20.9)--(14.8,14.7);
\draw[linkLine](14.8,14.7)--(21.4,15.9);
\draw[linkLine](11.9,20.9)--(21.4,15.9);
\draw[linkLine](-31.3,-28.1)--(-30.3,-29.1);
\draw[linkLine](-31.3,-28.1)--(-29.4,-27.3);
\draw[linkLine](-30.3,-29.1)--(-29.4,-27.3);
\draw[linkLine](-1.62,9.98)--(2.66,12.5);
\draw[linkLine](-1.62,9.98)--(-4.34,13.7);
\draw[linkLine](-4.34,13.7)--(2.66,12.5);
\draw[linkLine](48.1,36.8)--(49.5,37.6);
\draw[linkLine](48.1,36.8)--(47.2,39.8);
\draw[linkLine](47.2,39.8)--(49.5,37.6);
\draw[linkLine](47.1,25.6)--(45.3,25.);
\draw[linkLine](47.1,25.6)--(47.5,22.2);
\draw[linkLine](5.44,47.9)--(6.39,47.3);
\draw[linkLine](5.44,47.9)--(6.27,48.6);
\draw[linkLine](6.39,47.3)--(6.27,48.6);
\draw[linkLine](23.2,44.5)--(23.9,44.5);
\draw[linkLine](23.2,44.5)--(23.8,43.8);
\draw[linkLine](23.8,43.8)--(23.9,44.5);
\draw[linkLine](31.3,16.5)--(32.9,21.8);
\draw[linkLine](8.84,29.2)--(11.,29.8);
\draw[linkLine](9.35,30.9)--(11.,29.8);
\draw[linkLine](39.9,38.1)--(43.4,35.8);
\draw[linkLine](40.3,35.5)--(39.9,38.1);
\draw[linkLine](40.3,35.5)--(43.4,35.8);
\draw[linkLine](25.4,20.6)--(19.,22.9);
\draw[linkLine](19.,22.9)--(20.8,25.1);
\draw[linkLine](-41.7,-33.9)--(-38.5,-35.1);
\draw[linkLine](-39.7,-30.5)--(-41.7,-33.9);
\draw[linkLine](-39.7,-30.5)--(-38.5,-35.1);
\draw[linkLine](51.7,32.4)--(50.2,31.7);
\draw[linkLine](53.1,29.4)--(50.2,31.7);
\draw[linkLine](51.7,32.4)--(53.1,29.4);
\draw[linkLine](26.3,33.8)--(24.5,33.2);
\draw[linkLine](24.5,33.2)--(24.,35.1);
\draw[linkLine](26.3,33.8)--(24.,35.1);
\draw[linkLine](-39.6,51.6)--(-39.,51.2);
\draw[linkLine](-39.7,49.9)--(-39.6,51.6);
\draw[linkLine](-39.7,49.9)--(-39.,51.2);
\draw[linkLine](11.8,-49.)--(12.9,-49.7);
\draw[linkLine](11.8,-49.)--(12.5,-50.8);
\draw[linkLine](12.5,-50.8)--(12.9,-49.7);
\draw[linkLine](28.1,30.3)--(32.9,21.8);
\draw[linkLine](35.3,28.9)--(32.9,21.8);
\draw[linkLine](27.9,41.5)--(28.6,40.8);
\draw[linkLine](27.9,41.5)--(29.3,41.9);
\draw[linkLine](29.3,41.9)--(28.6,40.8);
\draw[linkLine](56.3,33.5)--(57.4,34.9);
\draw[linkLine](56.3,33.5)--(61.6,31.4);
\draw[linkLine](61.6,31.4)--(57.4,34.9);
\draw[linkLine](-32.,-25.7)--(-36.,-24.2);
\draw[linkLine](-33.1,-27.3)--(-36.,-24.2);
\draw[linkLine](-32.,-25.7)--(-33.1,-27.3);
\draw[linkLine](37.5,35.)--(40.3,35.5);
\draw[linkLine](41.2,31.8)--(37.5,35.);
\draw[linkLine](41.2,31.8)--(40.3,35.5);
\draw[linkLine](1.49,22.7)--(2.91,22.5);
\draw[linkLine](1.49,22.7)--(1.35,23.9);
\draw[linkLine](1.35,23.9)--(2.91,22.5);
\draw[linkLine](30.5,-28.6)--(32.1,-28.);
\draw[linkLine](30.5,-28.6)--(28.7,-26.8);
\draw[linkLine](28.7,-26.8)--(32.1,-28.);
\draw[linkLine](18.3,44.)--(19.,44.1);
\draw[linkLine](18.3,44.)--(18.3,45.);
\draw[linkLine](18.3,45.)--(19.,44.1);
\draw[linkLine](19.1,-0.519)--(13.6,4.69);
\draw[linkLine](21.3,2.22)--(13.6,4.69);
\draw[linkLine](-15.4,22.3)--(-13.7,23.1);
\draw[linkLine](-15.4,22.3)--(-15.7,24.8);
\draw[linkLine](-15.7,24.8)--(-13.7,23.1);
\draw[linkLine](9.95,26.7)--(12.7,27.4);
\draw[linkLine](8.84,29.2)--(12.7,27.4);
\draw[linkLine](10.2,44.4)--(8.21,44.4);
\draw[linkLine](6.17,-18.7)--(18.,-27.5);
\draw[linkLine](6.17,-18.7)--(7.97,-30.);
\draw[linkLine](7.97,-30.)--(18.,-27.5);
\draw[linkLine](-15.7,15.2)--(-10.9,11.8);
\draw[linkLine](-15.7,15.2)--(-13.2,16.2);
\draw[linkLine](-13.2,16.2)--(-10.9,11.8);
\draw[linkLine](20.4,-36.6)--(19.9,-37.);
\draw[linkLine](19.9,-37.)--(21.4,-37.8);
\draw[linkLine](20.4,-36.6)--(21.4,-37.8);
\draw[linkLine](-32.1,41.6)--(-33.9,45.6);
\draw[linkLine](-33.9,45.6)--(-35.4,42.5);
\draw[linkLine](-32.1,41.6)--(-35.4,42.5);
\draw[linkLine](4.58,33.9)--(2.8,34.5);
\draw[linkLine](2.8,34.5)--(5.03,32.5);
\draw[linkLine](-14.9,25.3)--(-14.1,25.2);
\draw[linkLine](-14.9,25.3)--(-16.2,28.);
\draw[linkLine](-14.1,25.2)--(-16.2,28.);
\draw[linkLine](56.3,33.5)--(54.8,35.6);
\draw[linkLine](54.8,35.6)--(57.4,34.9);
\draw[linkLine](20.6,-9.98)--(23.1,-9.18);
\draw[linkLine](20.6,-9.98)--(23.9,-13.2);
\draw[linkLine](23.1,-9.18)--(23.9,-13.2);
\draw[linkLine](-10.3,18.5)--(-7.18,17.8);
\draw[linkLine](-10.3,18.5)--(-10.6,20.9);
\draw[linkLine](-10.6,20.9)--(-7.18,17.8);
\draw[linkLine](14.8,14.7)--(16.6,10.8);
\draw[linkLine](21.5,9.49)--(16.6,10.8);
\draw[linkLine](14.8,14.7)--(21.5,9.49);
\draw[linkLine](33.4,-24.4)--(34.,-23.5);
\draw[linkLine](33.4,-24.4)--(31.3,-21.9);
\draw[linkLine](31.3,-21.9)--(34.,-23.5);
\draw[linkLine](-39.9,43.)--(-37.6,42.6);
\draw[linkLine](-39.9,43.)--(-36.3,39.7);
\draw[linkLine](-36.3,39.7)--(-37.6,42.6);
\draw[linkLine](28.1,-38.1)--(32.7,-36.6);
\draw[linkLine](28.1,-38.1)--(27.4,-35.2);
\draw[linkLine](-33.5,49.6)--(-35.6,51.4);
\draw[linkLine](-35.6,51.4)--(-32.2,50.);
\draw[linkLine](23.4,49.8)--(26.,48.9);
\draw[linkLine](23.4,49.8)--(24.3,51.5);
\draw[linkLine](24.3,51.5)--(26.,48.9);
\draw[linkLine](10.6,-40.6)--(14.,-40.3);
\draw[linkLine](10.6,-40.6)--(11.3,-37.8);
\draw[linkLine](14.,-40.3)--(11.3,-37.8);
\draw[linkLine](41.2,31.8)--(42.8,33.5);
\draw[linkLine](45.,31.2)--(42.8,33.5);
\draw[linkLine](10.3,34.1)--(9.61,34.8);
\draw[linkLine](10.3,34.1)--(8.22,35.3);
\draw[linkLine](9.61,34.8)--(8.22,35.3);
\draw[linkLine](15.1,-18.8)--(19.4,-17.);
\draw[linkLine](15.1,-18.8)--(14.2,-12.4);
\draw[linkLine](19.4,-17.)--(14.2,-12.4);
\draw[linkLine](0.196,24.1)--(1.35,23.9);
\draw[linkLine](1.49,22.7)--(0.196,24.1);
\draw[linkLine](43.2,-22.1)--(40.6,-25.2);
\draw[linkLine](-19.9,23.3)--(-18.1,22.8);
\draw[linkLine](-20.,21.7)--(-19.9,23.3);
\draw[linkLine](-20.,21.7)--(-18.1,22.8);
\draw[linkLine](15.9,-39.5)--(14.,-40.3);
\draw[linkLine](14.,-40.3)--(16.8,-41.8);
\draw[linkLine](15.9,-39.5)--(16.8,-41.8);
\draw[linkLine](54.1,31.7)--(54.9,32.8);
\draw[linkLine](54.1,31.7)--(52.2,35.1);
\draw[linkLine](52.2,35.1)--(54.9,32.8);
\draw[linkLine](27.8,43.3)--(29.3,41.9);
\draw[linkLine](27.8,43.3)--(28.3,44.4);
\draw[linkLine](29.3,41.9)--(28.3,44.4);
\draw[linkLine](-38.4,-13.5)--(-33.1,-12.6);
\draw[linkLine](-38.4,-13.5)--(-42.1,-6.32);
\draw[linkLine](-33.1,-12.6)--(-42.1,-6.32);
\draw[linkLine](-4.48,8.58)--(-0.876,6.9);
\draw[linkLine](1.,1.92)--(-0.876,6.9);
\draw[linkLine](44.5,38.6)--(47.2,39.8);
\draw[linkLine](48.1,36.8)--(44.5,38.6);
\draw[linkLine](44.8,45.1)--(43.5,45.2);
\draw[linkLine](44.8,45.1)--(44.5,43.4);
\draw[linkLine](-8.02,31.7)--(-7.15,34.9);
\draw[linkLine](-8.02,31.7)--(-17.1,37.2);
\draw[linkLine](-7.15,34.9)--(-17.1,37.2);
\draw[linkLine](-35.4,19.6)--(-31.5,16.7);
\draw[linkLine](-35.4,19.6)--(-33.,22.9);
\draw[linkLine](-33.,22.9)--(-31.5,16.7);
\draw[linkLine](6.72,-7.38)--(8.97,-13.7);
\draw[linkLine](8.97,-13.7)--(14.2,-12.4);
\draw[linkLine](-19.1,28.5)--(-16.2,28.);
\draw[linkLine](-16.2,28.)--(-19.1,27.6);
\draw[linkLine](-8.19,-39.6)--(-7.6,-39.8);
\draw[linkLine](-8.19,-39.6)--(-7.58,-37.9);
\draw[linkLine](-7.6,-39.8)--(-7.58,-37.9);
\draw[linkLine](7.97,-30.)--(18.4,-34.7);
\draw[linkLine](14.4,-36.7)--(7.97,-30.);
\draw[linkLine](-26.7,41.5)--(-24.1,37.5);
\draw[linkLine](-26.7,41.5)--(-28.5,39.3);
\draw[linkLine](-24.1,37.5)--(-28.5,39.3);
\draw[linkLine](61.6,31.4)--(56.9,30.9);
\draw[linkLine](58.8,26.5)--(56.9,30.9);
\draw[linkLine](58.8,26.5)--(61.6,31.4);
\draw[linkLine](-27.2,36.5)--(-26.7,33.8);
\draw[linkLine](-23.7,34.7)--(-27.2,36.5);
\draw[linkLine](-23.7,34.7)--(-26.7,33.8);
\draw[linkLine](3.3,48.6)--(3.5,47.3);
\draw[linkLine](4.32,47.5)--(3.5,47.3);
\draw[linkLine](3.3,48.6)--(4.32,47.5);
\draw[linkLine](7.6,22.4)--(5.61,19.7);
\draw[linkLine](11.9,20.9)--(5.61,19.7);
\draw[linkLine](11.9,20.9)--(7.6,22.4);
\draw[linkLine](0.237,19.)--(0.0706,21.8);
\draw[linkLine](-3.18,22.)--(0.237,19.);
\draw[linkLine](-3.18,22.)--(0.0706,21.8);
\draw[linkLine](47.4,-36.2)--(45.8,-34.6);
\draw[linkLine](10.2,40.7)--(11.5,41.9);
\draw[linkLine](10.2,40.7)--(9.18,42.2);
\draw[linkLine](23.4,49.8)--(22.2,48.9);
\draw[linkLine](22.2,48.9)--(21.1,50.6);
\draw[linkLine](23.4,49.8)--(21.1,50.6);
\draw[linkLine](54.7,38.9)--(52.9,37.9);
\draw[linkLine](-1.76,-13.)--(-6.96,-9.62);
\draw[linkLine](-6.67,24.3)--(-7.,25.5);
\draw[linkLine](-6.67,24.3)--(-8.35,25.7);
\draw[linkLine](-8.35,25.7)--(-7.,25.5);
\draw[linkLine](13.9,44.9)--(14.1,45.8);
\draw[linkLine](14.1,45.8)--(14.6,44.5);
\draw[linkLine](-15.,18.9)--(-12.6,19.6);
\draw[linkLine](-12.6,19.6)--(-12.5,17.7);
\draw[linkLine](22.,31.6)--(24.1,31.5);
\draw[linkLine](22.,31.6)--(23.9,28.6);
\draw[linkLine](24.1,31.5)--(23.9,28.6);
\draw[linkLine](9.91,47.4)--(10.9,47.);
\draw[linkLine](9.91,47.4)--(10.6,48.5);
\draw[linkLine](10.9,47.)--(10.6,48.5);
\draw[linkLine](-42.4,52.8)--(-40.6,52.7);
\draw[linkLine](-39.7,49.9)--(-42.4,52.8);
\draw[linkLine](-39.7,49.9)--(-40.6,52.7);
\draw[linkLine](-26.2,-38.1)--(-20.9,-38.6);
\draw[linkLine](-26.2,-38.1)--(-25.,-33.6);
\draw[linkLine](-20.9,-38.6)--(-25.,-33.6);
\draw[linkLine](-33.,22.9)--(-25.,16.);
\draw[linkLine](-25.,16.)--(-31.5,16.7);
\draw[linkLine](-43.1,-38.3)--(-39.1,-38.5);
\draw[linkLine](42.3,21.9)--(32.9,21.8);
\draw[linkLine](41.2,18.)--(32.9,21.8);
\draw[linkLine](41.2,18.)--(42.3,21.9);
\draw[linkLine](30.5,-28.6)--(32.1,-30.7);
\draw[linkLine](32.1,-30.7)--(32.1,-28.);
\draw[linkLine](34.8,-29.9)--(36.4,-27.4);
\draw[linkLine](34.8,-29.9)--(32.1,-28.);
\draw[linkLine](36.4,-27.4)--(32.1,-28.);
\draw[linkLine](38.3,30.4)--(42.4,28.);
\draw[linkLine](40.3,30.5)--(42.4,28.);
\draw[linkLine](-1.62,9.98)--(-4.31,11.1);
\draw[linkLine](-4.31,11.1)--(-4.48,8.58);
\draw[linkLine](-1.62,9.98)--(-4.48,8.58);
\draw[linkLine](15.,-38.2)--(15.4,-38.2);
\draw[linkLine](14.4,-36.7)--(15.,-38.2);
\draw[linkLine](14.4,-36.7)--(15.4,-38.2);
\draw[linkLine](44.8,45.1)--(44.8,46.1);
\draw[linkLine](44.8,45.1)--(42.8,46.8);
\draw[linkLine](44.8,46.1)--(42.8,46.8);
\draw[linkLine](27.8,43.3)--(26.9,42.7);
\draw[linkLine](29.3,41.9)--(26.9,42.7);
\draw[linkLine](32.4,46.5)--(33.9,46.6);
\draw[linkLine](34.5,45.1)--(32.4,46.5);
\draw[linkLine](-11.1,-37.8)--(-8.9,-39.2);
\draw[linkLine](-11.1,-37.8)--(-7.58,-37.9);
\draw[linkLine](-7.58,-37.9)--(-8.9,-39.2);
\draw[linkLine](-6.67,24.3)--(-8.63,24.2);
\draw[linkLine](-8.63,24.2)--(-8.35,25.7);
\draw[linkLine](-37.6,42.6)--(-38.7,45.3);
\draw[linkLine](45.,31.2)--(46.8,32.2);
\draw[linkLine](45.2,33.3)--(45.,31.2);
\draw[linkLine](34.4,50.7)--(35.5,51.6);
\draw[linkLine](21.6,26.9)--(23.9,28.6);
\draw[linkLine](21.6,26.9)--(16.7,31.3);
\draw[linkLine](16.7,31.3)--(23.9,28.6);
\draw[linkLine](-10.3,18.5)--(-9.91,16.2);
\draw[linkLine](-7.18,17.8)--(-9.91,16.2);
\draw[linkLine](11.9,20.9)--(16.,21.7);
\draw[linkLine](16.,21.7)--(12.4,24.3);
\draw[linkLine](-18.4,24.5)--(-17.1,24.4);
\draw[linkLine](-18.4,24.5)--(-18.3,26.);
\draw[linkLine](-17.1,24.4)--(-18.3,26.);
\draw[linkLine](19.9,-37.)--(18.4,-34.7);
\draw[linkLine](7.84,41.6)--(7.25,41.7);
\draw[linkLine](8.09,40.4)--(7.25,41.7);
\draw[linkLine](8.09,40.4)--(7.84,41.6);
\draw[linkLine](52.9,37.9)--(55.4,36.8);
\draw[linkLine](54.7,38.9)--(55.4,36.8);
\draw[linkLine](7.34,24.1)--(7.04,25.3);
\draw[linkLine](7.34,24.1)--(5.73,25.4);
\draw[linkLine](7.04,25.3)--(5.73,25.4);
\draw[linkLine](21.6,26.9)--(19.4,27.7);
\draw[linkLine](20.8,25.1)--(19.4,27.7);
\draw[linkLine](21.6,26.9)--(20.8,25.1);
\draw[linkLine](-18.7,-6.41)--(-20.4,-6.22);
\draw[linkLine](-20.4,-6.22)--(-19.,-9.33);
\draw[linkLine](-18.7,-6.41)--(-19.,-9.33);
\draw[linkLine](35.6,-19.2)--(33.9,-19.7);
\draw[linkLine](33.9,-19.7)--(35.8,-22.3);
\draw[linkLine](35.6,-19.2)--(35.8,-22.3);
\draw[linkLine](10.1,-47.4)--(11.2,-48.2);
\draw[linkLine](10.1,-47.4)--(12.4,-47.5);
\draw[linkLine](11.2,-48.2)--(12.4,-47.5);
\draw[linkLine](47.1,25.6)--(49.9,25.8);
\draw[linkLine](47.1,25.6)--(47.6,27.5);
\draw[linkLine](47.6,27.5)--(49.9,25.8);
\draw[linkLine](14.1,-52.5)--(15.1,-52.6);
\draw[linkLine](44.4,-34.6)--(45.8,-34.6);
\draw[linkLine](44.4,-34.6)--(45.6,-35.9);
\draw[linkLine](45.8,-34.6)--(45.6,-35.9);
\draw[linkLine](45.6,-39.8)--(44.5,-37.8);
\draw[linkLine](45.6,-39.8)--(42.1,-37.9);
\draw[linkLine](42.1,-37.9)--(44.5,-37.8);
\draw[linkLine](45.1,56.5)--(46.1,56.8);
\draw[linkLine](18.8,35.4)--(16.7,35.8);
\draw[linkLine](17.6,34.)--(16.7,35.8);
\draw[linkLine](17.6,34.)--(18.8,35.4);
\draw[linkLine](-6.28,30.9)--(-6.14,31.2);
\draw[linkLine](-8.02,31.7)--(-6.28,30.9);
\draw[linkLine](-8.02,31.7)--(-6.14,31.2);
\draw[linkLine](33.3,-32.7)--(33.4,-33.8);
\draw[linkLine](36.6,-33.7)--(33.4,-33.8);
\draw[linkLine](33.3,-32.7)--(36.6,-33.7);
\draw[linkLine](2.75,41.9)--(0.193,40.3);
\draw[linkLine](2.75,41.9)--(-2.38,44.7);
\draw[linkLine](58.8,26.5)--(53.6,25.2);
\draw[linkLine](49.1,45.4)--(47.8,45.4);
\draw[linkLine](50.1,42.3)--(47.8,45.4);
\draw[linkLine](50.1,42.3)--(49.1,45.4);
\draw[linkLine](44.4,24.3)--(42.4,28.);
\draw[linkLine](42.4,28.)--(45.3,25.);
\draw[linkLine](-12.,49.7)--(-14.1,51.3);
\draw[linkLine](-14.8,48.2)--(-14.1,51.3);
\draw[linkLine](-14.8,48.2)--(-12.,49.7);
\draw[linkLine](29.8,-30.5)--(26.8,-29.9);
\draw[linkLine](29.2,-28.9)--(26.8,-29.9);
\draw[linkLine](5.7,22.6)--(6.16,23.8);
\draw[linkLine](7.6,22.4)--(5.7,22.6);
\draw[linkLine](7.6,22.4)--(6.16,23.8);
\draw[linkLine](34.8,-29.9)--(33.9,-30.6);
\draw[linkLine](36.6,-33.7)--(33.9,-30.6);
\draw[linkLine](36.6,-33.7)--(34.8,-29.9);
\draw[linkLine](20.5,-38.7)--(18.1,-38.9);
\draw[linkLine](20.5,-38.7)--(20.3,-40.1);
\draw[linkLine](5.44,28.6)--(6.56,29.2);
\draw[linkLine](6.56,29.2)--(4.78,30.2);
\draw[linkLine](18.3,45.)--(19.3,45.7);
\draw[linkLine](9.95,26.7)--(12.4,24.3);
\draw[linkLine](12.4,24.3)--(12.7,27.4);
\draw[linkLine](8.91,-45.7)--(12.4,-47.5);
\draw[linkLine](8.91,-45.7)--(6.9,-42.3);
\draw[linkLine](6.9,-42.3)--(12.4,-47.5);
\draw[linkLine](32.7,40.7)--(36.6,38.6);
\draw[linkLine](32.7,40.7)--(34.5,42.8);
\draw[linkLine](34.5,42.8)--(36.6,38.6);
\draw[linkLine](-28.3,11.7)--(-31.5,16.7);
\draw[linkLine](-32.3,13.6)--(-31.5,16.7);
\draw[linkLine](-32.3,13.6)--(-28.3,11.7);
\draw[linkLine](33.7,11.7)--(39.,9.95);
\draw[linkLine](39.,9.95)--(35.4,14.8);
\draw[linkLine](-32.3,38.4)--(-33.5,40.3);
\draw[linkLine](-32.3,38.4)--(-36.3,39.7);
\draw[linkLine](15.9,42.1)--(13.9,42.);
\draw[linkLine](15.9,38.8)--(13.9,42.);
\draw[linkLine](15.9,38.8)--(15.9,42.1);
\draw[linkLine](-8.19,-39.6)--(-8.69,-41.5);
\draw[linkLine](-7.6,-39.8)--(-8.69,-41.5);
\draw[linkLine](-10.9,11.8)--(-6.79,12.3);
\draw[linkLine](-4.48,8.58)--(-10.9,11.8);
\draw[linkLine](-4.48,8.58)--(-6.79,12.3);
\draw[linkLine](-32.1,41.6)--(-33.5,40.3);
\draw[linkLine](-31.2,39.5)--(-33.5,40.3);
\draw[linkLine](43.,30.)--(44.4,29.2);
\draw[linkLine](45.,31.2)--(44.4,29.2);
\draw[linkLine](40.6,-25.2)--(36.4,-27.4);
\draw[linkLine](-26.8,21.9)--(-22.1,19.6);
\draw[linkLine](-26.8,21.9)--(-23.5,23.1);
\draw[linkLine](20.6,-9.98)--(20.,-12.9);
\draw[linkLine](20.,-12.9)--(23.9,-13.2);
\draw[linkLine](22.9,34.9)--(24.,35.1);
\draw[linkLine](21.1,37.3)--(24.,35.1);
\draw[linkLine](-19.,55.)--(-23.5,49.);
\draw[linkLine](15.1,-18.8)--(8.97,-13.7);
\draw[linkLine](-8.35,25.7)--(-8.01,26.4);
\draw[linkLine](-8.35,25.7)--(-9.57,27.3);
\draw[linkLine](-8.01,26.4)--(-9.57,27.3);
\draw[linkLine](-6.67,24.3)--(-5.05,24.6);
\draw[linkLine](-5.05,24.6)--(-7.,25.5);
\draw[linkLine](4.85,-44.4)--(2.43,-45.1);
\draw[linkLine](2.43,-45.1)--(4.9,-47.3);
\draw[linkLine](4.85,-44.4)--(4.9,-47.3);
\draw[linkLine](-35.,49.8)--(-35.8,49.8);
\draw[linkLine](-35.8,49.8)--(-34.6,48.5);
\draw[linkLine](-35.,49.8)--(-34.6,48.5);
\draw[linkLine](46.8,-20.)--(46.5,-14.7);
\draw[linkLine](41.5,-16.4)--(46.5,-14.7);
\draw[linkLine](-5.83,22.5)--(-7.36,21.9);
\draw[linkLine](-3.97,19.)--(-7.36,21.9);
\draw[linkLine](-29.8,8.04)--(-25.8,6.49);
\draw[linkLine](-29.8,8.04)--(-28.,9.04);
\draw[linkLine](-28.,9.04)--(-25.8,6.49);
\draw[linkLine](18.3,45.)--(17.,45.6);
\draw[linkLine](6.26,35.7)--(8.22,35.3);
\draw[linkLine](6.26,35.7)--(4.96,37.9);
\draw[linkLine](4.96,37.9)--(8.22,35.3);
\draw[linkLine](47.6,57.5)--(48.1,59.2);
\draw[linkLine](47.6,57.5)--(51.8,57.5);
\draw[linkLine](51.8,57.5)--(48.1,59.2);
\draw[linkLine](57.3,48.1)--(54.,52.4);
\draw[linkLine](-26.,-29.7)--(-28.5,-30.1);
\draw[linkLine](-25.,-33.6)--(-28.5,-30.1);
\draw[linkLine](-25.,-33.6)--(-26.,-29.7);
\draw[linkLine](10.2,40.7)--(9.67,40.1);
\draw[linkLine](11.7,38.)--(9.67,40.1);
\draw[linkLine](10.2,40.7)--(11.7,38.);
\draw[linkLine](44.5,38.6)--(43.4,35.8);
\draw[linkLine](46.3,35.8)--(43.4,35.8);
\draw[linkLine](44.5,38.6)--(46.3,35.8);
\draw[linkLine](45.4,46.4)--(46.4,45.2);
\draw[linkLine](46.4,45.2)--(45.9,47.);
\draw[linkLine](-13.4,26.8)--(-12.4,27.3);
\draw[linkLine](-13.4,26.8)--(-11.5,25.6);
\draw[linkLine](-12.4,27.3)--(-11.5,25.6);
\draw[linkLine](-15.7,24.8)--(-16.8,25.8);
\draw[linkLine](-16.8,25.8)--(-17.1,24.4);
\draw[linkLine](-15.7,24.8)--(-17.1,24.4);
\draw[linkLine](7.21,27.5)--(5.44,28.6);
\draw[linkLine](7.21,27.5)--(6.56,29.2);
\draw[linkLine](47.4,-36.2)--(45.6,-35.9);
\draw[linkLine](-5.83,22.5)--(-5.19,23.3);
\draw[linkLine](-6.67,24.3)--(-5.83,22.5);
\draw[linkLine](-6.67,24.3)--(-5.19,23.3);
\draw[linkLine](29.8,40.3)--(30.7,39.);
\draw[linkLine](30.7,39.)--(31.2,39.9);
\draw[linkLine](19.2,44.9)--(19.3,45.7);
\draw[linkLine](19.3,45.7)--(19.6,44.9);
\draw[linkLine](9.45,35.2)--(9.04,35.6);
\draw[linkLine](9.45,35.2)--(8.22,35.3);
\draw[linkLine](9.04,35.6)--(8.22,35.3);
\draw[linkLine](8.91,-45.7)--(7.15,-44.8);
\draw[linkLine](7.93,-46.7)--(7.15,-44.8);
\draw[linkLine](8.91,-45.7)--(7.93,-46.7);
\draw[linkLine](31.,44.7)--(32.,44.5);
\draw[linkLine](30.9,43.6)--(31.,44.7);
\draw[linkLine](30.9,43.6)--(32.,44.5);
\draw[linkLine](-43.1,-38.3)--(-43.1,-35.9);
\draw[linkLine](-39.1,-38.5)--(-43.1,-35.9);
\draw[linkLine](-19.6,16.1)--(-25.,16.);
\draw[linkLine](-17.1,11.5)--(-25.,16.);
\draw[linkLine](-17.1,11.5)--(-19.6,16.1);
\draw[linkLine](47.1,25.6)--(51.2,23.);
\draw[linkLine](49.9,25.8)--(51.2,23.);
\draw[linkLine](30.5,-28.6)--(29.2,-28.9);
\draw[linkLine](29.2,-28.9)--(28.7,-26.8);
\draw[linkLine](36.8,51.2)--(37.6,50.9);
\draw[linkLine](36.8,51.2)--(37.2,49.2);
\draw[linkLine](37.6,50.9)--(37.2,49.2);
\draw[linkLine](15.,-46.2)--(16.7,-48.6);
\draw[linkLine](16.7,-48.6)--(18.5,-47.5);
\draw[linkLine](15.,-46.2)--(18.5,-47.5);
\draw[linkLine](25.2,-40.6)--(23.,-39.5);
\draw[linkLine](24.7,-42.1)--(23.,-39.5);
\draw[linkLine](25.2,-40.6)--(24.7,-42.1);
\draw[linkLine](-20.,30.8)--(-19.8,29.6);
\draw[linkLine](-20.,30.8)--(-16.2,28.);
\draw[linkLine](-19.8,29.6)--(-16.2,28.);
\draw[linkLine](34.4,50.7)--(32.1,50.8);
\draw[linkLine](-15.7,15.2)--(-17.1,11.5);
\draw[linkLine](-17.1,11.5)--(-10.9,11.8);
\draw[linkLine](13.8,34.7)--(14.7,35.);
\draw[linkLine](16.7,31.3)--(14.7,35.);
\draw[linkLine](-22.,32.9)--(-21.4,32.4);
\draw[linkLine](-22.,32.9)--(-22.4,31.7);
\draw[linkLine](-21.4,32.4)--(-22.4,31.7);
\draw[linkLine](-22.2,4.87)--(-23.4,5.61);
\draw[linkLine](-23.4,5.61)--(-23.1,2.1);
\draw[linkLine](-22.2,4.87)--(-23.1,2.1);
\draw[linkLine](14.,32.3)--(13.8,32.8);
\draw[linkLine](12.2,33.2)--(13.8,32.8);
\draw[linkLine](-29.6,46.3)--(-29.8,45.);
\draw[linkLine](-29.6,46.3)--(-32.2,47.5);
\draw[linkLine](-32.2,47.5)--(-29.8,45.);
\draw[linkLine](13.9,30.5)--(16.7,31.3);
\draw[linkLine](13.2,31.8)--(13.9,30.5);
\draw[linkLine](13.2,31.8)--(16.7,31.3);
\draw[linkLine](47.6,27.5)--(49.8,27.7);
\draw[linkLine](49.9,25.8)--(49.8,27.7);
\draw[linkLine](19.4,-40.4)--(21.5,-42.1);
\draw[linkLine](21.5,-42.1)--(20.3,-40.1);
\draw[linkLine](-46.2,-9.16)--(-42.1,-6.32);
\draw[linkLine](5.73,25.4)--(6.2,26.3);
\draw[linkLine](7.04,25.3)--(6.2,26.3);
\draw[linkLine](54.1,31.7)--(51.7,32.4);
\draw[linkLine](54.1,31.7)--(53.1,29.4);
\draw[linkLine](0.0706,21.8)--(-2.56,23.5);
\draw[linkLine](28.3,-42.)--(31.7,-40.8);
\draw[linkLine](32.4,-43.9)--(28.3,-42.);
\draw[linkLine](-13.8,-35.5)--(-17.5,-32.9);
\draw[linkLine](-17.5,-32.9)--(-14.9,-37.);
\draw[linkLine](-13.8,-35.5)--(-14.9,-37.);
\draw[linkLine](21.4,40.9)--(21.1,39.7);
\draw[linkLine](21.1,39.7)--(23.3,39.4);
\draw[linkLine](21.4,40.9)--(23.3,39.4);
\draw[linkLine](58.9,35.2)--(59.5,37.5);
\draw[linkLine](58.9,35.2)--(61.6,31.4);
\draw[linkLine](61.6,31.4)--(59.5,37.5);
\draw[linkLine](-6.14,30.3)--(-6.28,30.8);
\draw[linkLine](-8.02,31.7)--(-6.14,30.3);
\draw[linkLine](-8.02,31.7)--(-6.28,30.8);
\draw[linkLine](16.2,-38.6)--(18.1,-38.9);
\draw[linkLine](14.4,-36.7)--(16.2,-38.6);
\draw[linkLine](14.4,-36.7)--(18.1,-38.9);
\draw[linkLine](50.7,49.7)--(54.,52.4);
\draw[linkLine](50.7,49.7)--(47.7,54.4);
\draw[linkLine](54.,52.4)--(47.7,54.4);
\draw[linkLine](53.6,25.2)--(49.9,25.8);
\draw[linkLine](53.6,25.2)--(51.2,23.);
\draw[linkLine](29.7,34.)--(33.4,32.5);
\draw[linkLine](35.3,28.9)--(33.4,32.5);
\draw[linkLine](47.2,61.7)--(48.1,59.2);
\draw[linkLine](51.8,57.5)--(47.2,61.7);
\draw[linkLine](46.3,35.8)--(46.5,33.9);
\draw[linkLine](49.1,34.)--(46.5,33.9);
\draw[linkLine](46.3,35.8)--(49.1,34.);
\draw[linkLine](-33.9,45.6)--(-30.3,42.4);
\draw[linkLine](-32.1,41.6)--(-30.3,42.4);
\draw[linkLine](28.7,46.2)--(30.8,45.9);
\draw[linkLine](28.7,46.2)--(29.7,48.9);
\draw[linkLine](29.7,48.9)--(30.8,45.9);
\draw[linkLine](-44.7,-26.)--(-44.9,-28.5);
\draw[linkLine](-39.7,-30.5)--(-44.9,-28.5);
\draw[linkLine](-39.7,-30.5)--(-44.7,-26.);
\draw[linkLine](40.3,35.5)--(36.6,38.6);
\draw[linkLine](14.,32.3)--(16.7,31.3);
\draw[linkLine](16.7,31.3)--(13.8,32.8);
\draw[linkLine](20.6,-9.98)--(15.2,-4.58);
\draw[linkLine](23.1,-9.18)--(15.2,-4.58);
\draw[linkLine](32.9,34.7)--(29.9,37.7);
\draw[linkLine](29.7,34.)--(29.9,37.7);
\draw[linkLine](29.7,34.)--(32.9,34.7);
\draw[linkLine](22.8,-38.3)--(21.4,-37.8);
\draw[linkLine](22.8,-38.3)--(23.,-39.5);
\draw[linkLine](41.4,30.1)--(40.3,30.5);
\draw[linkLine](41.4,30.1)--(42.4,28.);
\draw[linkLine](-14.9,25.3)--(-15.7,24.8);
\draw[linkLine](-15.7,24.8)--(-16.2,28.);
\draw[linkLine](45.5,51.2)--(45.8,53.2);
\draw[linkLine](45.5,51.2)--(47.5,51.7);
\draw[linkLine](47.5,51.7)--(45.8,53.2);
\draw[linkLine](40.3,35.5)--(42.8,33.5);
\draw[linkLine](42.8,33.5)--(43.4,35.8);
\draw[linkLine](-42.1,-6.32)--(-39.9,0.554);
\draw[linkLine](-42.1,-6.32)--(-32.4,-6.49);
\draw[linkLine](-39.9,0.554)--(-32.4,-6.49);
\draw[linkLine](26.8,-29.9)--(27.2,-27.2);
\draw[linkLine](26.8,-29.9)--(24.1,-23.3);
\draw[linkLine](27.2,-27.2)--(24.1,-23.3);
\draw[linkLine](7.21,27.5)--(8.63,25.);
\draw[linkLine](9.95,26.7)--(8.63,25.);
\draw[linkLine](47.5,29.1)--(49.,30.2);
\draw[linkLine](45.,31.2)--(47.5,29.1);
\draw[linkLine](45.,31.2)--(49.,30.2);
\draw[linkLine](-2.86,-8.68)--(2.6,-11.);
\draw[linkLine](-2.86,-8.68)--(-1.76,-13.);
\draw[linkLine](-1.76,-13.)--(2.6,-11.);
\draw[linkLine](5.82,34.)--(6.1,34.2);
\draw[linkLine](5.82,34.)--(5.04,35.);
\draw[linkLine](6.1,34.2)--(5.04,35.);
\draw[linkLine](18.4,-34.7)--(21.,-32.5);
\draw[linkLine](23.7,-35.5)--(18.4,-34.7);
\draw[linkLine](23.7,-35.5)--(21.,-32.5);
\draw[linkLine](-31.2,39.5)--(-29.8,38.);
\draw[linkLine](-29.8,38.)--(-28.5,39.3);
\draw[linkLine](19.1,-0.519)--(15.2,-4.58);
\draw[linkLine](26.5,-4.4)--(15.2,-4.58);
\draw[linkLine](-7.73,-17.1)--(-19.,-9.33);
\draw[linkLine](-7.73,-17.1)--(-22.4,-14.9);
\draw[linkLine](41.5,-16.4)--(38.,-17.9);
\draw[linkLine](43.2,-22.1)--(38.,-17.9);
\draw[linkLine](-27.2,25.3)--(-28.4,28.8);
\draw[linkLine](-31.5,27.3)--(-28.4,28.8);
\draw[linkLine](-31.5,27.3)--(-27.2,25.3);
\draw[linkLine](-51.4,-33.1)--(-52.4,-32.7);
\draw[linkLine](-50.7,-35.1)--(-52.4,-32.7);
\draw[linkLine](25.7,-20.3)--(27.1,-18.);
\draw[linkLine](28.2,-22.2)--(25.7,-20.3);
\draw[linkLine](28.2,-22.2)--(27.1,-18.);
\draw[linkLine](11.8,-49.)--(12.4,-47.5);
\draw[linkLine](12.9,-49.7)--(12.4,-47.5);
\draw[linkLine](-31.9,-30.9)--(-25.,-33.6);
\draw[linkLine](-31.9,-30.9)--(-28.5,-30.1);
\draw[linkLine](-25.6,0.447)--(-26.5,1.53);
\draw[linkLine](-26.5,1.53)--(-30.3,1.24);
\draw[linkLine](-25.6,0.447)--(-30.3,1.24);
\draw[linkLine](-12.4,-23.4)--(-2.54,-34.4);
\draw[linkLine](-12.4,-23.4)--(-7.73,-17.1);
\draw[linkLine](-2.54,-34.4)--(-7.73,-17.1);
\draw[linkLine](-23.5,49.)--(-29.5,51.3);
\draw[linkLine](-28.7,49.)--(-29.5,51.3);
\draw[linkLine](-23.5,49.)--(-28.7,49.);
\draw[linkLine](25.2,-40.6)--(28.3,-42.);
\draw[linkLine](24.7,-38.7)--(25.2,-40.6);
\draw[linkLine](24.7,-38.7)--(28.3,-42.);
\draw[linkLine](20.,-12.9)--(15.2,-4.58);
\draw[linkLine](18.3,-49.5)--(18.3,-48.9);
\draw[linkLine](18.3,-49.5)--(16.7,-48.6);
\draw[linkLine](16.7,-48.6)--(18.3,-48.9);
\draw[linkLine](25.4,-45.7)--(29.5,-47.);
\draw[linkLine](25.4,-45.7)--(27.5,-44.3);
\draw[linkLine](27.5,-44.3)--(29.5,-47.);
\draw[linkLine](6.72,-7.38)--(-1.66,-4.57);
\draw[linkLine](-1.66,-4.57)--(1.,1.92);
\draw[linkLine](6.72,-7.38)--(1.,1.92);
\draw[linkLine](19.9,-37.)--(20.5,-38.7);
\draw[linkLine](6.28,40.3)--(6.19,38.9);
\draw[linkLine](8.06,38.4)--(6.19,38.9);
\draw[linkLine](8.06,38.4)--(6.28,40.3);
\draw[linkLine](-42.7,-11.2)--(-42.1,-6.32);
\draw[linkLine](-2.51,39.1)--(0.495,38.2);
\draw[linkLine](-2.51,39.1)--(0.145,36.5);
\draw[linkLine](0.495,38.2)--(0.145,36.5);
\draw[linkLine](8.84,29.2)--(6.56,29.2);
\draw[linkLine](6.56,29.2)--(6.54,30.5);
\draw[linkLine](8.84,29.2)--(6.54,30.5);
\draw[linkLine](-21.4,-6.05)--(-23.7,-5.56);
\draw[linkLine](-23.7,-5.56)--(-19.,-9.33);
\draw[linkLine](-21.4,-6.05)--(-19.,-9.33);
\draw[linkLine](6.69,41.5)--(7.25,41.7);
\draw[linkLine](8.09,40.4)--(6.69,41.5);
\draw[linkLine](46.5,44.)--(46.4,45.2);
\draw[linkLine](50.1,42.3)--(46.4,45.2);
\draw[linkLine](-2.38,44.7)--(-5.09,46.3);
\draw[linkLine](-20.3,3.97)--(-18.1,4.34);
\draw[linkLine](-18.1,4.34)--(-22.,7.78);
\draw[linkLine](53.1,29.4)--(55.7,29.6);
\draw[linkLine](58.8,26.5)--(53.1,29.4);
\draw[linkLine](58.8,26.5)--(55.7,29.6);
\draw[linkLine](-31.5,45.1)--(-33.9,45.6);
\draw[linkLine](-33.9,45.6)--(-30.4,43.9);
\draw[linkLine](31.7,-24.8)--(32.1,-28.);
\draw[linkLine](36.4,-27.4)--(31.7,-24.8);
\draw[linkLine](-34.6,48.5)--(-36.3,48.9);
\draw[linkLine](-33.9,45.6)--(-36.3,48.9);
\draw[linkLine](-33.9,45.6)--(-34.6,48.5);
\draw[linkLine](47.9,18.)--(45.2,18.);
\draw[linkLine](46.6,14.)--(45.2,18.);
\draw[linkLine](46.6,14.)--(47.9,18.);
\draw[linkLine](-12.4,8.56)--(-17.1,11.5);
\draw[linkLine](-17.1,11.5)--(-13.8,4.86);
\draw[linkLine](-12.4,8.56)--(-13.8,4.86);
\draw[linkLine](-33.9,45.6)--(-38.7,45.3);
\draw[linkLine](-35.4,42.5)--(-38.7,45.3);
\draw[linkLine](32.1,50.8)--(29.7,48.9);
\draw[linkLine](32.1,50.8)--(34.4,48.4);
\draw[linkLine](34.4,50.7)--(34.4,48.4);
\draw[linkLine](-13.,25.1)--(-10.4,23.4);
\draw[linkLine](-12.1,25.1)--(-10.4,23.4);
\draw[linkLine](-7.91,20.6)--(-7.18,17.8);
\draw[linkLine](-3.97,19.)--(-7.91,20.6);
\draw[linkLine](15.,-46.2)--(12.4,-47.5);
\draw[linkLine](-16.8,25.8)--(-16.2,28.);
\draw[linkLine](-4.31,11.1)--(-6.79,12.3);
\draw[linkLine](21.7,42.4)--(24.1,41.);
\draw[linkLine](24.1,41.)--(23.2,42.8);
\draw[linkLine](41.2,31.8)--(40.3,30.5);
\draw[linkLine](23.7,43.2)--(23.2,42.8);
\draw[linkLine](24.7,42.4)--(23.2,42.8);
\draw[linkLine](23.7,43.2)--(24.7,42.4);
\draw[linkLine](50.1,42.3)--(51.,45.4);
\draw[linkLine](50.1,42.3)--(53.3,43.6);
\draw[linkLine](53.3,43.6)--(51.,45.4);
\draw[linkLine](42.7,-35.8)--(44.,-35.2);
\draw[linkLine](42.7,-35.8)--(42.3,-32.9);
\draw[linkLine](42.3,-32.9)--(44.,-35.2);
\draw[linkLine](-10.1,47.1)--(-14.8,48.2);
\draw[linkLine](-9.01,41.6)--(-14.8,48.2);
\draw[linkLine](-10.1,47.1)--(-9.01,41.6);
\draw[linkLine](7.21,27.5)--(7.03,26.3);
\draw[linkLine](7.03,26.3)--(5.81,27.2);
\draw[linkLine](28.1,-38.1)--(28.3,-42.);
\draw[linkLine](21.5,51.9)--(24.3,51.5);
\draw[linkLine](-43.1,-38.3)--(-46.4,-37.9);
\draw[linkLine](7.04,25.3)--(7.29,25.6);
\draw[linkLine](7.29,25.6)--(6.2,26.3);
\draw[linkLine](49.8,-8.88)--(47.8,-3.48);
\draw[linkLine](-7.,29.7)--(-6.58,30.1);
\draw[linkLine](-5.15,28.6)--(-7.,29.7);
\draw[linkLine](5.91,44.8)--(5.68,46.6);
\draw[linkLine](5.91,44.8)--(4.52,46.2);
\draw[linkLine](5.68,46.6)--(4.52,46.2);
\draw[linkLine](52.2,35.1)--(54.8,35.6);
\draw[linkLine](56.3,33.5)--(52.2,35.1);
\draw[linkLine](23.2,44.5)--(22.,45.5);
\draw[linkLine](23.9,44.5)--(22.,45.5);
\draw[linkLine](32.7,40.7)--(31.2,39.9);
\draw[linkLine](33.4,37.5)--(31.2,39.9);
\draw[linkLine](33.4,37.5)--(32.7,40.7);
\draw[linkLine](-17.5,-32.9)--(-22.2,-32.1);
\draw[linkLine](-19.3,-35.8)--(-22.2,-32.1);
\draw[linkLine](-19.3,-35.8)--(-17.5,-32.9);
\draw[linkLine](-49.1,-29.5)--(-46.7,-29.5);
\draw[linkLine](-49.6,-25.6)--(-46.7,-29.5);
\draw[linkLine](15.2,24.5)--(16.1,26.3);
\draw[linkLine](15.2,24.5)--(12.7,27.4);
\draw[linkLine](33.9,-30.6)--(32.1,-28.);
\draw[linkLine](51.4,28.2)--(53.1,29.4);
\draw[linkLine](51.4,28.2)--(53.6,25.2);
\draw[linkLine](53.6,25.2)--(53.1,29.4);
\draw[linkLine](-39.7,-30.5)--(-43.8,-31.);
\draw[linkLine](-43.8,-31.)--(-44.9,-28.5);
\draw[linkLine](12.7,27.4)--(11.,29.8);
\draw[linkLine](-1.17,24.1)--(0.196,24.1);
\draw[linkLine](-1.17,24.1)--(-0.886,25.6);
\draw[linkLine](0.196,24.1)--(-0.886,25.6);
\draw[linkLine](44.,-5.37)--(47.8,-3.48);
\draw[linkLine](49.8,-8.88)--(44.,-5.37);
\draw[linkLine](13.9,30.5)--(12.8,29.5);
\draw[linkLine](12.8,29.5)--(11.7,31.);
\draw[linkLine](13.9,30.5)--(11.7,31.);
\draw[linkLine](28.1,-38.1)--(31.7,-40.8);
\draw[linkLine](-7.6,-39.8)--(-5.94,-40.1);
\draw[linkLine](-7.58,-37.9)--(-5.94,-40.1);
\draw[linkLine](52.9,37.9)--(54.8,35.6);
\draw[linkLine](33.7,3.47)--(47.7,5.36);
\draw[linkLine](33.7,3.47)--(39.,9.95);
\draw[linkLine](39.,9.95)--(47.7,5.36);
\draw[linkLine](45.1,48.2)--(45.9,48.5);
\draw[linkLine](45.1,48.2)--(45.9,47.);
\draw[linkLine](45.9,48.5)--(45.9,47.);
\draw[linkLine](-20.,24.8)--(-18.3,26.);
\draw[linkLine](41.1,-7.5)--(44.,-5.37);
\draw[linkLine](33.7,3.47)--(41.1,-7.5);
\draw[linkLine](33.7,3.47)--(44.,-5.37);
\draw[linkLine](58.9,35.2)--(57.4,34.9);
\draw[linkLine](39.9,38.1)--(41.1,39.7);
\draw[linkLine](43.4,35.8)--(41.1,39.7);
\draw[linkLine](26.3,33.8)--(28.1,30.3);
\draw[linkLine](36.7,-46.6)--(42.1,-48.5);
\draw[linkLine](36.7,-46.6)--(39.4,-44.2);
\draw[linkLine](39.4,-44.2)--(42.1,-48.5);
\draw[linkLine](-23.5,49.)--(-14.8,48.2);
\draw[linkLine](-19.,55.)--(-14.8,48.2);
\draw[linkLine](20.2,-44.8)--(18.5,-47.5);
\draw[linkLine](18.5,-47.5)--(15.3,-43.6);
\draw[linkLine](20.2,-44.8)--(15.3,-43.6);
\draw[linkLine](44.2,49.2)--(44.8,50.);
\draw[linkLine](54.1,31.7)--(56.9,30.9);
\draw[linkLine](54.9,32.8)--(56.9,30.9);
\draw[linkLine](-23.5,26.5)--(-21.4,23.9);
\draw[linkLine](-23.5,26.5)--(-23.5,23.1);
\draw[linkLine](-23.5,23.1)--(-21.4,23.9);
\draw[linkLine](12.2,46.3)--(10.9,47.);
\draw[linkLine](10.9,47.)--(10.8,45.8);
\draw[linkLine](12.2,46.3)--(10.8,45.8);
\draw[linkLine](17.5,43.1)--(19.5,43.);
\draw[linkLine](18.3,44.)--(17.5,43.1);
\draw[linkLine](18.3,44.)--(19.5,43.);
\draw[linkLine](-3.18,22.)--(-5.19,23.3);
\draw[linkLine](42.8,33.5)--(44.1,33.5);
\draw[linkLine](43.4,35.8)--(44.1,33.5);
\draw[linkLine](13.2,31.8)--(11.7,31.);
\draw[linkLine](11.7,31.)--(10.8,32.8);
\draw[linkLine](13.2,31.8)--(10.8,32.8);
\draw[linkLine](-41.1,56.3)--(-46.8,59.7);
\draw[linkLine](27.5,-44.3)--(29.7,-44.9);
\draw[linkLine](28.3,-42.)--(27.5,-44.3);
\draw[linkLine](28.3,-42.)--(29.7,-44.9);
\draw[linkLine](38.3,30.4)--(35.6,32.2);
\draw[linkLine](35.3,28.9)--(35.6,32.2);
\draw[linkLine](38.3,30.4)--(35.3,28.9);
\draw[linkLine](10.5,30.9)--(9.35,30.9);
\draw[linkLine](10.5,30.9)--(11.,29.8);
\draw[linkLine](21.1,39.7)--(20.,39.6);
\draw[linkLine](21.1,37.3)--(21.1,39.7);
\draw[linkLine](23.8,43.8)--(25.1,43.4);
\draw[linkLine](25.1,43.4)--(23.9,44.5);
\draw[linkLine](36.2,-43.1)--(39.4,-44.2);
\draw[linkLine](36.7,-46.6)--(36.2,-43.1);
\draw[linkLine](4.42,24.6)--(2.19,26.);
\draw[linkLine](3.2,23.5)--(2.19,26.);
\draw[linkLine](3.2,23.5)--(4.42,24.6);
\draw[linkLine](-8.63,24.2)--(-5.83,22.5);
\draw[linkLine](-1.17,24.1)--(-2.56,23.5);
\draw[linkLine](-1.17,24.1)--(0.0706,21.8);
\draw[linkLine](-46.4,-37.9)--(-48.9,-38.);
\draw[linkLine](23.8,43.8)--(23.7,43.2);
\draw[linkLine](23.7,43.2)--(23.,43.9);
\draw[linkLine](-11.1,-37.8)--(-8.69,-41.5);
\draw[linkLine](-8.9,-39.2)--(-8.69,-41.5);
\draw[linkLine](-0.737,30.6)--(-0.951,28.9);
\draw[linkLine](-0.737,30.6)--(3.21,28.2);
\draw[linkLine](8.09,40.4)--(9.67,40.1);
\draw[linkLine](8.09,40.4)--(8.71,41.3);
\draw[linkLine](9.67,40.1)--(8.71,41.3);
\draw[linkLine](1.,1.92)--(-6.42,0.804);
\draw[linkLine](7.8,-48.9)--(10.3,-48.9);
\draw[linkLine](-17.4,20.6)--(-18.1,22.8);
\draw[linkLine](-7.15,34.9)--(-9.01,41.6);
\draw[linkLine](-12.4,-23.4)--(-17.2,-27.1);
\draw[linkLine](-2.54,-34.4)--(-17.2,-27.1);
\draw[linkLine](20.6,31.1)--(22.,31.6);
\draw[linkLine](20.6,31.1)--(19.6,32.9);
\draw[linkLine](22.,31.6)--(19.6,32.9);
\draw[linkLine](47.5,51.7)--(47.7,54.4);
\draw[linkLine](1.35,23.9)--(-0.886,25.6);
\draw[linkLine](23.3,-17.8)--(23.6,-15.5);
\draw[linkLine](20.,-12.9)--(23.3,-17.8);
\draw[linkLine](20.,-12.9)--(23.6,-15.5);
\draw[linkLine](15.1,-18.8)--(24.1,-23.3);
\draw[linkLine](19.4,-17.)--(24.1,-23.3);
\draw[linkLine](26.4,1.52)--(24.2,4.79);
\draw[linkLine](26.4,1.52)--(21.3,2.22);
\draw[linkLine](21.3,2.22)--(24.2,4.79);
\draw[linkLine](44.5,38.6)--(43.4,41.4);
\draw[linkLine](43.4,41.4)--(47.2,39.8);
\draw[linkLine](26.9,40.6)--(29.2,39.7);
\draw[linkLine](26.9,40.6)--(28.6,40.8);
\draw[linkLine](28.6,40.8)--(29.2,39.7);
\draw[linkLine](-11.,27.7)--(-12.4,27.3);
\draw[linkLine](-10.2,26.3)--(-12.4,27.3);
\draw[linkLine](-11.,27.7)--(-10.2,26.3);
\draw[linkLine](5.91,44.8)--(7.31,42.8);
\draw[linkLine](7.31,42.8)--(5.1,43.9);
\draw[linkLine](5.91,44.8)--(5.1,43.9);
\draw[linkLine](-7.,29.7)--(-8.61,29.5);
\draw[linkLine](-6.66,28.6)--(-8.61,29.5);
\draw[linkLine](-7.,29.7)--(-6.66,28.6);
\draw[linkLine](-23.7,34.7)--(-25.3,36.5);
\draw[linkLine](-25.3,36.5)--(-24.1,37.5);
\draw[linkLine](-23.7,34.7)--(-24.1,37.5);
\draw[linkLine](5.,40.)--(4.82,41.);
\draw[linkLine](2.75,41.9)--(5.,40.);
\draw[linkLine](2.75,41.9)--(4.82,41.);
\draw[linkLine](36.1,-36.7)--(36.2,-37.8);
\draw[linkLine](39.1,-38.8)--(36.2,-37.8);
\draw[linkLine](39.1,-38.8)--(36.1,-36.7);
\draw[linkLine](25.1,43.4)--(25.3,44.5);
\draw[linkLine](23.9,44.5)--(25.3,44.5);
\draw[linkLine](-10.2,26.3)--(-11.5,25.6);
\draw[linkLine](-8.63,24.2)--(-11.5,25.6);
\draw[linkLine](-8.63,24.2)--(-10.2,26.3);
\draw[linkLine](33.4,-33.8)--(31.1,-32.5);
\draw[linkLine](-32.4,51.4)--(-32.2,50.);
\draw[linkLine](18.4,40.1)--(19.5,41.3);
\draw[linkLine](19.5,41.3)--(20.,39.6);
\draw[linkLine](-14.1,25.2)--(-14.4,26.2);
\draw[linkLine](-13.,25.1)--(-14.1,25.2);
\draw[linkLine](-13.,25.1)--(-14.4,26.2);
\draw[linkLine](34.2,-40.9)--(32.7,-36.6);
\draw[linkLine](32.7,-36.6)--(36.3,-40.8);
\draw[linkLine](-44.7,-26.)--(-41.4,-24.2);
\draw[linkLine](-47.7,-21.1)--(-44.7,-26.);
\draw[linkLine](51.8,57.5)--(54.,52.4);
\draw[linkLine](-31.8,45.8)--(-32.2,47.5);
\draw[linkLine](-33.9,45.6)--(-32.2,47.5);
\draw[linkLine](-33.9,45.6)--(-31.8,45.8);
\draw[linkLine](54.7,21.4)--(51.2,23.);
\draw[linkLine](54.4,17.5)--(51.2,23.);
\draw[linkLine](54.4,17.5)--(54.7,21.4);
\draw[linkLine](29.7,-44.9)--(30.8,-44.4);
\draw[linkLine](28.3,-42.)--(30.8,-44.4);
\draw[linkLine](21.6,26.9)--(23.3,24.3);
\draw[linkLine](-23.9,6.82)--(-24.3,7.4);
\draw[linkLine](-24.3,7.4)--(-22.,7.78);
\draw[linkLine](5.24,42.)--(6.32,42.4);
\draw[linkLine](5.24,42.)--(5.1,43.9);
\draw[linkLine](5.1,43.9)--(6.32,42.4);
\draw[linkLine](-4.68,30.2)--(-6.28,30.8);
\draw[linkLine](-12.4,23.5)--(-13.7,23.1);
\draw[linkLine](-10.6,20.9)--(-13.7,23.1);
\draw[linkLine](-12.4,23.5)--(-10.6,20.9);
\draw[linkLine](1.,1.92)--(15.2,-4.58);
\draw[linkLine](1.,1.92)--(6.81,4.33);
\draw[linkLine](6.81,4.33)--(15.2,-4.58);
\draw[linkLine](8.27,48.7)--(10.6,48.5);
\draw[linkLine](34.2,-43.1)--(36.2,-43.1);
\draw[linkLine](36.7,-46.6)--(34.2,-43.1);
\draw[linkLine](19.9,-37.)--(18.9,-37.2);
\draw[linkLine](20.5,-38.7)--(18.9,-37.2);
\draw[linkLine](-46.,-32.7)--(-48.3,-34.3);
\draw[linkLine](-45.7,-35.8)--(-48.3,-34.3);
\draw[linkLine](-46.,-32.7)--(-45.7,-35.8);
\draw[linkLine](11.7,38.)--(15.,36.4);
\draw[linkLine](11.7,38.)--(15.9,38.8);
\draw[linkLine](15.9,38.8)--(15.,36.4);
\draw[linkLine](-50.7,-35.1)--(-48.2,-35.8);
\draw[linkLine](-46.4,-37.9)--(-50.7,-35.1);
\draw[linkLine](-46.4,-37.9)--(-48.2,-35.8);
\draw[linkLine](-31.6,35.1)--(-31.3,34.);
\draw[linkLine](-29.6,34.)--(-31.3,34.);
\draw[linkLine](8.97,-13.7)--(6.17,-18.7);
\draw[linkLine](15.1,-18.8)--(6.17,-18.7);
\draw[linkLine](41.5,-16.4)--(39.8,-11.5);
\draw[linkLine](41.5,-16.4)--(34.9,-12.4);
\draw[linkLine](39.8,-11.5)--(34.9,-12.4);
\draw[linkLine](-8.25,27.3)--(-7.58,27.8);
\draw[linkLine](-6.89,26.4)--(-8.25,27.3);
\draw[linkLine](-6.89,26.4)--(-7.58,27.8);
\draw[linkLine](-16.1,21.)--(-14.8,20.4);
\draw[linkLine](-15.4,22.3)--(-16.1,21.);
\draw[linkLine](-15.4,22.3)--(-14.8,20.4);
\draw[linkLine](-23.7,-5.56)--(-30.3,1.24);
\draw[linkLine](-26.3,-6.97)--(-30.3,1.24);
\draw[linkLine](-23.7,-5.56)--(-26.3,-6.97);
\draw[linkLine](52.2,35.1)--(49.1,34.);
\draw[linkLine](49.1,34.)--(51.7,32.4);
\draw[linkLine](52.2,35.1)--(51.7,32.4);
\draw[linkLine](-8.01,26.4)--(-8.25,27.3);
\draw[linkLine](-8.01,26.4)--(-6.89,26.4);
\draw[linkLine](12.5,-50.8)--(14.1,-52.5);
\draw[linkLine](12.5,-50.8)--(14.8,-51.3);
\draw[linkLine](14.1,-52.5)--(14.8,-51.3);
\draw[linkLine](3.3,48.6)--(4.26,49.1);
\draw[linkLine](-47.1,-35.9)--(-45.7,-35.8);
\draw[linkLine](-47.1,-35.9)--(-46.4,-37.9);
\draw[linkLine](-45.7,-35.8)--(-46.4,-37.9);
\draw[linkLine](14.1,45.8)--(15.7,46.2);
\draw[linkLine](39.,9.95)--(42.9,10.1);
\draw[linkLine](39.,9.95)--(40.3,14.2);
\draw[linkLine](40.3,14.2)--(42.9,10.1);
\draw[linkLine](34.5,45.1)--(34.5,42.8);
\draw[linkLine](38.8,44.2)--(34.5,42.8);
\draw[linkLine](8.45,37.2)--(8.58,36.3);
\draw[linkLine](9.82,36.7)--(8.58,36.3);
\draw[linkLine](8.45,37.2)--(9.82,36.7);
\draw[linkLine](-31.5,45.1)--(-31.8,45.8);
\draw[linkLine](-31.8,45.8)--(-29.8,45.);
\draw[linkLine](5.68,46.6)--(7.25,46.3);
\draw[linkLine](5.68,46.6)--(6.39,47.3);
\draw[linkLine](6.39,47.3)--(7.25,46.3);
\draw[linkLine](-19.3,-35.8)--(-14.9,-37.);
\draw[linkLine](-19.3,-35.8)--(-15.1,-40.7);
\draw[linkLine](18.2,26.)--(16.1,26.3);
\draw[linkLine](19.,22.9)--(16.1,26.3);
\draw[linkLine](19.,22.9)--(18.2,26.);
\draw[linkLine](46.6,14.)--(51.6,14.6);
\draw[linkLine](51.6,14.6)--(47.9,18.);
\draw[linkLine](-16.2,28.)--(-14.4,26.2);
\draw[linkLine](54.1,40.7)--(53.3,41.9);
\draw[linkLine](50.1,42.3)--(53.3,41.9);
\draw[linkLine](11.7,38.)--(11.5,41.9);
\draw[linkLine](16.8,-41.8)--(15.3,-43.6);
\draw[linkLine](14.9,43.6)--(14.6,44.5);
\draw[linkLine](6.69,41.5)--(6.32,42.4);
\draw[linkLine](6.32,42.4)--(7.25,41.7);
\draw[linkLine](-15.4,22.3)--(-17.1,24.4);
\draw[linkLine](-17.1,24.4)--(-18.1,22.8);
\draw[linkLine](-15.4,22.3)--(-18.1,22.8);
\draw[linkLine](-0.489,-45.)--(2.43,-45.1);
\draw[linkLine](-0.489,-45.)--(0.64,-41.6);
\draw[linkLine](2.43,-45.1)--(0.64,-41.6);
\draw[linkLine](9.04,35.6)--(8.58,36.3);
\draw[linkLine](9.04,35.6)--(9.93,35.5);
\draw[linkLine](9.93,35.5)--(8.58,36.3);
\draw[linkLine](-20.9,-38.6)--(-15.1,-40.7);
\draw[linkLine](-20.9,-38.6)--(-19.3,-35.8);
\draw[linkLine](41.1,39.7)--(42.,41.);
\draw[linkLine](44.5,38.6)--(41.1,39.7);
\draw[linkLine](44.5,38.6)--(42.,41.);
\draw[linkLine](1.35,23.9)--(1.18,25.2);
\draw[linkLine](1.18,25.2)--(-0.886,25.6);
\draw[linkLine](43.2,-22.1)--(38.6,-21.3);
\draw[linkLine](38.6,-21.3)--(38.,-17.9);
\draw[linkLine](-50.4,-33.1)--(-49.9,-31.6);
\draw[linkLine](-49.9,-31.6)--(-48.3,-34.3);
\draw[linkLine](5.44,47.9)--(4.6,47.9);
\draw[linkLine](5.68,46.6)--(4.6,47.9);
\draw[linkLine](5.44,47.9)--(5.68,46.6);
\draw[linkLine](-4.2,27.2)--(-5.46,26.9);
\draw[linkLine](-3.05,26.)--(-5.46,26.9);
\draw[linkLine](-3.05,26.)--(-4.2,27.2);
\draw[linkLine](-47.1,-35.9)--(-48.2,-35.8);
\draw[linkLine](0.0311,26.8)--(-0.886,25.6);
\draw[linkLine](0.0311,26.8)--(1.18,25.2);
\draw[linkLine](-4.31,11.1)--(-4.34,13.7);
\draw[linkLine](-41.8,54.1)--(-40.6,52.7);
\draw[linkLine](-9.19,28.3)--(-9.57,27.3);
\draw[linkLine](-9.57,27.3)--(-8.25,27.3);
\draw[linkLine](-9.19,28.3)--(-8.25,27.3);
\draw[linkLine](45.4,46.4)--(44.8,46.1);
\draw[linkLine](46.4,45.2)--(44.8,46.1);
\draw[linkLine](-6.66,28.6)--(-7.08,28.2);
\draw[linkLine](-5.46,26.9)--(-7.08,28.2);
\draw[linkLine](-6.66,28.6)--(-5.46,26.9);
\draw[linkLine](-39.7,49.9)--(-33.9,45.6);
\draw[linkLine](43.4,41.4)--(44.5,43.4);
\draw[linkLine](47.2,39.8)--(44.5,43.4);
\draw[linkLine](-43.1,-35.9)--(-45.7,-35.8);
\draw[linkLine](-43.1,-38.3)--(-45.7,-35.8);
\draw[linkLine](25.9,42.3)--(26.9,42.7);
\draw[linkLine](25.1,43.4)--(25.9,42.3);
\draw[linkLine](25.1,43.4)--(26.9,42.7);
\draw[linkLine](-41.7,-33.9)--(-43.1,-35.9);
\draw[linkLine](-41.7,-33.9)--(-39.1,-38.5);
\draw[linkLine](1.49,22.7)--(0.0706,21.8);
\draw[linkLine](1.49,22.7)--(-1.17,24.1);
\draw[linkLine](-2.83,35.9)--(0.145,36.5);
\draw[linkLine](-2.83,35.9)--(0.329,34.7);
\draw[linkLine](0.329,34.7)--(0.145,36.5);
\draw[linkLine](-29.6,34.)--(-28.,32.6);
\draw[linkLine](-29.6,34.)--(-26.7,33.8);
\draw[linkLine](-28.,32.6)--(-26.7,33.8);
\draw[linkLine](-11.9,29.7)--(-11.4,32.);
\draw[linkLine](-11.9,29.7)--(-8.61,29.5);
\draw[linkLine](-11.4,32.)--(-8.61,29.5);
\draw[linkLine](26.8,-29.9)--(24.2,-32.3);
\draw[linkLine](24.2,-32.3)--(28.2,-33.4);
\draw[linkLine](26.8,-29.9)--(28.2,-33.4);
\draw[linkLine](32.9,-17.6)--(34.1,-16.1);
\draw[linkLine](32.9,-17.6)--(29.3,-13.7);
\draw[linkLine](34.1,-16.1)--(29.3,-13.7);
\draw[linkLine](23.2,44.5)--(23.,44.4);
\draw[linkLine](32.9,-17.6)--(31.6,-19.);
\draw[linkLine](31.6,-19.)--(29.3,-13.7);
\draw[linkLine](22.2,43.8)--(23.,43.9);
\draw[linkLine](22.2,43.8)--(22.,45.5);
\draw[linkLine](23.,43.9)--(22.,45.5);
\draw[linkLine](45.5,27.8)--(47.6,27.5);
\draw[linkLine](45.5,27.8)--(46.,29.);
\draw[linkLine](47.6,27.5)--(46.,29.);
\draw[linkLine](-41.1,56.3)--(-43.9,54.6);
\draw[linkLine](0.193,40.3)--(-2.51,39.1);
\draw[linkLine](0.193,40.3)--(0.495,38.2);
\draw[linkLine](-26.7,41.5)--(-17.1,37.2);
\draw[linkLine](-24.1,37.5)--(-17.1,37.2);
\draw[linkLine](57.3,48.1)--(54.2,48.9);
\draw[linkLine](54.2,48.9)--(54.,52.4);
\draw[linkLine](-4.68,30.2)--(-5.58,31.9);
\draw[linkLine](-3.14,31.)--(-5.58,31.9);
\draw[linkLine](23.,43.9)--(23.2,42.8);
\draw[linkLine](-36.3,39.7)--(-32.9,36.8);
\draw[linkLine](-36.3,39.7)--(-34.2,34.7);
\draw[linkLine](-34.2,34.7)--(-32.9,36.8);
\draw[linkLine](48.3,32.4)--(49.1,34.);
\draw[linkLine](48.3,32.4)--(46.5,33.9);
\draw[linkLine](-5.32,-51.7)--(-1.93,-52.4);
\draw[linkLine](-5.32,-51.7)--(-2.82,-48.1);
\draw[linkLine](-1.93,-52.4)--(-2.82,-48.1);
\draw[linkLine](6.9,-42.3)--(6.15,-38.2);
\draw[linkLine](10.6,-40.6)--(6.9,-42.3);
\draw[linkLine](10.6,-40.6)--(6.15,-38.2);
\draw[linkLine](23.9,44.5)--(24.1,45.3);
\draw[linkLine](24.1,45.3)--(22.,45.5);
\draw[linkLine](-31.3,-28.1)--(-33.1,-27.3);
\draw[linkLine](-31.9,-30.9)--(-33.1,-27.3);
\draw[linkLine](-31.3,-28.1)--(-31.9,-30.9);
\draw[linkLine](12.2,46.3)--(10.6,48.5);
\draw[linkLine](-16.2,0.767)--(-10.1,-0.989);
\draw[linkLine](-16.2,0.767)--(-13.8,4.86);
\draw[linkLine](-10.1,-0.989)--(-13.8,4.86);
\draw[linkLine](33.4,-33.8)--(32.7,-36.6);
\draw[linkLine](32.7,-36.6)--(31.1,-32.5);
\draw[linkLine](19.8,49.9)--(21.1,50.6);
\draw[linkLine](4.32,47.5)--(4.6,47.9);
\draw[linkLine](3.3,48.6)--(4.6,47.9);
\draw[linkLine](8.45,37.2)--(8.06,38.4);
\draw[linkLine](8.45,37.2)--(7.33,37.4);
\draw[linkLine](8.06,38.4)--(7.33,37.4);
\draw[linkLine](-5.05,24.6)--(-3.46,25.);
\draw[linkLine](-5.05,24.6)--(-5.46,26.9);
\draw[linkLine](-3.46,25.)--(-5.46,26.9);
\draw[linkLine](-32.2,52.4)--(-31.3,52.4);
\draw[linkLine](5.82,34.)--(5.44,33.7);
\draw[linkLine](6.72,33.2)--(5.44,33.7);
\draw[linkLine](6.72,33.2)--(5.82,34.);
\draw[linkLine](-1.93,-52.4)--(0.0863,-52.);
\draw[linkLine](-2.82,-48.1)--(0.0863,-52.);
\draw[linkLine](-12.6,19.6)--(-10.6,20.9);
\draw[linkLine](-12.6,19.6)--(-13.7,23.1);
\draw[linkLine](-18.1,4.34)--(-13.8,4.86);
\draw[linkLine](-22.,7.78)--(-13.8,4.86);
\draw[linkLine](10.2,44.4)--(10.8,45.8);
\draw[linkLine](10.8,45.8)--(11.7,43.8);
\draw[linkLine](25.3,44.5)--(26.7,44.3);
\draw[linkLine](25.3,44.5)--(26.9,42.7);
\draw[linkLine](26.7,44.3)--(26.9,42.7);
\draw[linkLine](-38.4,-13.5)--(-42.7,-11.2);
\draw[linkLine](-38.4,-13.5)--(-43.9,-15.9);
\draw[linkLine](18.1,-39.8)--(18.3,-39.9);
\draw[linkLine](18.1,-39.8)--(18.1,-38.9);
\draw[linkLine](18.3,-39.9)--(18.1,-38.9);
\draw[linkLine](-21.5,28.7)--(-20.5,26.7);
\draw[linkLine](-20.5,26.7)--(-19.1,27.6);
\draw[linkLine](17.4,-36.9)--(18.9,-37.2);
\draw[linkLine](18.4,-34.7)--(18.9,-37.2);
\draw[linkLine](14.,-40.3)--(14.1,-38.5);
\draw[linkLine](15.9,-39.5)--(14.1,-38.5);
\draw[linkLine](-26.8,21.9)--(-33.,22.9);
\draw[linkLine](-26.8,21.9)--(-25.,16.);
\draw[linkLine](-19.1,28.5)--(-19.8,29.6);
\draw[linkLine](-31.1,51.1)--(-28.7,49.);
\draw[linkLine](-31.1,51.1)--(-29.5,51.3);
\draw[linkLine](11.7,31.)--(10.5,30.9);
\draw[linkLine](10.5,30.9)--(9.89,31.8);
\draw[linkLine](11.7,31.)--(9.89,31.8);
\draw[linkLine](-31.6,35.1)--(-34.2,34.7);
\draw[linkLine](-6.17,-2.48)--(-10.1,-0.989);
\draw[linkLine](-10.1,-0.989)--(-6.42,0.804);
\draw[linkLine](48.3,32.4)--(46.8,32.2);
\draw[linkLine](46.8,32.2)--(49.,30.2);
\draw[linkLine](48.3,32.4)--(49.,30.2);
\draw[linkLine](-33.1,-12.6)--(-32.4,-6.49);
\draw[linkLine](-6.25,47.1)--(-8.15,48.3);
\draw[linkLine](-6.43,45.3)--(-8.15,48.3);
\draw[linkLine](-6.25,47.1)--(-6.43,45.3);
\draw[linkLine](-40.2,20.)--(-34.9,16.3);
\draw[linkLine](-35.4,19.6)--(-40.2,20.);
\draw[linkLine](-35.4,19.6)--(-34.9,16.3);
\draw[linkLine](14.8,-51.3)--(15.1,-52.6);
\draw[linkLine](-19.3,-35.8)--(-25.,-33.6);
\draw[linkLine](12.2,46.3)--(13.4,44.1);
\draw[linkLine](13.4,44.1)--(13.4,45.3);
\draw[linkLine](48.1,36.8)--(46.3,35.8);
\draw[linkLine](33.7,3.47)--(26.4,1.52);
\draw[linkLine](33.7,3.47)--(24.2,4.79);
\draw[linkLine](-13.2,16.2)--(-9.91,16.2);
\draw[linkLine](-1.4,32.1)--(-3.2,33.5);
\draw[linkLine](-0.914,33.2)--(-3.2,33.5);
\draw[linkLine](0.193,40.3)--(4.96,37.9);
\draw[linkLine](2.75,41.9)--(4.96,37.9);
\draw[linkLine](16.3,-50.3)--(14.8,-51.3);
\draw[linkLine](14.8,-51.3)--(12.4,-47.5);
\draw[linkLine](-28.,9.04)--(-25.7,8.49);
\draw[linkLine](-28.,9.04)--(-28.3,11.7);
\draw[linkLine](-28.,9.04)--(-30.6,10.4);
\draw[linkLine](-30.6,10.4)--(-28.3,11.7);
\draw[linkLine](8.09,40.4)--(8.06,38.4);
\draw[linkLine](8.09,40.4)--(6.28,40.3);
\draw[linkLine](8.76,-38.)--(11.3,-37.8);
\draw[linkLine](10.6,-40.6)--(8.76,-38.);
\draw[linkLine](-17.9,18.5)--(-22.1,19.6);
\draw[linkLine](-19.6,16.1)--(-22.1,19.6);
\draw[linkLine](-17.9,18.5)--(-19.6,16.1);
\draw[linkLine](8.58,36.3)--(8.22,35.3);
\draw[linkLine](7.31,42.8)--(6.32,42.4);
\draw[linkLine](7.31,42.8)--(7.25,41.7);
\draw[linkLine](3.2,23.5)--(4.73,22.6);
\draw[linkLine](4.73,22.6)--(4.42,24.6);
\draw[linkLine](26.9,40.6)--(29.9,37.7);
\draw[linkLine](29.9,37.7)--(29.2,39.7);
\draw[linkLine](54.3,46.)--(55.6,46.6);
\draw[linkLine](53.4,47.6)--(54.3,46.);
\draw[linkLine](53.4,47.6)--(55.6,46.6);
\draw[linkLine](-16.2,0.767)--(-18.1,4.34);
\draw[linkLine](2.75,41.9)--(5.24,42.);
\draw[linkLine](-17.9,18.5)--(-15.5,17.2);
\draw[linkLine](-15.,18.9)--(-17.9,18.5);
\draw[linkLine](-15.,18.9)--(-15.5,17.2);
\draw[linkLine](8.63,25.)--(8.87,23.1);
\draw[linkLine](7.34,24.1)--(8.87,23.1);
\draw[linkLine](7.34,24.1)--(8.63,25.);
\draw[linkLine](-10.2,26.3)--(-9.57,27.3);
\draw[linkLine](7.04,25.3)--(8.63,25.);
\draw[linkLine](16.9,-53.4)--(15.6,-52.8);
\draw[linkLine](-11.1,-37.8)--(-13.8,-35.5);
\draw[linkLine](-11.6,-34.2)--(-13.8,-35.5);
\draw[linkLine](-11.6,-34.2)--(-11.1,-37.8);
\draw[linkLine](28.7,46.2)--(27.3,47.6);
\draw[linkLine](25.1,46.6)--(27.3,47.6);
\draw[linkLine](28.7,46.2)--(25.1,46.6);
\draw[linkLine](28.7,-26.8)--(27.2,-27.2);
\draw[linkLine](29.2,-28.9)--(27.2,-27.2);
\draw[linkLine](18.4,40.1)--(15.9,38.8);
\draw[linkLine](18.4,40.1)--(15.9,42.1);
\draw[linkLine](38.8,44.2)--(42.,45.3);
\draw[linkLine](40.1,47.)--(42.,45.3);
\draw[linkLine](53.4,47.6)--(52.3,46.6);
\draw[linkLine](50.7,49.7)--(52.3,46.6);
\draw[linkLine](-33.,6.55)--(-31.2,6.36);
\draw[linkLine](-33.,6.55)--(-35.2,11.5);
\draw[linkLine](-31.2,6.36)--(-35.2,11.5);
\draw[linkLine](-11.4,-4.7)--(-16.9,-4.22);
\draw[linkLine](-16.9,-4.22)--(-11.5,-8.98);
\draw[linkLine](-11.4,-4.7)--(-11.5,-8.98);
\draw[linkLine](7.27,36.7)--(7.33,37.4);
\draw[linkLine](7.27,36.7)--(8.58,36.3);
\draw[linkLine](7.33,37.4)--(8.58,36.3);
\draw[linkLine](30.8,45.9)--(31.4,46.6);
\draw[linkLine](29.7,48.9)--(31.4,46.6);
\draw[linkLine](21.3,2.22)--(18.2,7.26);
\draw[linkLine](18.2,7.26)--(13.6,4.69);
\draw[linkLine](38.1,32.4)--(35.5,34.4);
\draw[linkLine](35.5,34.4)--(35.6,32.2);
\draw[linkLine](38.1,32.4)--(35.6,32.2);
\draw[linkLine](11.7,38.)--(13.8,34.7);
\draw[linkLine](11.7,38.)--(14.7,35.);
\draw[linkLine](58.9,35.2)--(57.1,36.9);
\draw[linkLine](59.5,37.5)--(57.1,36.9);
\draw[linkLine](42.4,28.)--(35.3,28.9);
\draw[linkLine](35.3,28.9)--(42.3,21.9);
\draw[linkLine](42.4,28.)--(42.3,21.9);
\draw[linkLine](44.8,-37.1)--(44.5,-37.8);
\draw[linkLine](-11.1,-37.8)--(-14.9,-37.);
\draw[linkLine](25.1,46.6)--(28.3,44.4);
\draw[linkLine](28.7,46.2)--(28.3,44.4);
\draw[linkLine](14.8,28.8)--(13.9,30.5);
\draw[linkLine](20.6,31.1)--(16.7,31.3);
\draw[linkLine](16.7,31.3)--(19.6,32.9);
\draw[linkLine](55.6,46.6)--(58.1,45.4);
\draw[linkLine](57.3,48.1)--(55.6,46.6);
\draw[linkLine](57.3,48.1)--(58.1,45.4);
\draw[linkLine](38.2,40.7)--(41.1,39.7);
\draw[linkLine](39.9,38.1)--(38.2,40.7);
\draw[linkLine](33.4,32.5)--(32.9,34.7);
\draw[linkLine](38.6,-21.3)--(35.6,-19.2);
\draw[linkLine](-21.4,-6.05)--(-20.4,-6.22);
\draw[linkLine](-21.4,-6.05)--(-22.5,-3.08);
\draw[linkLine](-22.5,-3.08)--(-20.4,-6.22);
\draw[linkLine](45.6,-35.9)--(44.9,-36.5);
\draw[linkLine](54.8,35.6)--(55.4,36.8);
\draw[linkLine](55.4,36.8)--(57.4,34.9);
\draw[linkLine](-25.8,6.49)--(-23.1,2.1);
\draw[linkLine](-25.8,6.49)--(-23.4,5.61);
\draw[linkLine](-29.8,47.6)--(-29.6,46.3);
\draw[linkLine](-29.8,47.6)--(-32.2,47.5);
\draw[linkLine](-8.35,25.7)--(-10.2,26.3);
\draw[linkLine](56.9,38.1)--(57.1,36.9);
\draw[linkLine](59.5,37.5)--(56.9,38.1);
\draw[linkLine](29.8,-30.5)--(31.1,-32.5);
\draw[linkLine](26.8,-29.9)--(31.1,-32.5);
\draw[linkLine](-49.1,-29.5)--(-49.9,-31.6);
\draw[linkLine](-46.,-32.7)--(-49.9,-31.6);
\draw[linkLine](-49.1,-29.5)--(-46.,-32.7);
\draw[linkLine](43.,30.)--(42.1,29.9);
\draw[linkLine](41.2,31.8)--(42.1,29.9);
\draw[linkLine](-40.2,20.)--(-35.2,11.5);
\draw[linkLine](-34.9,16.3)--(-35.2,11.5);
\draw[linkLine](6.83,34.5)--(8.62,33.4);
\draw[linkLine](6.83,34.5)--(8.22,35.3);
\draw[linkLine](8.22,35.3)--(8.62,33.4);
\draw[linkLine](-35.,49.8)--(-34.2,49.3);
\draw[linkLine](-35.,49.8)--(-35.6,51.4);
\draw[linkLine](-35.6,51.4)--(-34.2,49.3);
\draw[linkLine](-47.1,-35.9)--(-48.3,-34.3);
\draw[linkLine](-18.3,26.)--(-19.1,27.6);
\draw[linkLine](-20.5,26.7)--(-18.3,26.);
\draw[linkLine](59.5,37.5)--(59.1,41.1);
\draw[linkLine](-20.3,33.)--(-16.2,28.);
\draw[linkLine](-20.3,33.)--(-17.1,37.2);
\draw[linkLine](-16.2,28.)--(-17.1,37.2);
\draw[linkLine](1.91,32.3)--(5.03,32.5);
\draw[linkLine](1.91,32.3)--(4.78,30.2);
\draw[linkLine](4.78,30.2)--(5.03,32.5);
\draw[linkLine](44.8,45.1)--(46.5,44.);
\draw[linkLine](44.8,45.1)--(46.4,45.2);
\draw[linkLine](-10.3,18.5)--(-12.6,19.6);
\draw[linkLine](18.1,-39.8)--(17.4,-39.5);
\draw[linkLine](18.5,-40.9)--(17.4,-39.5);
\draw[linkLine](18.1,-39.8)--(18.5,-40.9);
\draw[linkLine](48.1,36.8)--(49.1,34.);
\draw[linkLine](48.1,36.8)--(52.2,35.1);
\draw[linkLine](-20.,24.8)--(-20.5,26.7);
\draw[linkLine](34.2,-40.9)--(34.2,-43.1);
\draw[linkLine](19.,22.9)--(16.,21.7);
\draw[linkLine](15.2,24.5)--(16.,21.7);
\draw[linkLine](19.,22.9)--(15.2,24.5);
\draw[linkLine](-13.,25.1)--(-12.4,23.5);
\draw[linkLine](-14.1,25.2)--(-12.4,23.5);
\draw[linkLine](47.5,29.1)--(49.8,27.7);
\draw[linkLine](49.,30.2)--(49.8,27.7);
\draw[linkLine](-26.2,-38.1)--(-27.,-43.3);
\draw[linkLine](-39.1,-38.5)--(-32.7,-45.2);
\draw[linkLine](-39.1,-38.5)--(-33.6,-37.4);
\draw[linkLine](-32.7,-45.2)--(-33.6,-37.4);
\draw[linkLine](-7.,25.5)--(-6.89,26.4);
\draw[linkLine](-5.05,24.6)--(-6.89,26.4);
\draw[linkLine](29.5,-47.)--(32.6,-46.7);
\draw[linkLine](29.7,-44.9)--(29.5,-47.);
\draw[linkLine](29.7,-44.9)--(32.6,-46.7);
\draw[linkLine](36.6,-33.7)--(32.1,-30.7);
\draw[linkLine](11.7,38.)--(9.82,36.7);
\draw[linkLine](11.7,38.)--(12.2,34.6);
\draw[linkLine](17.5,43.1)--(19.5,41.3);
\draw[linkLine](19.5,41.3)--(19.5,43.);
\draw[linkLine](-28.7,49.)--(-26.5,45.1);
\draw[linkLine](-29.8,47.6)--(-28.7,49.);
\draw[linkLine](-29.8,47.6)--(-26.5,45.1);
\draw[linkLine](8.67,46.1)--(7.25,46.3);
\draw[linkLine](7.25,46.3)--(8.21,44.4);
\draw[linkLine](8.67,46.1)--(8.21,44.4);
\draw[linkLine](-26.3,-6.97)--(-32.4,-6.49);
\draw[linkLine](-22.4,-14.9)--(-32.4,-6.49);
\draw[linkLine](-26.3,-6.97)--(-22.4,-14.9);
\draw[linkLine](-33.,22.9)--(-31.5,27.3);
\draw[linkLine](-3.15,27.1)--(-2.46,27.9);
\draw[linkLine](-5.15,28.6)--(-3.15,27.1);
\draw[linkLine](-5.15,28.6)--(-2.46,27.9);
\draw[linkLine](28.3,-42.)--(24.7,-42.1);
\draw[linkLine](-6.28,30.9)--(-6.28,30.8);
\draw[linkLine](-6.28,30.9)--(-4.68,30.2);
\draw[linkLine](-31.6,11.8)--(-32.3,13.6);
\draw[linkLine](-32.3,13.6)--(-35.2,11.5);
\draw[linkLine](-31.6,11.8)--(-35.2,11.5);
\draw[linkLine](31.3,-21.9)--(28.2,-22.2);
\draw[linkLine](28.2,-22.2)--(31.7,-24.8);
\draw[linkLine](31.3,-21.9)--(31.7,-24.8);
\draw[linkLine](33.6,-20.6)--(33.9,-19.7);
\draw[linkLine](33.6,-20.6)--(35.8,-22.3);
\draw[linkLine](-49.9,-31.6)--(-51.9,-31.6);
\draw[linkLine](6.69,41.5)--(6.58,41.);
\draw[linkLine](5.24,42.)--(6.58,41.);
\draw[linkLine](5.24,42.)--(6.69,41.5);
\draw[linkLine](23.3,-17.8)--(19.4,-17.);
\draw[linkLine](20.,-12.9)--(19.4,-17.);
\draw[linkLine](29.5,44.8)--(28.3,44.4);
\draw[linkLine](30.9,43.6)--(28.3,44.4);
\draw[linkLine](29.5,44.8)--(30.9,43.6);
\draw[linkLine](23.8,43.8)--(24.7,42.4);
\draw[linkLine](44.4,-34.6)--(42.3,-32.9);
\draw[linkLine](42.3,-32.9)--(45.8,-34.6);
\draw[linkLine](-22.9,-9.18)--(-23.7,-5.56);
\draw[linkLine](-13.4,26.2)--(-13.4,26.8);
\draw[linkLine](-13.4,26.2)--(-16.2,28.);
\draw[linkLine](-13.4,26.8)--(-16.2,28.);
\draw[linkLine](-15.,18.9)--(-16.1,21.);
\draw[linkLine](-15.,18.9)--(-14.8,20.4);
\draw[linkLine](8.06,38.4)--(9.82,36.7);
\draw[linkLine](11.7,38.)--(8.06,38.4);
\draw[linkLine](-2.54,-34.4)--(6.96,-35.5);
\draw[linkLine](-2.54,-34.4)--(7.97,-30.);
\draw[linkLine](7.97,-30.)--(6.96,-35.5);
\draw[linkLine](6.72,33.2)--(7.48,31.4);
\draw[linkLine](-37.6,50.6)--(-35.8,49.8);
\draw[linkLine](-37.6,50.6)--(-35.6,51.4);
\draw[linkLine](-35.8,49.8)--(-35.6,51.4);
\draw[linkLine](5.1,43.9)--(3.36,43.8);
\draw[linkLine](5.24,42.)--(3.36,43.8);
\draw[linkLine](19.1,44.5)--(19.1,44.6);
\draw[linkLine](19.1,44.5)--(19.8,44.2);
\draw[linkLine](19.1,44.6)--(19.8,44.2);
\draw[linkLine](23.1,-9.18)--(26.5,-4.4);
\draw[linkLine](23.1,-9.18)--(29.3,-13.7);
\draw[linkLine](26.5,-4.4)--(29.3,-13.7);
\draw[linkLine](5.1,43.9)--(4.61,45.2);
\draw[linkLine](2.93,46.1)--(5.1,43.9);
\draw[linkLine](2.93,46.1)--(4.61,45.2);
\draw[linkLine](15.9,-39.5)--(18.5,-40.9);
\draw[linkLine](47.6,47.)--(47.5,48.7);
\draw[linkLine](47.6,47.)--(45.9,48.5);
\draw[linkLine](47.5,48.7)--(45.9,48.5);
\draw[linkLine](5.44,33.7)--(5.04,35.);
\draw[linkLine](23.3,24.3)--(25.4,24.4);
\draw[linkLine](21.6,26.9)--(25.4,24.4);
\draw[linkLine](54.3,46.)--(52.3,46.6);
\draw[linkLine](-20.5,26.7)--(-23.5,26.5);
\draw[linkLine](-2.46,27.9)--(-0.951,28.9);
\draw[linkLine](-4.68,30.2)--(-2.46,27.9);
\draw[linkLine](-4.34,13.7)--(-9.91,16.2);
\draw[linkLine](-6.79,12.3)--(-9.91,16.2);
\draw[linkLine](-4.34,13.7)--(-6.79,12.3);
\draw[linkLine](3.2,23.5)--(5.61,19.7);
\draw[linkLine](4.73,22.6)--(5.61,19.7);
\draw[linkLine](9.91,47.4)--(9.11,47.1);
\draw[linkLine](8.27,48.7)--(9.11,47.1);
\draw[linkLine](9.91,47.4)--(8.27,48.7);
\draw[linkLine](9.48,33.9)--(8.62,33.4);
\draw[linkLine](10.8,32.8)--(8.62,33.4);
\draw[linkLine](9.48,33.9)--(10.8,32.8);
\draw[linkLine](25.3,44.5)--(24.1,45.3);
\draw[linkLine](13.4,44.1)--(10.8,45.8);
\draw[linkLine](14.8,14.7)--(5.61,19.7);
\draw[linkLine](-16.2,28.)--(-12.4,27.3);
\draw[linkLine](-25.6,0.447)--(-22.5,-3.08);
\draw[linkLine](-25.6,0.447)--(-23.1,2.1);
\draw[linkLine](-22.5,-3.08)--(-23.1,2.1);
\draw[linkLine](-5.32,-51.7)--(-10.6,-47.6);
\draw[linkLine](4.73,22.6)--(5.7,22.6);
\draw[linkLine](4.42,24.6)--(5.7,22.6);
\draw[linkLine](41.2,31.8)--(38.1,32.4);
\draw[linkLine](37.5,35.)--(38.1,32.4);
\draw[linkLine](6.37,-46.8)--(7.93,-46.7);
\draw[linkLine](7.8,-48.9)--(6.37,-46.8);
\draw[linkLine](7.8,-48.9)--(7.93,-46.7);
\draw[linkLine](47.5,29.1)--(47.6,27.5);
\draw[linkLine](15.9,38.8)--(11.5,41.9);
\draw[linkLine](14.,-40.3)--(15.3,-43.6);
\draw[linkLine](-41.8,54.1)--(-40.9,54.3);
\draw[linkLine](-40.9,54.3)--(-40.6,52.7);
\draw[linkLine](27.5,-44.3)--(24.7,-42.1);
\draw[linkLine](25.4,-45.7)--(24.7,-42.1);
\draw[linkLine](-11.6,-34.2)--(-17.5,-32.9);
\draw[linkLine](14.8,-51.3)--(12.9,-49.7);
\draw[linkLine](-16.2,28.)--(-11.9,29.7);
\draw[linkLine](-11.9,29.7)--(-17.1,37.2);
\draw[linkLine](9.45,35.2)--(9.61,34.8);
\draw[linkLine](9.61,34.8)--(10.5,34.7);
\draw[linkLine](9.45,35.2)--(10.5,34.7);
\draw[linkLine](-14.4,26.2)--(-14.2,26.4);
\draw[linkLine](-16.2,28.)--(-14.2,26.4);
\draw[linkLine](9.45,35.2)--(9.93,35.5);
\draw[linkLine](-13.2,16.2)--(-15.5,17.2);
\draw[linkLine](29.5,44.8)--(30.2,45.);
\draw[linkLine](28.7,46.2)--(29.5,44.8);
\draw[linkLine](28.7,46.2)--(30.2,45.);
\draw[linkLine](12.5,-50.8)--(10.3,-48.9);
\draw[linkLine](32.4,-43.9)--(30.8,-44.4);
\draw[linkLine](32.6,-46.7)--(30.8,-44.4);
\draw[linkLine](32.4,-43.9)--(32.6,-46.7);
\draw[linkLine](47.5,48.7)--(49.1,48.6);
\draw[linkLine](49.1,48.6)--(47.9,50.);
\draw[linkLine](-9.19,28.3)--(-8.61,29.5);
\draw[linkLine](-9.19,28.3)--(-7.58,27.8);
\draw[linkLine](-8.61,29.5)--(-7.58,27.8);
\draw[linkLine](17.6,34.)--(19.6,32.9);
\draw[linkLine](18.8,35.4)--(19.6,32.9);
\draw[linkLine](-12.4,8.56)--(-7.83,6.09);
\draw[linkLine](-12.4,8.56)--(-10.9,11.8);
\draw[linkLine](-10.9,11.8)--(-7.83,6.09);
\draw[linkLine](-15.7,15.2)--(-19.6,16.1);
\draw[linkLine](-29.6,46.3)--(-26.5,45.1);
\draw[linkLine](7.48,31.4)--(6.54,30.5);
\draw[linkLine](8.76,-38.)--(6.96,-35.5);
\draw[linkLine](11.3,-37.8)--(6.96,-35.5);
\draw[linkLine](-28.4,28.8)--(-30.,32.2);
\draw[linkLine](-32.5,30.9)--(-30.,32.2);
\draw[linkLine](-32.5,30.9)--(-28.4,28.8);
\draw[linkLine](-23.5,23.1)--(-27.2,25.3);
\draw[linkLine](-26.8,21.9)--(-27.2,25.3);
\draw[linkLine](-35.7,53.7)--(-33.6,52.3);
\draw[linkLine](22.2,43.8)--(21.1,44.3);
\draw[linkLine](21.1,44.3)--(22.,45.5);
\draw[linkLine](43.8,18.)--(45.2,18.);
\draw[linkLine](46.6,14.)--(43.8,18.);
\draw[linkLine](21.5,51.9)--(21.1,50.6);
\draw[linkLine](23.4,49.8)--(21.5,51.9);
\draw[linkLine](45.5,51.2)--(44.8,50.);
\draw[linkLine](44.8,50.)--(46.1,49.7);
\draw[linkLine](45.5,51.2)--(46.1,49.7);
\draw[linkLine](38.8,44.2)--(43.4,41.4);
\draw[linkLine](38.8,44.2)--(44.5,43.4);
\draw[linkLine](-34.9,16.3)--(-32.3,13.6);
\draw[linkLine](-34.9,16.3)--(-31.5,16.7);
\draw[linkLine](-11.9,29.7)--(-12.4,27.3);
\draw[linkLine](-32.3,38.4)--(-30.,36.1);
\draw[linkLine](-32.3,38.4)--(-29.8,38.);
\draw[linkLine](-29.8,38.)--(-30.,36.1);
\draw[linkLine](41.1,-7.5)--(39.8,-11.5);
\draw[linkLine](39.8,-11.5)--(35.2,-6.46);
\draw[linkLine](41.1,-7.5)--(35.2,-6.46);
\draw[linkLine](5.73,25.4)--(3.21,28.2);
\draw[linkLine](6.2,26.3)--(3.21,28.2);
\draw[linkLine](16.2,-38.6)--(15.4,-38.2);
\draw[linkLine](28.7,-26.8)--(29.,-25.);
\draw[linkLine](28.7,-26.8)--(24.1,-23.3);
\draw[linkLine](29.,-25.)--(24.1,-23.3);
\draw[linkLine](-2.54,-34.4)--(6.9,-42.3);
\draw[linkLine](-2.54,-34.4)--(6.15,-38.2);
\draw[linkLine](56.,41.1)--(59.1,41.1);
\draw[linkLine](59.5,37.5)--(56.,41.1);
\draw[linkLine](15.2,24.5)--(12.4,24.3);
\draw[linkLine](20.6,31.1)--(23.9,28.6);
\draw[linkLine](7.3,47.2)--(6.39,47.3);
\draw[linkLine](18.2,7.26)--(24.2,4.79);
\draw[linkLine](6.96,-35.5)--(10.2,-35.);
\draw[linkLine](11.3,-37.8)--(10.2,-35.);
\draw[linkLine](35.4,14.8)--(32.9,21.8);
\draw[linkLine](-23.5,49.)--(-26.5,45.1);
\draw[linkLine](8.09,40.4)--(11.7,38.);
\draw[linkLine](45.5,51.2)--(46.7,49.9);
\draw[linkLine](45.5,51.2)--(47.9,50.);
\draw[linkLine](43.4,41.4)--(42.,41.);
\draw[linkLine](34.5,42.8)--(38.2,40.7);
\draw[linkLine](38.8,44.2)--(38.2,40.7);
\draw[linkLine](-4.32,32.7)--(-3.2,33.5);
\draw[linkLine](-7.15,34.9)--(-4.32,32.7);
\draw[linkLine](-7.15,34.9)--(-3.2,33.5);
\draw[linkLine](8.97,-13.7)--(2.6,-11.);
\draw[linkLine](6.17,-18.7)--(2.6,-11.);
\draw[linkLine](45.2,33.3)--(44.1,33.5);
\draw[linkLine](45.,31.2)--(44.1,33.5);
\draw[linkLine](43.4,-46.1)--(42.1,-48.5);
\draw[linkLine](29.1,13.6)--(21.4,15.9);
\draw[linkLine](33.7,3.47)--(21.4,15.9);
\draw[linkLine](29.1,13.6)--(33.7,3.47);
\draw[linkLine](-41.1,56.3)--(-41.8,54.1);
\draw[linkLine](-41.1,56.3)--(-40.9,54.3);
\draw[linkLine](4.32,47.5)--(4.51,46.9);
\draw[linkLine](5.68,46.6)--(4.51,46.9);
\draw[linkLine](5.68,46.6)--(4.32,47.5);
\draw[linkLine](18.3,-51.6)--(18.2,-50.3);
\draw[linkLine](16.3,-50.3)--(18.3,-51.6);
\draw[linkLine](16.3,-50.3)--(18.2,-50.3);
\draw[linkLine](9.35,30.9)--(9.89,31.8);
\draw[linkLine](-32.2,52.4)--(-31.1,51.1);
\draw[linkLine](-31.1,51.1)--(-31.3,52.4);
\draw[linkLine](5.68,46.6)--(8.21,44.4);
\draw[linkLine](-10.4,23.4)--(-10.6,20.9);
\draw[linkLine](-7.91,20.6)--(-10.6,20.9);
\draw[linkLine](-7.91,20.6)--(-10.4,23.4);
\draw[linkLine](-20.3,33.)--(-21.4,32.4);
\draw[linkLine](16.,21.7)--(21.4,15.9);
\draw[linkLine](19.,22.9)--(21.4,15.9);
\draw[linkLine](-47.7,-21.1)--(-49.6,-25.6);
\draw[linkLine](20.8,25.1)--(18.2,26.);
\draw[linkLine](-25.8,30.6)--(-28.,32.6);
\draw[linkLine](-12.6,19.6)--(-14.8,20.4);
\draw[linkLine](18.3,-51.6)--(17.5,-52.3);
\draw[linkLine](16.3,-50.3)--(17.5,-52.3);
\draw[linkLine](18.5,-40.9)--(21.5,-42.1);
\draw[linkLine](19.4,-40.4)--(18.5,-40.9);
\draw[linkLine](47.9,18.)--(47.5,22.2);
\draw[linkLine](54.4,17.5)--(47.9,18.);
\draw[linkLine](54.4,17.5)--(47.5,22.2);
\draw[linkLine](21.4,40.9)--(22.3,40.9);
\draw[linkLine](21.7,42.4)--(21.4,40.9);
\draw[linkLine](21.7,42.4)--(22.3,40.9);
\draw[linkLine](-38.5,-35.1)--(-33.6,-37.4);
\draw[linkLine](-39.1,-38.5)--(-38.5,-35.1);
\draw[linkLine](-12.4,-23.4)--(-22.4,-14.9);
\draw[linkLine](-17.2,-27.1)--(-22.4,-14.9);
\draw[linkLine](-30.3,-29.1)--(-28.5,-30.1);
\draw[linkLine](-31.9,-30.9)--(-30.3,-29.1);
\draw[linkLine](45.6,-39.8)--(44.,-41.3);
\draw[linkLine](54.7,38.9)--(56.2,39.3);
\draw[linkLine](54.1,40.7)--(56.2,39.3);
\draw[linkLine](-31.1,51.1)--(-32.4,51.4);
\draw[linkLine](-31.1,51.1)--(-32.2,50.);
\draw[linkLine](24.,35.1)--(25.1,36.3);
\draw[linkLine](-33.,6.55)--(-35.2,7.07);
\draw[linkLine](-35.2,7.07)--(-30.3,1.24);
\draw[linkLine](-33.,6.55)--(-30.3,1.24);
\draw[linkLine](18.3,-49.5)--(18.2,-50.3);
\draw[linkLine](16.7,-48.6)--(18.2,-50.3);
\draw[linkLine](-43.1,-35.9)--(-46.,-32.7);
\draw[linkLine](-41.7,-33.9)--(-46.,-32.7);
\draw[linkLine](-7.36,21.9)--(-7.91,20.6);
\draw[linkLine](-26.8,21.9)--(-29.6,24.3);
\draw[linkLine](-29.6,24.3)--(-27.2,25.3);
\draw[linkLine](6.83,34.5)--(6.1,34.2);
\draw[linkLine](6.72,33.2)--(6.1,34.2);
\draw[linkLine](6.72,33.2)--(6.83,34.5);
\draw[linkLine](-16.1,44.)--(-14.8,48.2);
\draw[linkLine](-23.5,49.)--(-16.1,44.);
\draw[linkLine](-27.,-43.3)--(-33.6,-37.4);
\draw[linkLine](-26.2,-38.1)--(-33.6,-37.4);
\draw[linkLine](10.3,-48.9)--(7.93,-46.7);
\draw[linkLine](-25.3,36.5)--(-26.3,37.5);
\draw[linkLine](-27.2,36.5)--(-26.3,37.5);
\draw[linkLine](-27.2,36.5)--(-25.3,36.5);
\draw[linkLine](31.6,-19.)--(33.6,-20.6);
\draw[linkLine](31.6,-19.)--(33.9,-19.7);
\draw[linkLine](46.6,14.)--(44.4,10.9);
\draw[linkLine](44.4,10.9)--(40.3,14.2);
\draw[linkLine](46.6,14.)--(40.3,14.2);
\draw[linkLine](44.4,10.9)--(47.7,5.36);
\draw[linkLine](46.6,14.)--(47.7,5.36);
\draw[linkLine](-33.,22.9)--(-29.6,24.3);
\draw[linkLine](39.1,-38.8)--(42.1,-37.9);
\draw[linkLine](36.6,-33.7)--(39.1,-38.8);
\draw[linkLine](36.6,-33.7)--(42.1,-37.9);
\draw[linkLine](-23.7,-5.56)--(-22.5,-3.08);
\draw[linkLine](44.5,48.)--(45.9,47.);
\draw[linkLine](14.7,35.)--(15.,36.4);
\draw[linkLine](18.3,45.)--(19.1,44.5);
\draw[linkLine](18.3,45.)--(19.1,44.6);
\draw[linkLine](6.63,38.2)--(6.19,38.9);
\draw[linkLine](6.63,38.2)--(4.96,37.9);
\draw[linkLine](4.96,37.9)--(6.19,38.9);
\draw[linkLine](19.2,44.9)--(19.1,44.6);
\draw[linkLine](18.3,45.)--(19.2,44.9);
\draw[linkLine](26.4,1.52)--(26.5,-4.4);
\draw[linkLine](33.7,3.47)--(26.5,-4.4);
\draw[linkLine](56.3,44.)--(55.6,46.6);
\draw[linkLine](9.93,35.5)--(10.5,34.7);
\draw[linkLine](12.2,34.6)--(10.5,34.7);
\draw[linkLine](36.6,-33.7)--(36.1,-36.7);
\draw[linkLine](32.7,-36.6)--(36.1,-36.7);
\draw[linkLine](36.6,-33.7)--(32.7,-36.6);
\draw[linkLine](22.,45.5)--(21.8,47.8);
\draw[linkLine](25.1,46.6)--(22.,45.5);
\draw[linkLine](25.1,46.6)--(21.8,47.8);
\draw[linkLine](6.54,30.5)--(5.03,32.5);
\draw[linkLine](7.48,31.4)--(5.03,32.5);
\draw[linkLine](-10.1,-0.989)--(-6.52,-5.17);
\draw[linkLine](-6.17,-2.48)--(-6.52,-5.17);
\draw[linkLine](14.9,43.6)--(15.7,43.6);
\draw[linkLine](15.7,43.6)--(14.6,44.5);
\draw[linkLine](-35.4,19.6)--(-37.4,22.3);
\draw[linkLine](-25.8,6.49)--(-27.8,4.43);
\draw[linkLine](-27.8,4.43)--(-23.1,2.1);
\draw[linkLine](-2.56,23.5)--(-3.46,25.);
\draw[linkLine](-3.2,15.7)--(-4.34,13.7);
\draw[linkLine](-4.34,13.7)--(-7.18,17.8);
\draw[linkLine](-30.6,10.4)--(-31.6,11.8);
\draw[linkLine](-30.6,10.4)--(-35.2,11.5);
\draw[linkLine](35.4,14.8)--(40.3,14.2);
\draw[linkLine](40.3,14.2)--(32.9,21.8);
\draw[linkLine](-1.17,24.1)--(-3.46,25.);
\draw[linkLine](24.1,41.)--(22.9,40.9);
\draw[linkLine](23.3,39.4)--(22.9,40.9);
\draw[linkLine](24.1,41.)--(23.3,39.4);
\draw[linkLine](30.2,45.)--(30.9,43.6);
\draw[linkLine](38.8,44.2)--(41.1,39.7);
\draw[linkLine](0.495,38.2)--(2.06,38.3);
\draw[linkLine](0.193,40.3)--(2.06,38.3);
\draw[linkLine](-20.,24.8)--(-23.5,26.5);
\draw[linkLine](-20.,24.8)--(-21.4,23.9);
\draw[linkLine](46.4,45.2)--(47.8,45.4);
\draw[linkLine](-30.3,-21.6)--(-43.9,-15.9);
\draw[linkLine](-36.,-24.2)--(-43.9,-15.9);
\draw[linkLine](-30.3,-21.6)--(-36.,-24.2);
\draw[linkLine](47.8,45.4)--(45.9,47.);
\draw[linkLine](-6.14,31.2)--(-5.58,31.9);
\draw[linkLine](-8.02,31.7)--(-5.58,31.9);
\draw[linkLine](43.4,-46.1)--(42.4,-43.1);
\draw[linkLine](43.4,-46.1)--(39.4,-44.2);
\draw[linkLine](39.4,-44.2)--(42.4,-43.1);
\draw[linkLine](-32.5,30.9)--(-34.2,34.7);
\draw[linkLine](-2.46,27.9)--(-0.886,25.6);
\draw[linkLine](50.7,49.7)--(47.5,51.7);
\draw[linkLine](-18.7,-6.41)--(-14.8,-9.22);
\draw[linkLine](-18.7,-6.41)--(-16.9,-4.22);
\draw[linkLine](-16.9,-4.22)--(-14.8,-9.22);
\draw[linkLine](18.5,-47.5)--(18.3,-48.9);
\draw[linkLine](44.4,10.9)--(42.9,10.1);
\draw[linkLine](42.9,10.1)--(47.7,5.36);
\draw[linkLine](51.4,28.2)--(49.,30.2);
\draw[linkLine](53.1,29.4)--(49.,30.2);
\draw[linkLine](-39.6,51.6)--(-40.6,52.7);
\draw[linkLine](24.7,-38.7)--(23.,-39.5);
\draw[linkLine](21.9,33.8)--(22.,31.6);
\draw[linkLine](21.9,33.8)--(24.1,31.5);
\draw[linkLine](36.3,-40.8)--(39.4,-44.2);
\draw[linkLine](56.3,44.)--(56.,41.1);
\draw[linkLine](45.5,27.8)--(42.4,28.);
\draw[linkLine](42.4,28.)--(44.4,29.2);
\draw[linkLine](45.5,27.8)--(44.4,29.2);
\draw[linkLine](-54.3,-32.6)--(-57.,-29.6);
\draw[linkLine](-39.6,51.6)--(-39.1,52.5);
\draw[linkLine](-39.,51.2)--(-39.1,52.5);
\draw[linkLine](23.,44.4)--(22.,45.5);
\draw[linkLine](31.3,-21.9)--(33.3,-21.5);
\draw[linkLine](31.6,-19.)--(31.3,-21.9);
\draw[linkLine](31.6,-19.)--(33.3,-21.5);
\draw[linkLine](19.4,47.1)--(19.9,48.1);
\draw[linkLine](-2.82,-48.1)--(-0.209,-47.3);
\draw[linkLine](-0.489,-45.)--(-2.82,-48.1);
\draw[linkLine](-0.489,-45.)--(-0.209,-47.3);
\draw[linkLine](-12.6,19.6)--(-11.6,17.8);
\draw[linkLine](21.7,42.4)--(20.5,41.9);
\draw[linkLine](20.5,41.9)--(19.5,43.);
\draw[linkLine](36.7,-46.6)--(32.6,-46.7);
\draw[linkLine](32.4,-43.9)--(36.7,-46.6);
\draw[linkLine](2.19,26.)--(1.18,25.2);
\draw[linkLine](3.2,23.5)--(1.18,25.2);
\draw[linkLine](32.,44.5)--(32.6,45.2);
\draw[linkLine](34.5,42.8)--(32.,44.5);
\draw[linkLine](34.5,42.8)--(32.6,45.2);
\draw[linkLine](29.7,48.9)--(24.3,51.5);
\draw[linkLine](15.8,44.7)--(14.6,44.5);
\draw[linkLine](15.8,44.7)--(15.7,43.6);
\draw[linkLine](25.4,20.6)--(21.4,15.9);
\draw[linkLine](-29.8,47.6)--(-32.2,50.);
\draw[linkLine](6.37,-46.8)--(4.9,-47.3);
\draw[linkLine](7.8,-48.9)--(4.9,-47.3);
\draw[linkLine](-26.2,-38.1)--(-31.9,-30.9);
\draw[linkLine](18.2,7.26)--(16.6,10.8);
\draw[linkLine](18.2,7.26)--(11.9,11.6);
\draw[linkLine](11.9,11.6)--(16.6,10.8);
\draw[linkLine](25.1,36.3)--(26.5,38.2);
\draw[linkLine](26.5,38.2)--(23.3,39.4);
\draw[linkLine](-8.19,-39.6)--(-8.9,-39.2);
\draw[linkLine](-29.8,8.04)--(-35.2,11.5);
\draw[linkLine](-29.8,8.04)--(-31.2,6.36);
\draw[linkLine](20.5,41.9)--(19.5,41.3);
\draw[linkLine](21.4,40.9)--(19.5,41.3);
\draw[linkLine](21.4,40.9)--(20.5,41.9);
\draw[linkLine](7.03,26.3)--(7.29,25.8);
\draw[linkLine](7.29,25.8)--(6.2,26.3);
\draw[linkLine](7.03,26.3)--(6.2,26.3);
\draw[linkLine](47.6,47.)--(49.1,45.4);
\draw[linkLine](47.6,47.)--(49.1,47.1);
\draw[linkLine](15.,-38.2)--(14.1,-38.5);
\draw[linkLine](14.4,-36.7)--(14.1,-38.5);
\draw[linkLine](-22.2,-32.1)--(-26.,-29.7);
\draw[linkLine](-22.2,-32.1)--(-25.,-33.6);
\draw[linkLine](12.2,46.3)--(12.7,47.5);
\draw[linkLine](7.29,25.8)--(7.29,25.6);
\draw[linkLine](34.4,48.4)--(33.9,46.6);
\draw[linkLine](38.8,44.2)--(34.4,48.4);
\draw[linkLine](1.6,7.12)--(6.81,4.33);
\draw[linkLine](1.,1.92)--(1.6,7.12);
\draw[linkLine](-46.,-32.7)--(-46.7,-29.5);
\draw[linkLine](-36.,-24.2)--(-41.4,-24.2);
\draw[linkLine](-36.,-24.2)--(-36.7,-27.5);
\draw[linkLine](-3.05,26.)--(-3.46,25.);
\draw[linkLine](-3.05,26.)--(-1.17,24.1);
\draw[linkLine](10.1,-47.4)--(10.3,-48.9);
\draw[linkLine](11.2,-48.2)--(10.3,-48.9);
\draw[linkLine](-1.4,32.1)--(-2.56,32.);
\draw[linkLine](-2.56,32.)--(-3.2,33.5);
\draw[linkLine](7.3,47.2)--(7.25,46.3);
\draw[linkLine](7.3,47.2)--(8.67,46.1);
\draw[linkLine](-1.62,9.98)--(-0.876,6.9);
\draw[linkLine](-20.3,3.97)--(-16.2,0.767);
\draw[linkLine](-25.8,30.6)--(-28.4,28.8);
\draw[linkLine](-23.5,26.5)--(-28.4,28.8);
\draw[linkLine](26.,48.9)--(27.3,47.6);
\draw[linkLine](25.1,46.6)--(26.,48.9);
\draw[linkLine](4.26,49.1)--(6.27,48.6);
\draw[linkLine](56.9,30.9)--(55.7,29.6);
\draw[linkLine](52.6,45.2)--(53.7,45.1);
\draw[linkLine](53.3,43.6)--(52.6,45.2);
\draw[linkLine](53.3,43.6)--(53.7,45.1);
\draw[linkLine](7.27,36.7)--(8.22,35.3);
\draw[linkLine](-46.7,-29.5)--(-44.9,-28.5);
\draw[linkLine](-43.8,-31.)--(-46.7,-29.5);
\draw[linkLine](11.7,43.8)--(12.6,43.);
\draw[linkLine](13.4,44.1)--(11.7,43.8);
\draw[linkLine](13.4,44.1)--(12.6,43.);
\draw[linkLine](-35.6,51.4)--(-33.6,51.2);
\draw[linkLine](-35.6,51.4)--(-33.6,52.3);
\draw[linkLine](-33.6,51.2)--(-33.6,52.3);
\draw[linkLine](-26.5,45.1)--(-29.8,45.);
\draw[linkLine](49.1,47.1)--(50.5,47.5);
\draw[linkLine](51.,45.4)--(50.5,47.5);
\draw[linkLine](-2.51,39.1)--(-2.83,35.9);
\draw[linkLine](42.1,29.9)--(42.4,28.);
\draw[linkLine](43.,30.)--(42.4,28.);
\draw[linkLine](8.87,23.1)--(7.6,22.4);
\draw[linkLine](7.34,24.1)--(7.6,22.4);
\draw[linkLine](15.8,44.7)--(17.1,44.8);
\draw[linkLine](15.7,46.2)--(15.8,44.7);
\draw[linkLine](38.6,-21.3)--(35.8,-22.3);
\draw[linkLine](11.3,34.2)--(12.2,33.2);
\draw[linkLine](12.2,34.6)--(12.2,33.2);
\draw[linkLine](12.2,34.6)--(11.3,34.2);
\draw[linkLine](-27.8,4.43)--(-31.2,6.36);
\draw[linkLine](-31.2,6.36)--(-30.3,1.24);
\draw[linkLine](-27.8,4.43)--(-30.3,1.24);
\draw[linkLine](-30.3,42.4)--(-30.4,43.9);
\draw[linkLine](37.6,50.9)--(39.9,49.6);
\draw[linkLine](-35.8,49.8)--(-36.3,48.9);
\draw[linkLine](-2.51,39.1)--(-9.01,41.6);
\draw[linkLine](-2.83,35.9)--(-9.01,41.6);
\draw[linkLine](2.27,-47.1)--(4.9,-47.3);
\draw[linkLine](4.28,-49.2)--(2.27,-47.1);
\draw[linkLine](4.28,-49.2)--(4.9,-47.3);
\draw[linkLine](11.5,41.9)--(12.6,43.);
\draw[linkLine](34.9,-12.4)--(29.3,-13.7);
\draw[linkLine](34.1,-16.1)--(34.9,-12.4);
\draw[linkLine](2.93,46.1)--(4.52,46.2);
\draw[linkLine](3.5,47.3)--(4.52,46.2);
\draw[linkLine](-37.6,50.6)--(-39.,51.2);
\draw[linkLine](-37.6,50.6)--(-39.1,52.5);
\draw[linkLine](11.9,11.6)--(5.61,19.7);
\draw[linkLine](11.9,11.6)--(2.66,12.5);
\draw[linkLine](-34.4,-27.5)--(-33.1,-27.3);
\draw[linkLine](-34.4,-27.5)--(-36.,-24.2);
\draw[linkLine](-9.19,28.3)--(-11.9,29.7);
\draw[linkLine](4.85,-44.4)--(7.15,-44.8);
\draw[linkLine](6.9,-42.3)--(4.85,-44.4);
\draw[linkLine](6.9,-42.3)--(7.15,-44.8);
\draw[linkLine](17.5,43.1)--(15.7,43.6);
\draw[linkLine](17.5,43.1)--(15.8,44.7);
\draw[linkLine](34.5,42.8)--(30.9,43.6);
\draw[linkLine](32.7,40.7)--(30.9,43.6);
\draw[linkLine](38.8,44.2)--(42.,41.);
\draw[linkLine](33.7,3.47)--(35.2,-6.46);
\draw[linkLine](25.4,24.4)--(23.9,28.6);
\draw[linkLine](32.9,21.8)--(23.9,28.6);
\draw[linkLine](33.6,-20.6)--(33.3,-21.5);
\draw[linkLine](33.3,-21.5)--(35.8,-22.3);
\draw[linkLine](-27.8,4.43)--(-26.9,2.33);
\draw[linkLine](-23.1,2.1)--(-26.9,2.33);
\draw[linkLine](52.2,35.1)--(49.5,37.6);
\draw[linkLine](34.,-23.5)--(33.3,-21.5);
\draw[linkLine](-1.62,9.98)--(1.6,7.12);
\draw[linkLine](2.66,12.5)--(1.6,7.12);
\draw[linkLine](15.9,-39.5)--(15.,-38.2);
\draw[linkLine](35.2,-6.46)--(26.5,-4.4);
\draw[linkLine](-21.4,32.4)--(-21.,32.);
\draw[linkLine](-21.,32.)--(-22.4,31.7);
\draw[linkLine](1.35,23.9)--(3.2,23.5);
\draw[linkLine](20.6,45.1)--(20.1,44.8);
\draw[linkLine](20.1,44.8)--(19.3,45.7);
\draw[linkLine](-5.09,46.3)--(-6.25,47.1);
\draw[linkLine](29.8,40.3)--(28.6,40.8);
\draw[linkLine](29.8,40.3)--(29.2,39.7);
\draw[linkLine](-15.7,15.2)--(-17.9,18.5);
\draw[linkLine](-15.7,15.2)--(-15.5,17.2);
\draw[linkLine](-54.3,-32.6)--(-50.7,-35.1);
\draw[linkLine](50.1,42.3)--(47.2,39.8);
\draw[linkLine](32.7,-36.6)--(31.7,-40.8);
\draw[linkLine](-43.8,-31.)--(-46.,-32.7);
\draw[linkLine](-41.7,-33.9)--(-43.8,-31.);
\draw[linkLine](47.7,54.4)--(50.3,55.4);
\draw[linkLine](54.,52.4)--(50.3,55.4);
\draw[linkLine](42.1,29.9)--(41.8,29.9);
\draw[linkLine](42.4,28.)--(41.8,29.9);
\draw[linkLine](-7.15,34.9)--(-2.83,35.9);
\draw[linkLine](-27.3,-26.7)--(-29.4,-27.3);
\draw[linkLine](-26.,-29.7)--(-29.4,-27.3);
\draw[linkLine](-31.6,35.1)--(-32.9,36.8);
\draw[linkLine](-0.737,30.6)--(0.414,31.3);
\draw[linkLine](-1.4,32.1)--(-0.737,30.6);
\draw[linkLine](54.1,40.7)--(56.,41.1);
\draw[linkLine](34.,-23.5)--(35.8,-22.3);
\draw[linkLine](-8.01,26.4)--(-7.,25.5);
\draw[linkLine](44.8,-37.1)--(44.9,-36.5);
\draw[linkLine](42.7,-35.8)--(44.8,-37.1);
\draw[linkLine](42.7,-35.8)--(44.9,-36.5);
\draw[linkLine](23.6,-15.5)--(23.9,-13.2);
\draw[linkLine](45.,55.6)--(44.9,54.8);
\draw[linkLine](36.2,-37.8)--(36.6,-39.1);
\draw[linkLine](39.1,-38.8)--(36.6,-39.1);
\draw[linkLine](-10.4,23.4)--(-11.5,25.6);
\draw[linkLine](6.58,41.)--(6.28,40.3);
\draw[linkLine](-53.8,-31.)--(-57.,-29.6);
\draw[linkLine](-53.8,-31.)--(-54.3,-32.6);
\draw[linkLine](22.2,48.9)--(19.8,49.9);
\draw[linkLine](-32.3,38.4)--(-32.9,36.8);
\draw[linkLine](-53.8,-31.)--(-52.4,-32.7);
\draw[linkLine](-51.9,-31.6)--(-52.4,-32.7);
\draw[linkLine](-0.489,-45.)--(2.27,-47.1);
\draw[linkLine](2.43,-45.1)--(2.27,-47.1);
\draw[linkLine](-3.15,27.1)--(-4.2,27.2);
\draw[linkLine](-5.15,28.6)--(-4.2,27.2);
\draw[linkLine](23.4,49.8)--(25.1,46.6);
\draw[linkLine](4.42,24.6)--(3.21,28.2);
\draw[linkLine](5.44,47.9)--(4.26,49.1);
\draw[linkLine](-22.9,-9.18)--(-26.3,-6.97);
\draw[linkLine](-2.83,35.9)--(-3.2,33.5);
\draw[linkLine](-2.83,35.9)--(-0.914,33.2);
\draw[linkLine](0.808,-47.1)--(2.27,-47.1);
\draw[linkLine](0.808,-47.1)--(1.67,-49.);
\draw[linkLine](2.27,-47.1)--(1.67,-49.);
\draw[linkLine](-29.6,24.3)--(-31.5,27.3);
\draw[linkLine](-20.,24.8)--(-19.9,23.3);
\draw[linkLine](1.44,-51.2)--(0.0863,-52.);
\draw[linkLine](33.4,37.5)--(30.7,39.);
\draw[linkLine](-6.52,-5.17)--(-2.86,-8.68);
\draw[linkLine](-1.66,-4.57)--(-6.52,-5.17);
\draw[linkLine](-1.66,-4.57)--(-2.86,-8.68);
\draw[linkLine](30.2,45.)--(31.,44.7);
\draw[linkLine](-2.82,-48.1)--(-8.69,-41.5);
\draw[linkLine](-10.6,-47.6)--(-8.69,-41.5);
\draw[linkLine](-2.82,-48.1)--(-10.6,-47.6);
\draw[linkLine](-21.5,28.7)--(-19.8,29.6);
\draw[linkLine](50.4,38.5)--(47.2,39.8);
\draw[linkLine](15.6,-52.8)--(15.1,-52.6);
\draw[linkLine](-10.9,11.8)--(-9.91,16.2);
\draw[linkLine](-0.209,-47.3)--(1.67,-49.);
\draw[linkLine](14.1,45.8)--(15.8,44.7);
\draw[linkLine](31.3,-21.9)--(27.1,-18.);
\draw[linkLine](17.5,-52.3)--(16.9,-53.4);
\draw[linkLine](14.8,-51.3)--(16.9,-53.4);
\draw[linkLine](14.8,-51.3)--(17.5,-52.3);
\draw[linkLine](-0.378,34.)--(0.329,34.7);
\draw[linkLine](-2.83,35.9)--(-0.378,34.);
\draw[linkLine](-44.7,-26.)--(-49.6,-25.6);
\draw[linkLine](54.7,21.4)--(53.6,25.2);
\draw[linkLine](5.81,27.2)--(3.21,28.2);
\draw[linkLine](3.21,28.2)--(5.42,27.9);
\draw[linkLine](-34.6,48.5)--(-32.2,47.5);
\draw[linkLine](-34.6,48.5)--(-34.2,49.3);
\draw[linkLine](-32.2,47.5)--(-34.2,49.3);
\draw[linkLine](49.,30.2)--(50.2,31.7);
\draw[linkLine](-16.1,21.)--(-18.1,22.8);
\draw[linkLine](-16.1,21.)--(-17.4,20.6);
\draw[linkLine](14.8,-51.3)--(15.6,-52.8);
\draw[linkLine](-39.7,-30.5)--(-33.6,-37.4);
\draw[linkLine](11.3,34.2)--(10.5,34.7);
\draw[linkLine](10.3,34.1)--(11.3,34.2);
\draw[linkLine](10.3,34.1)--(10.5,34.7);
\draw[linkLine](56.3,44.)--(53.3,43.6);
\draw[linkLine](56.3,44.)--(53.7,45.1);
\draw[linkLine](33.7,11.7)--(33.7,3.47);
\draw[linkLine](-15.1,-40.7)--(-10.6,-47.6);
\draw[linkLine](-15.1,-40.7)--(-8.69,-41.5);
\draw[linkLine](-4.68,30.2)--(-6.14,31.2);
\draw[linkLine](-6.89,26.4)--(-5.46,26.9);
\draw[linkLine](11.9,11.6)--(13.6,4.69);
\draw[linkLine](-7.58,-37.9)--(-4.73,-38.2);
\draw[linkLine](-2.54,-34.4)--(-4.73,-38.2);
\draw[linkLine](-39.7,-30.5)--(-31.9,-30.9);
\draw[linkLine](-31.9,-30.9)--(-36.7,-27.5);
\draw[linkLine](-7.15,34.9)--(-5.58,31.9);
\draw[linkLine](24.5,33.2)--(22.9,34.9);
\draw[linkLine](6.54,30.5)--(4.78,30.2);
\draw[linkLine](41.2,18.)--(43.8,18.);
\draw[linkLine](43.8,18.)--(42.3,21.9);
\draw[linkLine](7.03,26.3)--(8.63,25.);
\draw[linkLine](24.1,41.)--(24.7,42.4);
\draw[linkLine](-1.66,-4.57)--(2.6,-11.);
\draw[linkLine](-8.15,48.3)--(-10.2,49.4);
\draw[linkLine](-10.1,47.1)--(-8.15,48.3);
\draw[linkLine](54.4,17.5)--(51.6,14.6);
\draw[linkLine](-41.1,56.3)--(-35.6,51.4);
\draw[linkLine](-35.7,53.7)--(-35.6,51.4);
\draw[linkLine](7.31,42.8)--(9.18,42.2);
\draw[linkLine](7.31,42.8)--(8.21,44.4);
\draw[linkLine](38.,-17.9)--(34.9,-12.4);
\draw[linkLine](-5.15,28.6)--(-6.66,28.6);
\draw[linkLine](-5.15,28.6)--(-5.46,26.9);
\draw[linkLine](2.19,26.)--(3.21,28.2);
\draw[linkLine](-30.3,-21.6)--(-17.2,-27.1);
\draw[linkLine](-3.2,15.7)--(2.66,12.5);
\draw[linkLine](-3.97,19.)--(2.66,12.5);
\draw[linkLine](-3.97,19.)--(0.237,19.);
\draw[linkLine](-22.2,-32.1)--(-23.4,-28.3);
\draw[linkLine](-17.5,-32.9)--(-23.4,-28.3);
\draw[linkLine](40.6,-25.2)--(35.8,-22.3);
\draw[linkLine](36.4,-27.4)--(35.8,-22.3);
\draw[linkLine](-14.8,-9.22)--(-19.,-9.33);
\draw[linkLine](34.4,48.4)--(37.2,49.2);
\draw[linkLine](34.4,50.7)--(37.2,49.2);
\draw[linkLine](-2.87,-40.4)--(-4.73,-38.2);
\draw[linkLine](-5.94,-40.1)--(-4.73,-38.2);
\draw[linkLine](-5.94,-40.1)--(-2.87,-40.4);
\draw[linkLine](47.9,18.)--(42.3,21.9);
\draw[linkLine](47.5,22.2)--(42.3,21.9);
\draw[linkLine](4.85,-44.4)--(6.37,-46.8);
\draw[linkLine](4.85,-44.4)--(7.93,-46.7);
\draw[linkLine](-27.2,36.5)--(-29.8,38.);
\draw[linkLine](-27.2,36.5)--(-28.5,39.3);
\draw[linkLine](12.1,-44.)--(12.4,-47.5);
\draw[linkLine](0.0706,21.8)--(5.61,19.7);
\draw[linkLine](30.7,39.)--(29.9,37.7);
\draw[linkLine](33.4,37.5)--(29.9,37.7);
\draw[linkLine](39.9,38.1)--(36.6,38.6);
\draw[linkLine](38.2,40.7)--(36.6,38.6);
\draw[linkLine](-10.1,47.1)--(-6.43,45.3);
\draw[linkLine](18.3,45.)--(17.1,44.8);
\draw[linkLine](25.1,46.6)--(25.3,44.5);
\draw[linkLine](25.1,46.6)--(26.7,44.3);
\draw[linkLine](21.5,-42.1)--(24.7,-42.1);
\draw[linkLine](21.5,-42.1)--(22.,-40.5);
\draw[linkLine](24.7,-42.1)--(22.,-40.5);
\draw[linkLine](-23.7,34.7)--(-22.4,31.7);
\draw[linkLine](49.8,-8.88)--(47.5,-10.5);
\draw[linkLine](47.5,-10.5)--(44.,-5.37);
\draw[linkLine](-15.4,22.3)--(-12.6,19.6);
\draw[linkLine](10.3,34.1)--(9.48,33.9);
\draw[linkLine](10.3,34.1)--(10.8,32.8);
\draw[linkLine](32.7,-36.6)--(36.2,-37.8);
\draw[linkLine](15.1,-18.8)--(18.,-27.5);
\draw[linkLine](15.9,-39.5)--(15.4,-38.2);
\draw[linkLine](33.4,32.5)--(35.6,32.2);
\draw[linkLine](32.9,34.7)--(35.6,32.2);
\draw[linkLine](-5.46,26.9)--(-7.58,27.8);
\draw[linkLine](30.8,45.9)--(30.2,45.);
\draw[linkLine](30.8,45.9)--(31.,44.7);
\draw[linkLine](11.9,20.9)--(8.87,23.1);
\draw[linkLine](-0.489,-45.)--(-4.16,-43.);
\draw[linkLine](-4.16,-43.)--(-2.87,-40.4);
\draw[linkLine](-0.489,-45.)--(-2.87,-40.4);
\draw[linkLine](-54.3,-32.6)--(-52.4,-32.7);
\draw[linkLine](26.9,40.6)--(25.9,42.3);
\draw[linkLine](-25.,16.)--(-22.1,19.6);
\draw[linkLine](2.93,46.1)--(3.36,43.8);
\draw[linkLine](4.96,37.9)--(2.06,38.3);
\draw[linkLine](2.06,38.3)--(2.58,36.7);
\draw[linkLine](4.96,37.9)--(2.58,36.7);
\draw[linkLine](56.3,33.5)--(54.9,32.8);
\draw[linkLine](3.2,23.5)--(2.91,22.5);
\draw[linkLine](2.91,22.5)--(5.61,19.7);
\draw[linkLine](4.58,33.9)--(5.04,35.);
\draw[linkLine](-2.56,32.)--(-3.14,31.);
\draw[linkLine](-0.737,30.6)--(-3.14,31.);
\draw[linkLine](-2.56,32.)--(-0.737,30.6);
\draw[linkLine](-4.03,42.2)--(-9.01,41.6);
\draw[linkLine](-4.03,42.2)--(-2.51,39.1);
\draw[linkLine](36.3,-40.8)--(36.6,-39.1);
\draw[linkLine](32.7,-36.6)--(36.6,-39.1);
\draw[linkLine](-12.4,23.5)--(-10.4,23.4);
\draw[linkLine](29.7,48.9)--(34.4,48.4);
\draw[linkLine](-28.5,-30.1)--(-29.4,-27.3);
\draw[linkLine](44.2,49.2)--(45.9,48.5);
\draw[linkLine](7.84,41.6)--(8.71,41.3);
\draw[linkLine](4.61,45.2)--(4.52,46.2);
\draw[linkLine](5.04,35.)--(2.58,36.7);
\draw[linkLine](2.8,34.5)--(2.58,36.7);
\draw[linkLine](2.8,34.5)--(5.04,35.);
\draw[linkLine](-49.9,-31.6)--(-53.4,-28.3);
\draw[linkLine](16.7,35.8)--(15.,36.4);
\draw[linkLine](16.1,34.5)--(15.,36.4);
\draw[linkLine](16.7,35.8)--(16.1,34.5);
\draw[linkLine](-29.6,34.)--(-30.,32.2);
\draw[linkLine](17.6,34.)--(16.1,34.5);
\draw[linkLine](16.7,31.3)--(16.1,34.5);
\draw[linkLine](16.7,31.3)--(17.6,34.);
\draw[linkLine](-24.1,37.5)--(-21.3,35.6);
\draw[linkLine](-23.7,34.7)--(-21.3,35.6);
\draw[linkLine](15.7,43.6)--(15.9,42.1);
\draw[linkLine](50.7,49.7)--(49.1,48.6);
\draw[linkLine](50.7,49.7)--(47.9,50.);
\draw[linkLine](-31.6,11.8)--(-28.3,11.7);
\draw[linkLine](-32.,-25.7)--(-31.3,-28.1);
\draw[linkLine](-37.6,42.6)--(-35.4,42.5);
\draw[linkLine](-27.2,36.5)--(-30.,36.1);
\draw[linkLine](-26.7,33.8)--(-30.,36.1);
\draw[linkLine](19.1,44.5)--(19.,44.1);
\draw[linkLine](19.8,44.2)--(19.,44.1);
\draw[linkLine](1.91,32.3)--(-0.378,34.);
\draw[linkLine](10.6,-40.6)--(12.1,-44.);
\draw[linkLine](10.6,-40.6)--(15.3,-43.6);
\draw[linkLine](-11.4,32.)--(-17.1,37.2);
\draw[linkLine](56.9,38.1)--(56.2,39.3);
\draw[linkLine](54.7,38.9)--(56.9,38.1);
\draw[linkLine](16.7,31.3)--(19.4,27.7);
\draw[linkLine](44.,-41.3)--(42.1,-37.9);
\draw[linkLine](-31.5,27.3)--(-32.5,30.9);
\draw[linkLine](32.9,-17.6)--(33.9,-19.7);
\draw[linkLine](32.9,-17.6)--(35.6,-19.2);
\draw[linkLine](44.4,47.2)--(44.8,46.1);
\draw[linkLine](53.6,25.2)--(49.8,27.7);
\draw[linkLine](7.34,24.1)--(6.16,23.8);
\draw[linkLine](-42.5,8.98)--(-35.2,11.5);
\draw[linkLine](32.7,40.7)--(29.3,41.9);
\draw[linkLine](21.1,37.3)--(18.8,35.4);
\draw[linkLine](21.9,33.8)--(18.8,35.4);
\draw[linkLine](-53.4,-28.3)--(-57.,-29.6);
\draw[linkLine](-0.876,6.9)--(1.6,7.12);
\draw[linkLine](18.4,27.6)--(16.9,28.);
\draw[linkLine](18.2,26.)--(16.9,28.);
\draw[linkLine](18.2,26.)--(18.4,27.6);
\draw[linkLine](-5.05,24.6)--(-5.19,23.3);
\draw[linkLine](23.3,-17.8)--(25.7,-20.3);
\draw[linkLine](23.3,-17.8)--(27.1,-18.);
\draw[linkLine](45.9,48.5)--(46.1,49.7);
\draw[linkLine](44.8,50.)--(45.9,48.5);
\draw[linkLine](25.1,46.6)--(24.1,45.3);
\draw[linkLine](-20.3,33.)--(-21.,32.);
\draw[linkLine](8.09,40.4)--(6.58,41.);
\draw[linkLine](59.5,37.5)--(56.2,39.3);
\draw[linkLine](-30.3,-21.6)--(-27.3,-26.7);
\draw[linkLine](-30.3,-21.6)--(-23.4,-28.3);
\draw[linkLine](4.26,49.1)--(4.6,47.9);
\draw[linkLine](18.,-27.5)--(18.4,-34.7);
\draw[linkLine](18.,-27.5)--(24.1,-23.3);
\draw[linkLine](-20.,21.7)--(-21.4,23.9);
\draw[linkLine](26.9,40.6)--(24.1,41.);
\draw[linkLine](26.9,40.6)--(24.7,42.4);
\draw[linkLine](15.9,38.8)--(18.8,35.4);
\draw[linkLine](15.9,38.8)--(21.1,37.3);
\draw[linkLine](36.3,-40.8)--(38.8,-41.2);
\draw[linkLine](36.6,-39.1)--(38.8,-41.2);
\draw[linkLine](-14.9,25.3)--(-13.7,23.1);
\draw[linkLine](-14.1,25.2)--(-13.7,23.1);
\draw[linkLine](8.63,25.)--(7.29,25.8);
\draw[linkLine](26.9,40.6)--(25.6,39.9);
\draw[linkLine](25.6,39.9)--(26.5,38.2);
\draw[linkLine](26.9,40.6)--(26.5,38.2);
\draw[linkLine](47.5,29.1)--(46.,29.);
\draw[linkLine](45.,31.2)--(46.,29.);
\draw[linkLine](-31.9,-30.9)--(-33.6,-37.4);
\draw[linkLine](-30.3,-21.6)--(-38.4,-13.5);
\draw[linkLine](23.7,-35.5)--(27.4,-35.2);
\draw[linkLine](23.7,-35.5)--(24.2,-32.3);
\draw[linkLine](24.2,-32.3)--(27.4,-35.2);
\draw[linkLine](21.7,42.4)--(21.1,44.3);
\draw[linkLine](31.1,-32.5)--(29.7,-33.1);
\draw[linkLine](32.7,-36.6)--(29.7,-33.1);
\draw[linkLine](-30.3,42.4)--(-28.5,39.3);
\draw[linkLine](-26.7,41.5)--(-30.3,42.4);
\draw[linkLine](52.3,46.6)--(52.6,45.2);
\draw[linkLine](52.3,46.6)--(53.7,45.1);
\draw[linkLine](18.3,-39.9)--(18.6,-40.);
\draw[linkLine](18.5,-40.9)--(18.3,-39.9);
\draw[linkLine](18.5,-40.9)--(18.6,-40.);
\draw[linkLine](10.3,34.1)--(12.2,33.2);
\draw[linkLine](-40.9,54.3)--(-40.4,54.);
\draw[linkLine](-41.1,56.3)--(-40.4,54.);
\draw[linkLine](21.4,15.9)--(21.5,9.49);
\draw[linkLine](50.4,38.5)--(49.5,37.6);
\draw[linkLine](27.8,43.3)--(26.7,44.3);
\draw[linkLine](26.7,44.3)--(28.3,44.4);
\draw[linkLine](29.7,48.9)--(26.,48.9);
\draw[linkLine](6.15,-38.2)--(6.96,-35.5);
\draw[linkLine](31.6,-19.)--(27.1,-18.);
\draw[linkLine](27.1,-18.)--(29.3,-13.7);
\draw[linkLine](15.9,42.1)--(17.8,41.7);
\draw[linkLine](17.5,43.1)--(15.9,42.1);
\draw[linkLine](17.5,43.1)--(17.8,41.7);
\draw[linkLine](21.1,44.3)--(19.8,44.2);
\draw[linkLine](20.1,44.8)--(19.8,44.2);
\draw[linkLine](21.1,44.3)--(20.1,44.8);
\draw[linkLine](33.4,-24.4)--(31.7,-24.8);
\draw[linkLine](33.4,-24.4)--(36.4,-27.4);
\draw[linkLine](5.91,44.8)--(4.61,45.2);
\draw[linkLine](43.5,45.2)--(42.8,46.8);
\draw[linkLine](14.4,-36.7)--(10.2,-35.);
\draw[linkLine](14.4,-36.7)--(11.3,-37.8);
\draw[linkLine](-26.5,45.1)--(-17.1,37.2);
\draw[linkLine](-26.7,41.5)--(-26.5,45.1);
\draw[linkLine](29.3,41.9)--(30.9,43.6);
\draw[linkLine](-31.2,39.5)--(-32.3,38.4);
\draw[linkLine](-8.02,31.7)--(-11.4,32.);
\draw[linkLine](-8.02,31.7)--(-8.61,29.5);
\draw[linkLine](15.9,38.8)--(16.7,35.8);
\draw[linkLine](9.11,47.1)--(7.92,47.5);
\draw[linkLine](8.27,48.7)--(7.92,47.5);
\draw[linkLine](47.5,22.2)--(51.2,23.);
\draw[linkLine](-42.5,8.98)--(-35.2,7.07);
\draw[linkLine](-35.2,7.07)--(-35.2,11.5);
\draw[linkLine](12.8,29.5)--(12.7,27.4);
\draw[linkLine](14.8,28.8)--(12.8,29.5);
\draw[linkLine](12.2,33.2)--(10.8,32.8);
\draw[linkLine](-35.6,51.4)--(-39.1,52.5);
\draw[linkLine](1.91,32.3)--(0.414,31.3);
\draw[linkLine](0.414,31.3)--(3.21,28.2);
\draw[linkLine](1.91,32.3)--(3.21,28.2);
\draw[linkLine](28.1,30.3)--(23.9,28.6);
\draw[linkLine](39.4,-44.2)--(38.8,-41.2);
\draw[linkLine](38.8,-41.2)--(42.4,-43.1);
\draw[linkLine](17.4,-39.5)--(18.1,-38.9);
\draw[linkLine](42.7,-35.8)--(42.1,-37.9);
\draw[linkLine](36.6,-33.7)--(42.7,-35.8);
\draw[linkLine](2.8,34.5)--(0.145,36.5);
\draw[linkLine](22.,-40.5)--(20.3,-40.1);
\draw[linkLine](-0.209,-47.3)--(0.808,-47.1);
\draw[linkLine](-0.489,-45.)--(0.808,-47.1);
\draw[linkLine](1.91,32.3)--(-0.914,33.2);
\draw[linkLine](56.3,33.5)--(56.9,30.9);
\draw[linkLine](2.93,46.1)--(0.804,45.3);
\draw[linkLine](21.4,-37.8)--(21.9,-36.9);
\draw[linkLine](25.9,42.3)--(24.7,42.4);
\draw[linkLine](-31.9,-30.9)--(-34.4,-27.5);
\draw[linkLine](-6.52,-5.17)--(-11.4,-4.7);
\draw[linkLine](-10.1,-0.989)--(-11.4,-4.7);
\draw[linkLine](20.8,25.1)--(18.4,27.6);
\draw[linkLine](26.5,38.2)--(29.9,37.7);
\draw[linkLine](29.7,34.)--(26.5,38.2);
\draw[linkLine](7.27,36.7)--(4.96,37.9);
\draw[linkLine](4.96,37.9)--(7.33,37.4);
\draw[linkLine](45.2,18.)--(42.3,21.9);
\draw[linkLine](11.8,-49.)--(11.2,-48.2);
\draw[linkLine](-5.09,46.3)--(-6.43,45.3);
\draw[linkLine](-2.38,44.7)--(-6.43,45.3);
\draw[linkLine](4.52,46.2)--(4.51,46.9);
\draw[linkLine](-4.03,42.2)--(-6.43,45.3);
\draw[linkLine](-9.01,41.6)--(-6.43,45.3);
\draw[linkLine](19.5,41.3)--(21.1,39.7);
\draw[linkLine](47.1,25.6)--(42.4,28.);
\draw[linkLine](23.7,-35.5)--(21.9,-36.9);
\draw[linkLine](33.7,3.47)--(47.8,-3.48);
\draw[linkLine](12.7,47.5)--(10.6,48.5);
\draw[linkLine](6.83,34.5)--(5.04,35.);
\draw[linkLine](41.2,18.)--(40.3,14.2);
\draw[linkLine](-22.5,-3.08)--(-16.9,-4.22);
\draw[linkLine](-23.1,2.1)--(-16.9,-4.22);
\draw[linkLine](8.67,46.1)--(10.2,44.4);
\draw[linkLine](5.,40.)--(4.96,37.9);
\draw[linkLine](-16.2,0.767)--(-23.1,2.1);
\draw[linkLine](-20.3,3.97)--(-23.1,2.1);
\draw[linkLine](5.91,44.8)--(8.21,44.4);
\draw[linkLine](29.7,48.9)--(32.4,46.5);
\draw[linkLine](29.7,48.9)--(33.9,46.6);
\draw[linkLine](8.76,-38.)--(6.15,-38.2);
\draw[linkLine](6.63,38.2)--(7.33,37.4);
\draw[linkLine](-48.3,-34.3)--(-48.2,-35.8);
\draw[linkLine](-17.1,37.2)--(-21.3,35.6);
\draw[linkLine](22.3,40.9)--(22.9,40.9);
\draw[linkLine](21.7,42.4)--(22.9,40.9);
\draw[linkLine](9.48,33.9)--(8.22,35.3);
\draw[linkLine](9.91,47.4)--(10.8,45.8);
\draw[linkLine](-16.8,25.8)--(-18.3,26.);
\draw[linkLine](47.8,-3.48)--(47.7,5.36);
\draw[linkLine](8.67,46.1)--(7.92,47.5);
\draw[linkLine](23.6,-15.5)--(27.1,-18.);
\draw[linkLine](8.41,32.1)--(9.89,31.8);
\draw[linkLine](7.31,42.8)--(7.84,41.6);
\draw[linkLine](7.31,42.8)--(8.71,41.3);
\draw[linkLine](13.9,42.)--(12.6,43.);
\draw[linkLine](11.5,41.9)--(13.9,42.);
\draw[linkLine](0.0311,26.8)--(-0.951,28.9);
\draw[linkLine](7.8,-48.9)--(6.3,-49.6);
\draw[linkLine](-6.42,0.804)--(-13.8,4.86);
\draw[linkLine](-29.5,51.3)--(-31.3,52.4);
\draw[linkLine](20.,-12.9)--(14.2,-12.4);
\draw[linkLine](23.,-39.5)--(22.,-40.5);
\draw[linkLine](13.6,4.69)--(6.81,4.33);
\draw[linkLine](13.6,4.69)--(15.2,-4.58);
\draw[linkLine](-18.7,-6.41)--(-22.5,-3.08);
\draw[linkLine](19.4,-40.4)--(18.6,-40.);
\draw[linkLine](-8.02,31.7)--(-7.,29.7);
\draw[linkLine](-8.02,31.7)--(-6.58,30.1);
\draw[linkLine](-7.08,28.2)--(-7.58,27.8);
\draw[linkLine](-24.3,7.4)--(-25.7,8.49);
\draw[linkLine](-25.8,6.49)--(-25.7,8.49);
\draw[linkLine](-24.3,7.4)--(-25.8,6.49);
\draw[linkLine](14.7,35.)--(16.1,34.5);
\draw[linkLine](39.8,-11.5)--(46.5,-14.7);
\draw[linkLine](47.6,57.5)--(50.3,55.4);
\draw[linkLine](19.4,27.7)--(18.4,27.6);
\draw[linkLine](16.7,31.3)--(18.4,27.6);
\draw[linkLine](41.1,-7.5)--(46.5,-14.7);
\draw[linkLine](17.5,43.1)--(17.1,44.8);
\draw[linkLine](21.5,9.49)--(24.2,4.79);
\draw[linkLine](33.7,3.47)--(21.5,9.49);
\draw[linkLine](28.2,-33.4)--(29.7,-33.1);
\draw[linkLine](44.4,24.3)--(42.3,21.9);
\draw[linkLine](-16.2,28.)--(-18.3,26.);
\draw[linkLine](-33.5,49.6)--(-34.2,49.3);
\draw[linkLine](35.5,34.4)--(32.9,34.7);
\draw[linkLine](33.4,37.5)--(32.9,34.7);
\draw[linkLine](54.2,48.9)--(55.6,46.6);
\draw[linkLine](-49.6,-25.6)--(-44.9,-28.5);
\draw[linkLine](6.72,33.2)--(5.03,32.5);
\draw[linkLine](-39.9,0.554)--(-30.3,1.24);
\draw[linkLine](-42.5,8.98)--(-39.9,0.554);
\draw[linkLine](-42.5,8.98)--(-30.3,1.24);
\draw[linkLine](8.27,48.7)--(6.27,48.6);
\draw[linkLine](6.9,-42.3)--(12.1,-44.);
\draw[linkLine](-17.1,11.5)--(-22.,7.78);
\draw[linkLine](-25.,16.)--(-22.,7.78);
\draw[linkLine](52.6,45.2)--(51.,45.4);
\draw[linkLine](52.3,46.6)--(51.,45.4);
\draw[linkLine](-20.,30.8)--(-22.4,31.7);
\draw[linkLine](-19.8,29.6)--(-22.4,31.7);
\draw[linkLine](-23.4,-28.3)--(-17.2,-27.1);
\draw[linkLine](-17.5,-32.9)--(-17.2,-27.1);
\draw[linkLine](5.,40.)--(6.19,38.9);
\draw[linkLine](5.,40.)--(6.28,40.3);
\draw[linkLine](-23.9,6.82)--(-25.8,6.49);
\draw[linkLine](18.1,-38.9)--(18.6,-40.);
\draw[linkLine](46.,29.)--(44.4,29.2);
\draw[linkLine](-11.3,17.9)--(-11.,18.);
\draw[linkLine](-11.3,17.9)--(-9.91,16.2);
\draw[linkLine](-9.91,16.2)--(-11.,18.);
\draw[linkLine](-20.,30.8)--(-21.,32.);
\draw[linkLine](4.85,-44.4)--(0.64,-41.6);
\draw[linkLine](32.4,46.5)--(31.4,46.6);
\draw[linkLine](31.4,46.6)--(32.6,45.2);
\draw[linkLine](32.4,46.5)--(32.6,45.2);
\draw[linkLine](39.9,49.6)--(43.,48.7);
\draw[linkLine](-11.6,17.8)--(-11.3,17.9);
\draw[linkLine](-12.6,19.6)--(-11.3,17.9);
\draw[linkLine](24.9,39.6)--(26.5,38.2);
\draw[linkLine](5.81,27.2)--(6.2,26.3);
\draw[linkLine](-32.2,52.4)--(-32.4,51.4);
\draw[linkLine](3.5,47.3)--(4.51,46.9);
\draw[linkLine](54.7,38.9)--(57.1,36.9);
\draw[linkLine](-30.3,1.24)--(-26.9,2.33);
\draw[linkLine](9.18,42.2)--(8.71,41.3);
\draw[linkLine](10.2,40.7)--(8.71,41.3);
\draw[linkLine](-23.1,2.1)--(-26.5,1.53);
\draw[linkLine](57.1,36.9)--(55.4,36.8);
\draw[linkLine](6.9,-42.3)--(2.46,-40.7);
\draw[linkLine](-2.54,-34.4)--(2.46,-40.7);
\draw[linkLine](54.3,46.)--(53.7,45.1);
\draw[linkLine](9.89,31.8)--(8.62,33.4);
\draw[linkLine](26.8,-29.9)--(18.,-27.5);
\draw[linkLine](18.,-27.5)--(21.,-32.5);
\draw[linkLine](2.46,-40.7)--(0.64,-41.6);
\draw[linkLine](-2.54,-34.4)--(0.64,-41.6);
\draw[linkLine](25.1,43.4)--(24.7,42.4);
\draw[linkLine](-26.7,41.5)--(-29.8,45.);
\draw[linkLine](-26.7,41.5)--(-30.4,43.9);
\draw[linkLine](47.5,48.7)--(49.1,47.1);
\draw[linkLine](24.9,39.6)--(23.3,39.4);
\draw[linkLine](-13.,25.1)--(-14.2,26.4);
\draw[linkLine](-29.8,8.04)--(-30.6,10.4);
\draw[linkLine](14.1,-38.5)--(11.3,-37.8);
\draw[linkLine](2.66,12.5)--(6.81,4.33);
\draw[linkLine](16.1,26.3)--(16.9,28.);
\draw[linkLine](-7.83,6.09)--(-13.8,4.86);
\draw[linkLine](49.1,48.6)--(49.1,47.1);
\draw[linkLine](24.5,33.2)--(24.1,31.5);
\draw[linkLine](28.1,30.3)--(24.1,31.5);
\draw[linkLine](28.1,30.3)--(24.5,33.2);
\draw[linkLine](0.495,38.2)--(2.58,36.7);
\draw[linkLine](-13.4,26.2)--(-14.2,26.4);
\draw[linkLine](42.8,46.8)--(43.,48.7);
\draw[linkLine](-32.2,52.4)--(-33.6,52.3);
\draw[linkLine](18.2,7.26)--(21.5,9.49);
\draw[linkLine](0.64,-41.6)--(-2.87,-40.4);
\draw[linkLine](-2.54,-34.4)--(-2.87,-40.4);
\draw[linkLine](-23.5,49.)--(-17.1,37.2);
\draw[linkLine](19.,44.1)--(19.5,43.);
\draw[linkLine](56.3,44.)--(54.3,46.);
\draw[linkLine](-40.4,54.)--(-39.1,52.5);
\draw[linkLine](-41.1,56.3)--(-39.1,52.5);
\draw[linkLine](-21.5,28.7)--(-22.4,31.7);
\draw[linkLine](52.3,46.6)--(50.5,47.5);
\draw[linkLine](56.,41.1)--(56.2,39.3);
\draw[linkLine](48.3,32.4)--(50.2,31.7);
\draw[linkLine](49.1,34.)--(50.2,31.7);
\draw[linkLine](-15.,18.9)--(-17.4,20.6);
\draw[linkLine](-29.8,8.04)--(-27.8,4.43);
\draw[linkLine](6.26,35.7)--(5.04,35.);
\draw[linkLine](4.96,37.9)--(5.04,35.);
\draw[linkLine](18.,-27.5)--(24.2,-32.3);
\draw[linkLine](13.9,44.9)--(13.4,45.3);
\draw[linkLine](40.6,-25.2)--(38.6,-21.3);
\draw[linkLine](44.4,47.2)--(42.8,46.8);
\draw[linkLine](-12.6,19.6)--(-11.,18.);
\draw[linkLine](-28.7,49.)--(-32.2,50.);
\draw[linkLine](44.4,-34.6)--(44.,-35.2);
\draw[linkLine](45.6,-35.9)--(44.,-35.2);
\draw[linkLine](10.8,32.8)--(9.89,31.8);
\draw[linkLine](8.06,38.4)--(6.63,38.2);
\draw[linkLine](-2.46,27.9)--(0.0311,26.8);
\draw[linkLine](14.8,14.7)--(11.9,11.6);
\draw[linkLine](4.28,-49.2)--(6.3,-49.6);
\draw[linkLine](6.3,-49.6)--(4.9,-47.3);
\draw[linkLine](4.85,-44.4)--(2.46,-40.7);
\draw[linkLine](2.66,12.5)--(13.6,4.69);
\draw[linkLine](13.4,44.1)--(13.9,42.);
\draw[linkLine](11.8,-49.)--(10.3,-48.9);
\draw[linkLine](1.49,22.7)--(5.61,19.7);
\draw[linkLine](29.7,48.9)--(27.3,47.6);
\draw[linkLine](-7.83,6.09)--(-6.42,0.804);
\draw[linkLine](-4.32,32.7)--(-3.14,31.);
\draw[linkLine](-4.32,32.7)--(-2.56,32.);
\draw[linkLine](42.7,-35.8)--(44.5,-37.8);
\draw[linkLine](49.1,48.6)--(50.5,47.5);
\draw[linkLine](54.1,31.7)--(55.7,29.6);
\draw[linkLine](-22.5,-3.08)--(-30.3,1.24);
\draw[linkLine](-6.52,-5.17)--(-6.96,-9.62);
\draw[linkLine](-2.86,-8.68)--(-6.96,-9.62);
\draw[linkLine](39.1,-38.8)--(44.,-41.3);
\draw[linkLine](33.9,-30.6)--(32.1,-30.7);
\draw[linkLine](41.1,-7.5)--(47.5,-10.5);
\draw[linkLine](30.7,39.)--(29.2,39.7);
\draw[linkLine](-24.1,37.5)--(-26.3,37.5);
\draw[linkLine](28.2,-22.2)--(29.,-25.);
\draw[linkLine](28.2,-22.2)--(24.1,-23.3);
\draw[linkLine](-25.,16.)--(-28.3,11.7);
\draw[linkLine](25.7,-20.3)--(24.1,-23.3);
\draw[linkLine](23.3,-17.8)--(24.1,-23.3);
\draw[linkLine](-34.4,-27.5)--(-36.7,-27.5);
\draw[linkLine](6.26,35.7)--(6.83,34.5);
\draw[linkLine](-11.1,-37.8)--(-12.4,-39.2);
\draw[linkLine](17.4,-36.9)--(18.1,-38.9);
\draw[linkLine](35.2,-6.46)--(34.9,-12.4);
\draw[linkLine](34.9,-12.4)--(26.5,-4.4);
\draw[linkLine](-16.2,0.767)--(-16.9,-4.22);
\draw[linkLine](-16.2,0.767)--(-11.4,-4.7);
\draw[linkLine](20.1,44.8)--(19.6,44.9);
\draw[linkLine](29.,-25.)--(32.1,-28.);
\draw[linkLine](31.7,-24.8)--(29.,-25.);
\draw[linkLine](-26.3,37.5)--(-28.5,39.3);
\draw[linkLine](0.145,36.5)--(2.58,36.7);
\draw[linkLine](39.1,-38.8)--(38.8,-41.2);
\draw[linkLine](47.6,47.)--(47.8,45.4);
\draw[linkLine](30.8,45.9)--(32.6,45.2);
\draw[linkLine](8.63,25.)--(7.29,25.6);
\draw[linkLine](5.7,22.6)--(5.61,19.7);
\draw[linkLine](12.8,29.5)--(11.,29.8);
\draw[linkLine](11.7,31.)--(11.,29.8);
\draw[linkLine](46.7,49.9)--(46.1,49.7);
\draw[linkLine](-2.82,-48.1)--(-4.16,-43.);
\draw[linkLine](39.9,49.6)--(37.2,49.2);
\draw[linkLine](22.3,40.9)--(23.3,39.4);
\draw[linkLine](-32.9,36.8)--(-30.,36.1);
\draw[linkLine](-20.,30.8)--(-20.3,33.);
\draw[linkLine](-30.3,1.24)--(-32.4,-6.49);
\draw[linkLine](-12.4,-39.2)--(-8.69,-41.5);
\draw[linkLine](-40.4,54.)--(-40.6,52.7);
\draw[linkLine](6.72,-7.38)--(2.6,-11.);
\draw[linkLine](-39.7,49.9)--(-38.7,45.3);
\draw[linkLine](-40.2,20.)--(-37.4,22.3);
\draw[linkLine](5.44,28.6)--(5.42,27.9);
\draw[linkLine](51.4,28.2)--(49.8,27.7);
\draw[linkLine](20.6,45.1)--(21.1,44.3);
\draw[linkLine](7.97,-30.)--(10.2,-35.);
\draw[linkLine](10.1,-47.4)--(7.93,-46.7);
\draw[linkLine](10.1,-47.4)--(8.91,-45.7);
\draw[linkLine](34.2,-40.9)--(31.7,-40.8);
\draw[linkLine](-0.378,34.)--(-0.914,33.2);
\draw[linkLine](42.8,46.8)--(42.,45.3);
\draw[linkLine](4.28,-49.2)--(1.67,-49.);
\draw[linkLine](7.97,-30.)--(-7.73,-17.1);
\draw[linkLine](30.8,45.9)--(32.,44.5);
\draw[linkLine](50.7,49.7)--(50.5,47.5);
\draw[linkLine](39.1,-38.8)--(42.4,-43.1);
\draw[linkLine](51.8,57.5)--(50.3,55.4);
\draw[linkLine](-27.,-43.3)--(-32.7,-45.2);
\draw[linkLine](18.3,44.)--(17.1,44.8);
\draw[linkLine](46.6,14.)--(41.2,18.);
\draw[linkLine](-39.1,52.5)--(-40.6,52.7);
\draw[linkLine](19.9,48.1)--(22.,45.5);
\draw[linkLine](36.4,-27.4)--(34.,-23.5);
\draw[linkLine](-23.5,26.5)--(-27.2,25.3);
\draw[linkLine](47.5,51.7)--(47.9,50.);
\draw[linkLine](44.,-41.3)--(42.4,-43.1);
\draw[linkLine](24.2,-32.3)--(21.,-32.5);
\draw[linkLine](47.5,48.7)--(46.1,49.7);
\draw[linkLine](57.1,36.9)--(57.4,34.9);
\draw[linkLine](12.2,34.6)--(13.8,32.8);
\draw[linkLine](18.9,-37.2)--(18.1,-38.9);
\draw[linkLine](36.8,51.2)--(35.5,51.6);
\draw[linkLine](47.1,25.6)--(45.5,27.8);
\draw[linkLine](21.9,33.8)--(24.5,33.2);
\draw[linkLine](20.5,-38.7)--(22.,-40.5);
\draw[linkLine](19.5,41.3)--(17.8,41.7);
\draw[linkLine](-11.6,-34.2)--(-17.2,-27.1);
\draw[linkLine](26.8,-29.9)--(29.7,-33.1);
\draw[linkLine](-11.4,-4.7)--(-6.96,-9.62);
\draw[linkLine](21.9,33.8)--(19.6,32.9);
\draw[linkLine](-4.32,32.7)--(-5.58,31.9);
\draw[linkLine](-28.,32.6)--(-30.,32.2);
\draw[linkLine](-25.8,30.6)--(-30.,32.2);
\draw[linkLine](29.3,-13.7)--(23.9,-13.2);
\draw[linkLine](18.4,40.1)--(17.8,41.7);
\draw[linkLine](35.5,51.6)--(37.2,49.2);
\draw[linkLine](27.1,-18.)--(23.9,-13.2);
\draw[linkLine](47.6,47.)--(45.9,47.);
\draw[linkLine](22.2,48.9)--(21.8,47.8);
\draw[linkLine](22.2,48.9)--(25.1,46.6);
\draw[linkLine](44.9,-36.5)--(44.,-35.2);
\draw[linkLine](-19.9,23.3)--(-21.4,23.9);
\draw[linkLine](-7.08,28.2)--(-8.61,29.5);
\draw[linkLine](-20.3,33.)--(-21.3,35.6);
\draw[linkLine](-10.3,18.5)--(-11.,18.);
\draw[linkLine](-26.5,1.53)--(-26.9,2.33);
\draw[linkLine](34.5,45.1)--(32.6,45.2);
\draw[s1DotDraw](-16.2,0.767) circle [s1Dot];
\draw[s1DotDraw](-18.1,4.34) circle [s1Dot];
\draw[s1DotDraw](-22.,7.78) circle [s1Dot];
\draw[s1DotDraw](-17.1,11.5) circle [s1Dot];
\draw[s1DotDraw](-12.4,8.56) circle [s1Dot];
\draw[s1DotDraw](-10.9,11.8) circle [s1Dot];
\draw[s1DotDraw](-6.79,12.3) circle [s1Dot];
\draw[s1DotDraw](-4.31,11.1) circle [s1Dot];
\draw[s1DotDraw](-1.62,9.98) circle [s1Dot];
\draw[s1DotDraw](2.66,12.5) circle [s1Dot];
\draw[s1DotDraw](13.6,4.69) circle [s1Dot];
\draw[s1DotDraw](19.1,-0.519) circle [s1Dot];
\draw[s1DotDraw](26.5,-4.4) circle [s1Dot];
\draw[s1DotDraw](23.1,-9.18) circle [s1Dot];
\draw[s1DotDraw](20.6,-9.98) circle [s1Dot];
\draw[s1DotDraw](20.,-12.9) circle [s1Dot];
\draw[s1DotDraw](19.4,-17.) circle [s1Dot];
\draw[s1DotDraw](15.1,-18.8) circle [s1Dot];
\draw[s1DotDraw](18.,-27.5) circle [s1Dot];
\draw[s1DotDraw](7.97,-30.) circle [s1Dot];
\draw[s1DotDraw](-7.73,-17.1) circle [s1Dot];
\draw[s1DotDraw](-11.5,-8.98) circle [s1Dot];
\draw[s1DotDraw](-16.9,-4.22) circle [s1Dot];
\draw[s1Line](19.1,-0.519)--(26.5,-4.4);
\draw[s1Line](-7.73,-17.1)--(-11.5,-8.98);
\draw[s1Line](-1.62,9.98)--(2.66,12.5);
\draw[s1Line](19.1,-0.519)--(13.6,4.69);
\draw[s1Line](7.97,-30.)--(18.,-27.5);
\draw[s1Line](20.6,-9.98)--(23.1,-9.18);
\draw[s1Line](15.1,-18.8)--(19.4,-17.);
\draw[s1Line](-1.62,9.98)--(-4.31,11.1);
\draw[s1Line](-10.9,11.8)--(-6.79,12.3);
\draw[s1Line](20.6,-9.98)--(20.,-12.9);
\draw[s1Line](-17.1,11.5)--(-10.9,11.8);
\draw[s1Line](-18.1,4.34)--(-22.,7.78);
\draw[s1Line](-12.4,8.56)--(-17.1,11.5);
\draw[s1Line](-4.31,11.1)--(-6.79,12.3);
\draw[s1Line](-16.2,0.767)--(-18.1,4.34);
\draw[s1Line](-16.9,-4.22)--(-11.5,-8.98);
\draw[s1Line](20.,-12.9)--(19.4,-17.);
\draw[s1Line](23.1,-9.18)--(26.5,-4.4);
\draw[s1Line](-12.4,8.56)--(-10.9,11.8);
\draw[s1Line](15.1,-18.8)--(18.,-27.5);
\draw[s1Line](-17.1,11.5)--(-22.,7.78);
\draw[s1Line](2.66,12.5)--(13.6,4.69);
\draw[s1Line](-16.2,0.767)--(-16.9,-4.22);
\draw[s1Line](7.97,-30.)--(-7.73,-17.1);
\draw[s2DotDraw](-29.8,8.04) circle [s2Dot];
\draw[s2DotDraw](-28.,9.04) circle [s2Dot];
\draw[s2DotDraw](-25.7,8.49) circle [s2Dot];
\draw[s2DotDraw](-24.3,7.4) circle [s2Dot];
\draw[s2DotDraw](-23.9,6.82) circle [s2Dot];
\draw[s2DotDraw](-20.4,-6.22) circle [s2Dot];
\draw[s2DotDraw](-21.4,-6.05) circle [s2Dot];
\draw[s2DotDraw](-23.7,-5.56) circle [s2Dot];
\draw[s2DotDraw](-30.3,1.24) circle [s2Dot];
\draw[s2DotDraw](-31.2,6.36) circle [s2Dot];
\draw[s2DotDraw](-28.3,11.7) circle [s2Dot];
\draw[s2DotDraw](-25.,16.) circle [s2Dot];
\draw[s2DotDraw](-19.6,16.1) circle [s2Dot];
\draw[s2DotDraw](-15.7,15.2) circle [s2Dot];
\draw[s2DotDraw](-10.9,11.8) circle [s2Dot];
\draw[s2DotDraw](-4.48,8.58) circle [s2Dot];
\draw[s2DotDraw](1.,1.92) circle [s2Dot];
\draw[s2DotDraw](-1.66,-4.57) circle [s2Dot];
\draw[s2DotDraw](-2.86,-8.68) circle [s2Dot];
\draw[s2DotDraw](-1.76,-13.) circle [s2Dot];
\draw[s2DotDraw](-7.73,-17.1) circle [s2Dot];
\draw[s2DotDraw](-19.,-9.33) circle [s2Dot];
\draw[s2Line](-1.76,-13.)--(-7.73,-17.1);
\draw[s2Line](1.,1.92)--(-4.48,8.58);
\draw[s2Line](-28.3,11.7)--(-25.7,8.49);
\draw[s2Line](-15.7,15.2)--(-10.9,11.8);
\draw[s2Line](-20.4,-6.22)--(-19.,-9.33);
\draw[s2Line](-4.48,8.58)--(-10.9,11.8);
\draw[s2Line](-29.8,8.04)--(-28.,9.04);
\draw[s2Line](-19.6,16.1)--(-25.,16.);
\draw[s2Line](-2.86,-8.68)--(-1.76,-13.);
\draw[s2Line](-7.73,-17.1)--(-19.,-9.33);
\draw[s2Line](-1.66,-4.57)--(1.,1.92);
\draw[s2Line](-21.4,-6.05)--(-23.7,-5.56);
\draw[s2Line](-23.7,-5.56)--(-19.,-9.33);
\draw[s2Line](-21.4,-6.05)--(-19.,-9.33);
\draw[s2Line](-23.9,6.82)--(-24.3,7.4);
\draw[s2Line](-23.7,-5.56)--(-30.3,1.24);
\draw[s2Line](-28.,9.04)--(-25.7,8.49);
\draw[s2Line](-28.,9.04)--(-28.3,11.7);
\draw[s2Line](-21.4,-6.05)--(-20.4,-6.22);
\draw[s2Line](-15.7,15.2)--(-19.6,16.1);
\draw[s2Line](-29.8,8.04)--(-31.2,6.36);
\draw[s2Line](-31.2,6.36)--(-30.3,1.24);
\draw[s2Line](-1.66,-4.57)--(-2.86,-8.68);
\draw[s2Line](-24.3,7.4)--(-25.7,8.49);
\draw[s2Line](-25.,16.)--(-28.3,11.7);
\draw (-1.66,-4.57) node[s1Center] {};
\draw (-16.2,0.767) node[s2Center] {};
\draw[sliceLine](-47.7,-21.1)--(-43.9,-15.9);
\draw[sliceLine](-49.6,-25.6)--(-53.4,-28.3);
\draw[sliceLine](-30.3,-21.6)--(-22.4,-14.9);
\draw[sliceLine](27.4,-35.2)--(28.2,-33.4);
\draw[sliceLine](20.4,-36.6)--(21.9,-36.9);
\draw[sliceLine](29.8,-30.5)--(29.2,-28.9);
\draw[sliceLine](14.4,-36.7)--(17.4,-36.9);
\draw[sliceLine](30.5,-28.6)--(32.1,-28.);
\draw[sliceLine](20.4,-36.6)--(19.9,-37.);
\draw[sliceLine](33.4,-24.4)--(34.,-23.5);
\draw[sliceLine](30.5,-28.6)--(29.2,-28.9);
\draw[sliceLine](-12.4,-23.4)--(-2.54,-34.4);
\draw[sliceLine](31.7,-24.8)--(32.1,-28.);
\draw[sliceLine](19.9,-37.)--(18.9,-37.2);
\draw[sliceLine](17.4,-36.9)--(18.9,-37.2);
\draw[sliceLine](29.8,-30.5)--(31.1,-32.5);
\draw[sliceLine](-2.54,-34.4)--(6.96,-35.5);
\draw[sliceLine](6.96,-35.5)--(10.2,-35.);
\draw[sliceLine](-47.7,-21.1)--(-49.6,-25.6);
\draw[sliceLine](-12.4,-23.4)--(-22.4,-14.9);
\draw[sliceLine](-30.3,-21.6)--(-43.9,-15.9);
\draw[sliceLine](34.,-23.5)--(35.8,-22.3);
\draw[sliceLine](40.6,-25.2)--(35.8,-22.3);
\draw[sliceLine](23.7,-35.5)--(27.4,-35.2);
\draw[sliceLine](31.1,-32.5)--(29.7,-33.1);
\draw[sliceLine](33.4,-24.4)--(31.7,-24.8);
\draw[sliceLine](14.4,-36.7)--(10.2,-35.);
\draw[sliceLine](23.7,-35.5)--(21.9,-36.9);
\draw[sliceLine](28.2,-33.4)--(29.7,-33.1);
\draw[sliceLine](24.7,-38.7)--(28.1,-38.1);
\draw[sliceLine](20.5,-38.7)--(21.4,-37.8);
\draw[sliceLine](33.3,-32.7)--(32.1,-30.7);
\draw[sliceLine](-53.8,-31.)--(-51.9,-31.6);
\draw[sliceLine](-32.,-25.7)--(-29.4,-27.3);
\draw[sliceLine](-27.3,-26.7)--(-23.4,-28.3);
\draw[sliceLine](24.7,-38.7)--(22.8,-38.3);
\draw[sliceLine](-11.6,-34.2)--(-7.58,-37.9);
\draw[sliceLine](-32.,-25.7)--(-36.,-24.2);
\draw[sliceLine](28.1,-38.1)--(32.7,-36.6);
\draw[sliceLine](34.8,-29.9)--(36.4,-27.4);
\draw[sliceLine](15.,-38.2)--(15.4,-38.2);
\draw[sliceLine](33.3,-32.7)--(33.4,-33.8);
\draw[sliceLine](34.8,-29.9)--(33.9,-30.6);
\draw[sliceLine](20.5,-38.7)--(18.1,-38.9);
\draw[sliceLine](16.2,-38.6)--(18.1,-38.9);
\draw[sliceLine](-44.7,-26.)--(-44.9,-28.5);
\draw[sliceLine](22.8,-38.3)--(21.4,-37.8);
\draw[sliceLine](-49.1,-29.5)--(-46.7,-29.5);
\draw[sliceLine](-44.7,-26.)--(-41.4,-24.2);
\draw[sliceLine](6.9,-42.3)--(6.15,-38.2);
\draw[sliceLine](33.4,-33.8)--(32.7,-36.6);
\draw[sliceLine](8.76,-38.)--(11.3,-37.8);
\draw[sliceLine](-49.1,-29.5)--(-49.9,-31.6);
\draw[sliceLine](-49.9,-31.6)--(-51.9,-31.6);
\draw[sliceLine](16.2,-38.6)--(15.4,-38.2);
\draw[sliceLine](15.,-38.2)--(14.1,-38.5);
\draw[sliceLine](-36.,-24.2)--(-41.4,-24.2);
\draw[sliceLine](-46.7,-29.5)--(-44.9,-28.5);
\draw[sliceLine](-27.3,-26.7)--(-29.4,-27.3);
\draw[sliceLine](-53.8,-31.)--(-57.,-29.6);
\draw[sliceLine](-7.58,-37.9)--(-4.73,-38.2);
\draw[sliceLine](-2.87,-40.4)--(-4.73,-38.2);
\draw[sliceLine](8.76,-38.)--(6.15,-38.2);
\draw[sliceLine](-23.4,-28.3)--(-17.2,-27.1);
\draw[sliceLine](6.9,-42.3)--(2.46,-40.7);
\draw[sliceLine](2.46,-40.7)--(0.64,-41.6);
\draw[sliceLine](14.1,-38.5)--(11.3,-37.8);
\draw[sliceLine](0.64,-41.6)--(-2.87,-40.4);
\draw[sliceLine](33.9,-30.6)--(32.1,-30.7);
\draw[sliceLine](-11.6,-34.2)--(-17.2,-27.1);
\fill[polyHor](-50.9043,-37.3743)--(-48.8878,-37.9684)--(-46.4469,-37.8629)--(-43.0841,-38.35)--(-39.1046,-38.4961)--(-32.6538,-45.1753)--(-27.001,-43.3233)--(-26.2413,-38.1404)--(-20.9348,-38.6427)--(-15.1219,-40.6734)--(-10.603,-47.5804)--(-5.31725,-51.6662)--(-1.92563,-52.3507)--(0.0862873,-52.0369)--(1.4438,-51.1834)--(1.66532,-49.026)--(4.2773,-49.2207)--(6.30387,-49.6271)--(7.80181,-48.8895)--(10.2753,-48.9369)--(12.4603,-50.784)--(14.1335,-52.5346)--(15.0702,-52.6133)--(15.6235,-52.7892)--(16.8996,-53.4145)--(17.5072,-52.2945)--(18.2782,-51.5503)--(18.2172,-50.3239)--(18.2606,-49.4834)--(18.3154,-48.9105)--(18.4908,-47.4596)--(20.2163,-44.7564)--(25.352,-45.6928)--(29.5063,-46.9811)--(32.6342,-46.7118)--(36.6818,-46.6252)--(42.1186,-48.5279)--(43.3621,-46.105)--(42.45,-43.0896)--(44.0022,-41.2611)--(45.583,-39.7529)--(44.4956,-37.7739)--(44.8383,-37.1002)--(44.8879,-36.4633)--(45.6248,-35.8971)--(48.0522,-40.7761)--(47.6395,-42.5373)--(46.0989,-43.2424)--(45.0537,-43.5217)--(45.0172,-44.3661)--(44.8651,-45.204)--(45.7961,-46.8098)--(45.5298,-48.78)--(44.7692,-49.993)--(44.2409,-50.8453)--(43.0074,-51.2911)--(39.9439,-50.3647)--(37.646,-49.134)--(36.7627,-48.75)--(35.5274,-48.4449)--(34.3628,-49.3413)--(32.1061,-49.1544)--(29.6765,-51.1386)--(24.3424,-48.5048)--(21.4953,-48.0712)--(21.0696,-49.3862)--(19.7878,-50.0946)--(19.9245,-51.9389)--(19.4122,-52.9228)--(19.3067,-54.2858)--(18.3292,-55.03)--(17.0065,-54.3724)--(15.7071,-53.8067)--(14.0546,-54.1529)--(12.692,-52.5283)--(10.5661,-51.4672)--(8.26978,-51.3291)--(6.27066,-51.3832)--(4.25852,-50.8565)--(3.29815,-51.3836)--(3.5035,-52.6618)--(2.92965,-53.931)--(0.803683,-54.6583)--(-2.38077,-55.331)--(-5.09365,-53.6579)--(-6.24753,-52.9402)--(-8.15014,-51.7424)--(-10.2054,-50.6415)--(-11.9697,-50.3117)--(-14.1111,-48.6525)--(-19.0411,-44.9658)--(-23.4851,-50.9615)--(-29.457,-48.7291)--(-31.3436,-47.6039)--(-32.2061,-47.5943)--(-33.5799,-47.6848)--(-35.7175,-46.2927)--(-41.0595,-43.6932)--(-46.8314,-40.2612)--(-49.5275,-39.2836);
\fill[polyHor](-50.9043,62.6257)--(-48.8878,62.0316)--(-46.4469,62.1371)--(-43.0841,61.65)--(-39.1046,61.5039)--(-32.6538,54.8247)--(-27.001,56.6767)--(-26.2413,61.8596)--(-20.9348,61.3573)--(-15.1219,59.3266)--(-10.603,52.4196)--(-5.31725,48.3338)--(-1.92563,47.6493)--(0.0862873,47.9631)--(1.4438,48.8166)--(1.66532,50.974)--(4.2773,50.7793)--(6.30387,50.3729)--(7.80181,51.1105)--(10.2753,51.0631)--(12.4603,49.216)--(14.1335,47.4654)--(15.0702,47.3867)--(15.6235,47.2108)--(16.8996,46.5855)--(17.5072,47.7055)--(18.2782,48.4497)--(18.2172,49.6761)--(18.2606,50.5166)--(18.3154,51.0895)--(18.4908,52.5404)--(20.2163,55.2436)--(25.352,54.3072)--(29.5063,53.0189)--(32.6342,53.2882)--(36.6818,53.3748)--(42.1186,51.4721)--(43.3621,53.895)--(42.45,56.9104)--(44.0022,58.7389)--(45.583,60.2471)--(44.4956,62.2261)--(44.8383,62.8998)--(44.8879,63.5367)--(45.6248,64.1029)--(48.0522,59.2239)--(47.6395,57.4627)--(46.0989,56.7576)--(45.0537,56.4783)--(45.0172,55.6339)--(44.8651,54.796)--(45.7961,53.1902)--(45.5298,51.22)--(44.7692,50.007)--(44.2409,49.1547)--(43.0074,48.7089)--(39.9439,49.6353)--(37.646,50.866)--(36.7627,51.25)--(35.5274,51.5551)--(34.3628,50.6587)--(32.1061,50.8456)--(29.6765,48.8614)--(24.3424,51.4952)--(21.4953,51.9288)--(21.0696,50.6138)--(19.7878,49.9054)--(19.9245,48.0611)--(19.4122,47.0772)--(19.3067,45.7142)--(18.3292,44.97)--(17.0065,45.6276)--(15.7071,46.1933)--(14.0546,45.8471)--(12.692,47.4717)--(10.5661,48.5328)--(8.26978,48.6709)--(6.27066,48.6168)--(4.25852,49.1435)--(3.29815,48.6164)--(3.5035,47.3382)--(2.92965,46.069)--(0.803683,45.3417)--(-2.38077,44.669)--(-5.09365,46.3421)--(-6.24753,47.0598)--(-8.15014,48.2576)--(-10.2054,49.3585)--(-11.9697,49.6883)--(-14.1111,51.3475)--(-19.0411,55.0342)--(-23.4851,49.0385)--(-29.457,51.2709)--(-31.3436,52.3961)--(-32.2061,52.4057)--(-33.5799,52.3152)--(-35.7175,53.7073)--(-41.0595,56.3068)--(-46.8314,59.7388)--(-49.5275,60.7164);
\fill[polyVert](-52.5988,-36.2428)--(-54.2073,-34.566)--(-57.6673,-32.9335)--(-63.5679,-27.4245)--(-59.4035,-25.1625)--(-56.7764,-22.0973)--(-53.211,-19.9743)--(-53.5474,-14.6872)--(-52.5024,-10.4684)--(-50.1618,-8.87826)--(-52.1861,-3.48384)--(-52.2534,5.35626)--(-53.3726,14.0064)--(-48.3955,14.6182)--(-45.6121,17.4666)--(-45.2554,21.4285)--(-46.4197,25.249)--(-41.2172,26.4863)--(-38.3511,31.4211)--(-40.53,37.4954)--(-40.8966,41.0561)--(-43.723,43.9834)--(-41.8903,45.4035)--(-42.7488,48.0819)--(-46.0015,52.3576)--(-48.2354,57.5022)--(-52.7784,61.6838)--(-49.5275,60.7164)--(-46.8314,59.7388)--(-41.0595,56.3068)--(-43.8875,54.6112)--(-42.3762,52.7503)--(-39.6746,49.905)--(-38.7134,45.3006)--(-39.8544,43.0026)--(-36.3383,39.6542)--(-34.1911,34.6978)--(-32.4923,30.8895)--(-31.5173,27.2817)--(-32.9849,22.8948)--(-37.447,22.2677)--(-40.1806,20.0458)--(-35.1739,11.5178)--(-42.5295,8.97894)--(-39.9112,0.554372)--(-42.1404,-6.31776)--(-46.2101,-9.16256)--(-43.8949,-15.9047)--(-47.7156,-21.0557)--(-49.5546,-25.6099)--(-53.4308,-28.2651)--(-57.0333,-29.56)--(-54.3129,-32.6245)--(-50.7289,-35.0603)--(-50.9043,-37.3743);
\fill[polyVert](47.4012,-36.2428)--(45.7927,-34.566)--(42.3327,-32.9335)--(36.4321,-27.4245)--(40.5965,-25.1625)--(43.2236,-22.0973)--(46.789,-19.9743)--(46.4526,-14.6872)--(47.4976,-10.4684)--(49.8382,-8.87826)--(47.8139,-3.48384)--(47.7466,5.35626)--(46.6274,14.0064)--(51.6045,14.6182)--(54.3879,17.4666)--(54.7446,21.4285)--(53.5803,25.249)--(58.7828,26.4863)--(61.6489,31.4211)--(59.47,37.4954)--(59.1034,41.0561)--(56.277,43.9834)--(58.1097,45.4035)--(57.2512,48.0819)--(53.9985,52.3576)--(51.7646,57.5022)--(47.2216,61.6838)--(50.4725,60.7164)--(53.1686,59.7388)--(58.9405,56.3068)--(56.1125,54.6112)--(57.6238,52.7503)--(60.3254,49.905)--(61.2866,45.3006)--(60.1456,43.0026)--(63.6617,39.6542)--(65.8089,34.6978)--(67.5077,30.8895)--(68.4827,27.2817)--(67.0151,22.8948)--(62.553,22.2677)--(59.8194,20.0458)--(64.8261,11.5178)--(57.4705,8.97894)--(60.0888,0.554372)--(57.8596,-6.31776)--(53.7899,-9.16256)--(56.1051,-15.9047)--(52.2844,-21.0557)--(50.4454,-25.6099)--(46.5692,-28.2651)--(42.9667,-29.56)--(45.6871,-32.6245)--(49.2711,-35.0603)--(49.0957,-37.3743);
\draw[boundaries](-49.5,60.7)--(-48.2,57.5);
\draw[boundaries](-46.8,59.7)--(-48.2,57.5);
\draw[boundaries](-39.9,43.)--(-43.7,44.);
\draw[boundaries](-39.9,43.)--(-40.9,41.1);
\draw[boundaries](-43.9,-15.9)--(-53.5,-14.7);
\draw[boundaries](-43.9,-15.9)--(-52.5,-10.5);
\draw[boundaries](-38.7,45.3)--(-41.9,45.4);
\draw[boundaries](-39.9,43.)--(-41.9,45.4);
\draw[boundaries](-37.4,22.3)--(-41.2,26.5);
\draw[boundaries](-33.,22.9)--(-41.2,26.5);
\draw[boundaries](-53.4,-28.3)--(-59.4,-25.2);
\draw[boundaries](-53.4,-28.3)--(-56.8,-22.1);
\draw[boundaries](-50.7,-35.1)--(-54.2,-34.6);
\draw[boundaries](-50.7,-35.1)--(-52.6,-36.2);
\draw[boundaries](-40.2,20.)--(-46.4,25.2);
\draw[boundaries](-40.2,20.)--(-41.2,26.5);
\draw[boundaries](-50.9,-37.4)--(-52.6,-36.2);
\draw[boundaries](-57.,-29.6)--(-63.6,-27.4);
\draw[boundaries](-57.,-29.6)--(-59.4,-25.2);
\draw[boundaries](-39.7,49.9)--(-42.7,48.1);
\draw[boundaries](-39.7,49.9)--(-46.,52.4);
\draw[boundaries](-42.1,-6.32)--(-52.2,-3.48);
\draw[boundaries](-46.2,-9.16)--(-52.2,-3.48);
\draw[boundaries](-47.7,-21.1)--(-53.5,-14.7);
\draw[boundaries](-46.2,-9.16)--(-50.2,-8.88);
\draw[boundaries](-41.1,56.3)--(-48.2,57.5);
\draw[boundaries](-43.9,54.6)--(-48.2,57.5);
\draw[boundaries](-43.9,54.6)--(-46.,52.4);
\draw[boundaries](-49.6,-25.6)--(-56.8,-22.1);
\draw[boundaries](-49.6,-25.6)--(-53.2,-20.);
\draw[boundaries](-40.2,20.)--(-45.3,21.4);
\draw[boundaries](-40.2,20.)--(-45.6,17.5);
\draw[boundaries](-36.3,39.7)--(-40.9,41.1);
\draw[boundaries](-36.3,39.7)--(-40.5,37.5);
\draw[boundaries](-33.,22.9)--(-38.4,31.4);
\draw[boundaries](-31.5,27.3)--(-38.4,31.4);
\draw[boundaries](-34.2,34.7)--(-40.5,37.5);
\draw[boundaries](-42.4,52.8)--(-46.,52.4);
\draw[boundaries](-47.7,-21.1)--(-53.2,-20.);
\draw[boundaries](-35.2,11.5)--(-45.6,17.5);
\draw[boundaries](-34.2,34.7)--(-38.4,31.4);
\draw[boundaries](-32.5,30.9)--(-38.4,31.4);
\draw[boundaries](-54.3,-32.6)--(-57.7,-32.9);
\draw[boundaries](-57.,-29.6)--(-57.7,-32.9);
\draw[boundaries](-49.5,60.7)--(-52.8,61.7);
\draw[boundaries](-54.3,-32.6)--(-54.2,-34.6);
\draw[boundaries](-42.5,8.98)--(-48.4,14.6);
\draw[boundaries](-42.5,8.98)--(-45.6,17.5);
\draw[boundaries](-42.5,8.98)--(-53.4,14.);
\draw[boundaries](-42.1,-6.32)--(-52.3,5.36);
\draw[boundaries](-39.9,0.554)--(-52.3,5.36);
\draw[boundaries](-42.5,8.98)--(-52.3,5.36);
\draw[boundaries](-38.7,45.3)--(-42.7,48.1);
\draw[boundaries](-43.9,-15.9)--(-50.2,-8.88);
\draw[boundaries](-32.7,-45.2)--(-41.1,-43.7);
\draw[boundaries](-32.7,-45.2)--(-35.7,-46.3);
\draw[boundaries](42.4,-43.1)--(45.,-44.4);
\draw[boundaries](42.4,-43.1)--(45.1,-43.5);
\draw[boundaries](1.44,-51.2)--(2.93,-53.9);
\draw[boundaries](1.44,-51.2)--(3.5,-52.7);
\draw[boundaries](-10.6,-47.6)--(-19.,-45.);
\draw[boundaries](-10.6,-47.6)--(-14.1,-48.7);
\draw[boundaries](14.1,-52.5)--(12.7,-52.5);
\draw[boundaries](14.1,-52.5)--(14.1,-54.2);
\draw[boundaries](-1.93,-52.4)--(-2.38,-55.3);
\draw[boundaries](-1.93,-52.4)--(0.804,-54.7);
\draw[boundaries](-43.1,-38.3)--(-41.1,-43.7);
\draw[boundaries](-39.1,-38.5)--(-41.1,-43.7);
\draw[boundaries](32.6,-46.7)--(34.4,-49.3);
\draw[boundaries](32.6,-46.7)--(35.5,-48.4);
\draw[boundaries](14.1,-52.5)--(15.7,-53.8);
\draw[boundaries](15.1,-52.6)--(15.7,-53.8);
\draw[boundaries](16.9,-53.4)--(18.3,-55.);
\draw[boundaries](16.9,-53.4)--(19.3,-54.3);
\draw[boundaries](44.,-41.3)--(45.1,-43.5);
\draw[boundaries](44.,-41.3)--(46.1,-43.2);
\draw[boundaries](-27.,-43.3)--(-23.5,-51.);
\draw[boundaries](-27.,-43.3)--(-19.,-45.);
\draw[boundaries](16.9,-53.4)--(17.,-54.4);
\draw[boundaries](45.6,-35.9)--(47.2,-38.3);
\draw[boundaries](47.4,-36.2)--(47.2,-38.3);
\draw[boundaries](-50.9,-37.4)--(-49.5,-39.3);
\draw[boundaries](-48.9,-38.)--(-49.5,-39.3);
\draw[boundaries](32.6,-46.7)--(32.1,-49.2);
\draw[boundaries](36.7,-46.6)--(36.8,-48.8);
\draw[boundaries](36.7,-46.6)--(37.6,-49.1);
\draw[boundaries](45.6,-39.8)--(47.2,-38.3);
\draw[boundaries](44.5,-37.8)--(47.2,-38.3);
\draw[boundaries](-5.32,-51.7)--(-5.09,-53.7);
\draw[boundaries](-5.32,-51.7)--(-2.38,-55.3);
\draw[boundaries](29.5,-47.)--(29.7,-51.1);
\draw[boundaries](29.5,-47.)--(32.1,-49.2);
\draw[boundaries](45.6,-39.8)--(47.6,-42.5);
\draw[boundaries](45.6,-39.8)--(48.1,-40.8);
\draw[boundaries](20.2,-44.8)--(21.5,-48.1);
\draw[boundaries](20.2,-44.8)--(24.3,-48.5);
\draw[boundaries](-46.4,-37.9)--(-41.1,-43.7);
\draw[boundaries](42.1,-48.5)--(44.2,-50.8);
\draw[boundaries](42.1,-48.5)--(44.8,-50.);
\draw[boundaries](25.4,-45.7)--(24.3,-48.5);
\draw[boundaries](43.4,-46.1)--(45.5,-48.8);
\draw[boundaries](43.4,-46.1)--(45.8,-46.8);
\draw[boundaries](-48.9,-38.)--(-46.8,-40.3);
\draw[boundaries](-46.4,-37.9)--(-46.8,-40.3);
\draw[boundaries](7.8,-48.9)--(10.6,-51.5);
\draw[boundaries](10.3,-48.9)--(10.6,-51.5);
\draw[boundaries](7.8,-48.9)--(8.27,-51.3);
\draw[boundaries](1.44,-51.2)--(3.3,-51.4);
\draw[boundaries](1.67,-49.)--(3.3,-51.4);
\draw[boundaries](1.67,-49.)--(4.26,-50.9);
\draw[boundaries](18.5,-47.5)--(21.5,-48.1);
\draw[boundaries](18.5,-47.5)--(19.8,-50.1);
\draw[boundaries](18.5,-47.5)--(21.1,-49.4);
\draw[boundaries](-32.7,-45.2)--(-32.2,-47.6);
\draw[boundaries](-32.7,-45.2)--(-31.3,-47.6);
\draw[boundaries](15.6,-52.8)--(15.7,-53.8);
\draw[boundaries](16.9,-53.4)--(15.7,-53.8);
\draw[boundaries](44.8,-37.1)--(47.2,-38.3);
\draw[boundaries](44.9,-36.5)--(47.2,-38.3);
\draw[boundaries](-26.2,-38.1)--(-19.,-45.);
\draw[boundaries](25.4,-45.7)--(29.7,-51.1);
\draw[boundaries](-10.6,-47.6)--(-8.15,-51.7);
\draw[boundaries](-5.32,-51.7)--(-8.15,-51.7);
\draw[boundaries](12.5,-50.8)--(12.7,-52.5);
\draw[boundaries](12.5,-50.8)--(10.6,-51.5);
\draw[boundaries](-32.7,-45.2)--(-33.6,-47.7);
\draw[boundaries](42.1,-48.5)--(45.5,-48.8);
\draw[boundaries](44.,-41.3)--(47.6,-42.5);
\draw[boundaries](-32.7,-45.2)--(-29.5,-48.7);
\draw[boundaries](-32.7,-45.2)--(-23.5,-51.);
\draw[boundaries](18.3,-51.6)--(19.4,-52.9);
\draw[boundaries](18.3,-51.6)--(19.9,-51.9);
\draw[boundaries](18.3,-49.5)--(19.8,-50.1);
\draw[boundaries](18.3,-48.9)--(19.8,-50.1);
\draw[boundaries](17.5,-52.3)--(19.4,-52.9);
\draw[boundaries](4.28,-49.2)--(4.26,-50.9);
\draw[boundaries](4.28,-49.2)--(6.27,-51.4);
\draw[boundaries](36.7,-46.6)--(39.9,-50.4);
\draw[boundaries](-5.32,-51.7)--(-6.25,-52.9);
\draw[boundaries](0.0863,-52.)--(0.804,-54.7);
\draw[boundaries](42.4,-43.1)--(44.9,-45.2);
\draw[boundaries](17.5,-52.3)--(19.3,-54.3);
\draw[boundaries](18.2,-50.3)--(19.9,-51.9);
\draw[boundaries](18.2,-50.3)--(19.8,-50.1);
\draw[boundaries](-15.1,-40.7)--(-19.,-45.);
\draw[boundaries](6.3,-49.6)--(8.27,-51.3);
\draw[boundaries](0.0863,-52.)--(2.93,-53.9);
\draw[boundaries](-20.9,-38.6)--(-19.,-45.);
\draw[boundaries](42.1,-48.5)--(39.9,-50.4);
\draw[boundaries](42.1,-48.5)--(43.,-51.3);
\draw[boundaries](-10.6,-47.6)--(-12.,-50.3);
\draw[boundaries](-10.6,-47.6)--(-10.2,-50.6);
\draw[boundaries](43.4,-46.1)--(44.9,-45.2);
\draw[boundaries](36.7,-46.6)--(35.5,-48.4);
\draw[boundaries](6.3,-49.6)--(6.27,-51.4);
\draw[boundaries](50.5,60.7)--(51.8,57.5);
\draw[boundaries](53.2,59.7)--(51.8,57.5);
\draw[boundaries](60.1,43.)--(56.3,44.);
\draw[boundaries](60.1,43.)--(59.1,41.1);
\draw[boundaries](56.1,-15.9)--(46.5,-14.7);
\draw[boundaries](56.1,-15.9)--(47.5,-10.5);
\draw[boundaries](61.3,45.3)--(58.1,45.4);
\draw[boundaries](60.1,43.)--(58.1,45.4);
\draw[boundaries](62.6,22.3)--(58.8,26.5);
\draw[boundaries](67.,22.9)--(58.8,26.5);
\draw[boundaries](46.6,-28.3)--(40.6,-25.2);
\draw[boundaries](46.6,-28.3)--(43.2,-22.1);
\draw[boundaries](49.3,-35.1)--(45.8,-34.6);
\draw[boundaries](49.3,-35.1)--(47.4,-36.2);
\draw[boundaries](59.8,20.)--(53.6,25.2);
\draw[boundaries](59.8,20.)--(58.8,26.5);
\draw[boundaries](49.1,-37.4)--(47.4,-36.2);
\draw[boundaries](43.,-29.6)--(36.4,-27.4);
\draw[boundaries](43.,-29.6)--(40.6,-25.2);
\draw[boundaries](60.3,49.9)--(57.3,48.1);
\draw[boundaries](60.3,49.9)--(54.,52.4);
\draw[boundaries](57.9,-6.32)--(47.8,-3.48);
\draw[boundaries](53.8,-9.16)--(47.8,-3.48);
\draw[boundaries](52.3,-21.1)--(46.5,-14.7);
\draw[boundaries](53.8,-9.16)--(49.8,-8.88);
\draw[boundaries](58.9,56.3)--(51.8,57.5);
\draw[boundaries](56.1,54.6)--(51.8,57.5);
\draw[boundaries](56.1,54.6)--(54.,52.4);
\draw[boundaries](50.4,-25.6)--(43.2,-22.1);
\draw[boundaries](50.4,-25.6)--(46.8,-20.);
\draw[boundaries](59.8,20.)--(54.7,21.4);
\draw[boundaries](59.8,20.)--(54.4,17.5);
\draw[boundaries](63.7,39.7)--(59.1,41.1);
\draw[boundaries](63.7,39.7)--(59.5,37.5);
\draw[boundaries](67.,22.9)--(61.6,31.4);
\draw[boundaries](68.5,27.3)--(61.6,31.4);
\draw[boundaries](65.8,34.7)--(59.5,37.5);
\draw[boundaries](57.6,52.8)--(54.,52.4);
\draw[boundaries](52.3,-21.1)--(46.8,-20.);
\draw[boundaries](64.8,11.5)--(54.4,17.5);
\draw[boundaries](65.8,34.7)--(61.6,31.4);
\draw[boundaries](67.5,30.9)--(61.6,31.4);
\draw[boundaries](45.7,-32.6)--(42.3,-32.9);
\draw[boundaries](43.,-29.6)--(42.3,-32.9);
\draw[boundaries](50.5,60.7)--(47.2,61.7);
\draw[boundaries](45.7,-32.6)--(45.8,-34.6);
\draw[boundaries](57.5,8.98)--(51.6,14.6);
\draw[boundaries](57.5,8.98)--(54.4,17.5);
\draw[boundaries](57.5,8.98)--(46.6,14.);
\draw[boundaries](57.9,-6.32)--(47.7,5.36);
\draw[boundaries](60.1,0.554)--(47.7,5.36);
\draw[boundaries](57.5,8.98)--(47.7,5.36);
\draw[boundaries](61.3,45.3)--(57.3,48.1);
\draw[boundaries](56.1,-15.9)--(49.8,-8.88);
\draw[boundaries](-32.7,54.8)--(-41.1,56.3);
\draw[boundaries](-32.7,54.8)--(-35.7,53.7);
\draw[boundaries](42.4,56.9)--(45.,55.6);
\draw[boundaries](42.4,56.9)--(45.1,56.5);
\draw[boundaries](1.44,48.8)--(2.93,46.1);
\draw[boundaries](1.44,48.8)--(3.5,47.3);
\draw[boundaries](-10.6,52.4)--(-19.,55.);
\draw[boundaries](-10.6,52.4)--(-14.1,51.3);
\draw[boundaries](14.1,47.5)--(12.7,47.5);
\draw[boundaries](14.1,47.5)--(14.1,45.8);
\draw[boundaries](-1.93,47.6)--(-2.38,44.7);
\draw[boundaries](-1.93,47.6)--(0.804,45.3);
\draw[boundaries](-43.1,61.7)--(-41.1,56.3);
\draw[boundaries](-39.1,61.5)--(-41.1,56.3);
\draw[boundaries](32.6,53.3)--(34.4,50.7);
\draw[boundaries](32.6,53.3)--(35.5,51.6);
\draw[boundaries](14.1,47.5)--(15.7,46.2);
\draw[boundaries](15.1,47.4)--(15.7,46.2);
\draw[boundaries](16.9,46.6)--(18.3,45.);
\draw[boundaries](16.9,46.6)--(19.3,45.7);
\draw[boundaries](44.,58.7)--(45.1,56.5);
\draw[boundaries](44.,58.7)--(46.1,56.8);
\draw[boundaries](-27.,56.7)--(-23.5,49.);
\draw[boundaries](-27.,56.7)--(-19.,55.);
\draw[boundaries](16.9,46.6)--(17.,45.6);
\draw[boundaries](45.6,64.1)--(47.2,61.7);
\draw[boundaries](47.4,63.8)--(47.2,61.7);
\draw[boundaries](-50.9,62.6)--(-49.5,60.7);
\draw[boundaries](-48.9,62.)--(-49.5,60.7);
\draw[boundaries](32.6,53.3)--(32.1,50.8);
\draw[boundaries](36.7,53.4)--(36.8,51.2);
\draw[boundaries](36.7,53.4)--(37.6,50.9);
\draw[boundaries](45.6,60.2)--(47.2,61.7);
\draw[boundaries](44.5,62.2)--(47.2,61.7);
\draw[boundaries](-5.32,48.3)--(-5.09,46.3);
\draw[boundaries](-5.32,48.3)--(-2.38,44.7);
\draw[boundaries](29.5,53.)--(29.7,48.9);
\draw[boundaries](29.5,53.)--(32.1,50.8);
\draw[boundaries](45.6,60.2)--(47.6,57.5);
\draw[boundaries](45.6,60.2)--(48.1,59.2);
\draw[boundaries](20.2,55.2)--(21.5,51.9);
\draw[boundaries](20.2,55.2)--(24.3,51.5);
\draw[boundaries](-46.4,62.1)--(-41.1,56.3);
\draw[boundaries](42.1,51.5)--(44.2,49.2);
\draw[boundaries](42.1,51.5)--(44.8,50.);
\draw[boundaries](25.4,54.3)--(24.3,51.5);
\draw[boundaries](43.4,53.9)--(45.5,51.2);
\draw[boundaries](43.4,53.9)--(45.8,53.2);
\draw[boundaries](-48.9,62.)--(-46.8,59.7);
\draw[boundaries](-46.4,62.1)--(-46.8,59.7);
\draw[boundaries](7.8,51.1)--(10.6,48.5);
\draw[boundaries](10.3,51.1)--(10.6,48.5);
\draw[boundaries](7.8,51.1)--(8.27,48.7);
\draw[boundaries](1.44,48.8)--(3.3,48.6);
\draw[boundaries](1.67,51.)--(3.3,48.6);
\draw[boundaries](1.67,51.)--(4.26,49.1);
\draw[boundaries](18.5,52.5)--(21.5,51.9);
\draw[boundaries](18.5,52.5)--(19.8,49.9);
\draw[boundaries](18.5,52.5)--(21.1,50.6);
\draw[boundaries](-32.7,54.8)--(-32.2,52.4);
\draw[boundaries](-32.7,54.8)--(-31.3,52.4);
\draw[boundaries](15.6,47.2)--(15.7,46.2);
\draw[boundaries](16.9,46.6)--(15.7,46.2);
\draw[boundaries](44.8,62.9)--(47.2,61.7);
\draw[boundaries](44.9,63.5)--(47.2,61.7);
\draw[boundaries](-26.2,61.9)--(-19.,55.);
\draw[boundaries](25.4,54.3)--(29.7,48.9);
\draw[boundaries](-10.6,52.4)--(-8.15,48.3);
\draw[boundaries](-5.32,48.3)--(-8.15,48.3);
\draw[boundaries](12.5,49.2)--(12.7,47.5);
\draw[boundaries](12.5,49.2)--(10.6,48.5);
\draw[boundaries](-32.7,54.8)--(-33.6,52.3);
\draw[boundaries](42.1,51.5)--(45.5,51.2);
\draw[boundaries](44.,58.7)--(47.6,57.5);
\draw[boundaries](-32.7,54.8)--(-29.5,51.3);
\draw[boundaries](-32.7,54.8)--(-23.5,49.);
\draw[boundaries](18.3,48.4)--(19.4,47.1);
\draw[boundaries](18.3,48.4)--(19.9,48.1);
\draw[boundaries](18.3,50.5)--(19.8,49.9);
\draw[boundaries](18.3,51.1)--(19.8,49.9);
\draw[boundaries](17.5,47.7)--(19.4,47.1);
\draw[boundaries](4.28,50.8)--(4.26,49.1);
\draw[boundaries](4.28,50.8)--(6.27,48.6);
\draw[boundaries](36.7,53.4)--(39.9,49.6);
\draw[boundaries](-5.32,48.3)--(-6.25,47.1);
\draw[boundaries](0.0863,48.)--(0.804,45.3);
\draw[boundaries](42.4,56.9)--(44.9,54.8);
\draw[boundaries](17.5,47.7)--(19.3,45.7);
\draw[boundaries](18.2,49.7)--(19.9,48.1);
\draw[boundaries](18.2,49.7)--(19.8,49.9);
\draw[boundaries](-15.1,59.3)--(-19.,55.);
\draw[boundaries](6.3,50.4)--(8.27,48.7);
\draw[boundaries](0.0863,48.)--(2.93,46.1);
\draw[boundaries](-20.9,61.4)--(-19.,55.);
\draw[boundaries](42.1,51.5)--(39.9,49.6);
\draw[boundaries](42.1,51.5)--(43.,48.7);
\draw[boundaries](-10.6,52.4)--(-12.,49.7);
\draw[boundaries](-10.6,52.4)--(-10.2,49.4);
\draw[boundaries](43.4,53.9)--(44.9,54.8);
\draw[boundaries](36.7,53.4)--(35.5,51.6);
\draw[boundaries](6.3,50.4)--(6.27,48.6);
\draw[wrapLine](33.7,3.47)--(47.7,5.36);
\draw[wrapLine](18.2,7.26)--(13.6,4.69);
\draw[wrapLine](-29.8,8.04)--(-35.2,11.5);
\draw[wrapLine](-42.5,8.98)--(-35.2,11.5);
\draw[wrapLine](33.7,3.47)--(21.5,9.49);
\draw[wrapLine](18.2,7.26)--(21.5,9.49);
\draw[wrapLine](-42.5,8.98)--(-52.3,5.36);
\draw[wrapLine](57.5,8.98)--(47.7,5.36);
\draw[wrapDotDraw](-29.8,8.04) circle [wrapDot];
\draw[wrapDotDraw](-35.2,11.5) circle [wrapDot];
\draw[wrapDotDraw](-42.5,8.98) circle [wrapDot];
\draw[wrapDotDraw](47.7,5.36) circle [wrapDot];
\draw[wrapDotDraw](33.7,3.47) circle [wrapDot];
\draw[wrapDotDraw](21.5,9.49) circle [wrapDot];
\draw[wrapDotDraw](18.2,7.26) circle [wrapDot];
\draw[wrapDotDraw](13.6,4.69) circle [wrapDot];
\draw[stripCenterDotDraw](-51.4,-36.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](-52.5,-35.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](-53.1,-34.1) circle [stripCenterDot];
\draw[stripCenterDotDraw](-55.4,-33.4) circle [stripCenterDot];
\draw[stripCenterDotDraw](-56.3,-31.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](-59.4,-30.) circle [stripCenterDot];
\draw[stripCenterDotDraw](-60.,-27.4) circle [stripCenterDot];
\draw[stripCenterDotDraw](-56.6,-27.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](-56.5,-25.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](-53.3,-25.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](-53.2,-22.6) circle [stripCenterDot];
\draw[stripCenterDotDraw](-50.2,-22.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](-51.5,-18.6) circle [stripCenterDot];
\draw[stripCenterDotDraw](-48.4,-17.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](-50.,-13.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](-48.9,-11.8) circle [stripCenterDot];
\draw[stripCenterDotDraw](-46.8,-11.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](-49.5,-7.17) circle [stripCenterDot];
\draw[stripCenterDotDraw](-46.8,-6.32) circle [stripCenterDot];
\draw[stripCenterDotDraw](-48.9,-1.48) circle [stripCenterDot];
\draw[stripCenterDotDraw](-44.8,-0.136) circle [stripCenterDot];
\draw[stripCenterDotDraw](-44.9,4.96) circle [stripCenterDot];
\draw[stripCenterDotDraw](-49.4,9.45) circle [stripCenterDot];
\draw[stripCenterDotDraw](-48.1,12.5) circle [stripCenterDot];
\draw[stripCenterDotDraw](-45.5,13.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](-41.1,12.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](-40.3,16.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](-43.7,19.6) circle [stripCenterDot];
\draw[stripCenterDotDraw](-44.,22.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](-42.6,23.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](-39.6,22.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](-37.2,23.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](-37.5,26.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](-34.3,27.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](-34.1,29.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](-35.,32.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](-37.7,34.5) circle [stripCenterDot];
\draw[stripCenterDotDraw](-37.,37.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](-39.3,39.4) circle [stripCenterDot];
\draw[stripCenterDotDraw](-39.,41.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](-41.5,42.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](-41.8,44.1) circle [stripCenterDot];
\draw[stripCenterDotDraw](-40.2,44.6) circle [stripCenterDot];
\draw[stripCenterDotDraw](-41.1,46.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](-40.4,47.8) circle [stripCenterDot];
\draw[stripCenterDotDraw](-42.8,50.1) circle [stripCenterDot];
\draw[stripCenterDotDraw](-42.7,51.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](-44.1,53.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](-46.,54.8) circle [stripCenterDot];
\draw[stripCenterDotDraw](-44.4,56.1) circle [stripCenterDot];
\draw[stripCenterDotDraw](-45.4,57.8) circle [stripCenterDot];
\draw[stripCenterDotDraw](-48.2,59.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](-50.2,60.) circle [stripCenterDot];
\draw[stripCenterDotDraw](48.6,-36.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](47.5,-35.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](46.9,-34.1) circle [stripCenterDot];
\draw[stripCenterDotDraw](44.6,-33.4) circle [stripCenterDot];
\draw[stripCenterDotDraw](43.7,-31.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](40.6,-30.) circle [stripCenterDot];
\draw[stripCenterDotDraw](40.,-27.4) circle [stripCenterDot];
\draw[stripCenterDotDraw](43.4,-27.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](43.5,-25.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](46.7,-25.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](46.8,-22.6) circle [stripCenterDot];
\draw[stripCenterDotDraw](49.8,-22.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](48.5,-18.6) circle [stripCenterDot];
\draw[stripCenterDotDraw](51.6,-17.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](50.,-13.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](51.1,-11.8) circle [stripCenterDot];
\draw[stripCenterDotDraw](53.2,-11.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](50.5,-7.17) circle [stripCenterDot];
\draw[stripCenterDotDraw](53.2,-6.32) circle [stripCenterDot];
\draw[stripCenterDotDraw](51.1,-1.48) circle [stripCenterDot];
\draw[stripCenterDotDraw](55.2,-0.136) circle [stripCenterDot];
\draw[stripCenterDotDraw](55.1,4.96) circle [stripCenterDot];
\draw[stripCenterDotDraw](50.6,9.45) circle [stripCenterDot];
\draw[stripCenterDotDraw](51.9,12.5) circle [stripCenterDot];
\draw[stripCenterDotDraw](54.5,13.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](58.9,12.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](59.7,16.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](56.3,19.6) circle [stripCenterDot];
\draw[stripCenterDotDraw](56.,22.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](57.4,23.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](60.4,22.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](62.8,23.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](62.5,26.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](65.7,27.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](65.9,29.9) circle [stripCenterDot];
\draw[stripCenterDotDraw](65.,32.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](62.3,34.5) circle [stripCenterDot];
\draw[stripCenterDotDraw](63.,37.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](60.7,39.4) circle [stripCenterDot];
\draw[stripCenterDotDraw](61.,41.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](58.5,42.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](58.2,44.1) circle [stripCenterDot];
\draw[stripCenterDotDraw](59.8,44.6) circle [stripCenterDot];
\draw[stripCenterDotDraw](58.9,46.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](59.6,47.8) circle [stripCenterDot];
\draw[stripCenterDotDraw](57.2,50.1) circle [stripCenterDot];
\draw[stripCenterDotDraw](57.3,51.7) circle [stripCenterDot];
\draw[stripCenterDotDraw](55.9,53.2) circle [stripCenterDot];
\draw[stripCenterDotDraw](54.,54.8) circle [stripCenterDot];
\draw[stripCenterDotDraw](55.6,56.1) circle [stripCenterDot];
\draw[stripCenterDotDraw](54.6,57.8) circle [stripCenterDot];
\draw[stripCenterDotDraw](51.8,59.3) circle [stripCenterDot];
\draw[stripCenterDotDraw](49.8,60.) circle [stripCenterDot];
\draw[stripCenterLine](-51.4,-36.2)--(-52.5,-35.3);
\draw[stripCenterLine](-52.5,-35.3)--(-53.1,-34.1);
\draw[stripCenterLine](-53.1,-34.1)--(-55.4,-33.4);
\draw[stripCenterLine](-55.4,-33.4)--(-56.3,-31.7);
\draw[stripCenterLine](-56.3,-31.7)--(-59.4,-30.);
\draw[stripCenterLine](-59.4,-30.)--(-60.,-27.4);
\draw[stripCenterLine](-60.,-27.4)--(-56.6,-27.7);
\draw[stripCenterLine](-56.6,-27.7)--(-56.5,-25.2);
\draw[stripCenterLine](-56.5,-25.2)--(-53.3,-25.3);
\draw[stripCenterLine](-53.3,-25.3)--(-53.2,-22.6);
\draw[stripCenterLine](-53.2,-22.6)--(-50.2,-22.2);
\draw[stripCenterLine](-50.2,-22.2)--(-51.5,-18.6);
\draw[stripCenterLine](-51.5,-18.6)--(-48.4,-17.2);
\draw[stripCenterLine](-48.4,-17.2)--(-50.,-13.7);
\draw[stripCenterLine](-50.,-13.7)--(-48.9,-11.8);
\draw[stripCenterLine](-48.9,-11.8)--(-46.8,-11.3);
\draw[stripCenterLine](-46.8,-11.3)--(-49.5,-7.17);
\draw[stripCenterLine](-49.5,-7.17)--(-46.8,-6.32);
\draw[stripCenterLine](-46.8,-6.32)--(-48.9,-1.48);
\draw[stripCenterLine](-48.9,-1.48)--(-44.8,-0.136);
\draw[stripCenterLine](-44.8,-0.136)--(-44.9,4.96);
\draw[stripCenterLine](-44.9,4.96)--(-49.4,9.45);
\draw[stripCenterLine](-49.4,9.45)--(-48.1,12.5);
\draw[stripCenterLine](-48.1,12.5)--(-45.5,13.7);
\draw[stripCenterLine](-45.5,13.7)--(-41.1,12.7);
\draw[stripCenterLine](-41.1,12.7)--(-40.3,16.3);
\draw[stripCenterLine](-40.3,16.3)--(-43.7,19.6);
\draw[stripCenterLine](-43.7,19.6)--(-44.,22.2);
\draw[stripCenterLine](-44.,22.2)--(-42.6,23.9);
\draw[stripCenterLine](-42.6,23.9)--(-39.6,22.9);
\draw[stripCenterLine](-39.6,22.9)--(-37.2,23.9);
\draw[stripCenterLine](-37.2,23.9)--(-37.5,26.9);
\draw[stripCenterLine](-37.5,26.9)--(-34.3,27.2);
\draw[stripCenterLine](-34.3,27.2)--(-34.1,29.9);
\draw[stripCenterLine](-34.1,29.9)--(-35.,32.3);
\draw[stripCenterLine](-35.,32.3)--(-37.7,34.5);
\draw[stripCenterLine](-37.7,34.5)--(-37.,37.3);
\draw[stripCenterLine](-37.,37.3)--(-39.3,39.4);
\draw[stripCenterLine](-39.3,39.4)--(-39.,41.2);
\draw[stripCenterLine](-39.,41.2)--(-41.5,42.7);
\draw[stripCenterLine](-41.5,42.7)--(-41.8,44.1);
\draw[stripCenterLine](-41.8,44.1)--(-40.2,44.6);
\draw[stripCenterLine](-40.2,44.6)--(-41.1,46.3);
\draw[stripCenterLine](-41.1,46.3)--(-40.4,47.8);
\draw[stripCenterLine](-40.4,47.8)--(-42.8,50.1);
\draw[stripCenterLine](-42.8,50.1)--(-42.7,51.7);
\draw[stripCenterLine](-42.7,51.7)--(-44.1,53.2);
\draw[stripCenterLine](-44.1,53.2)--(-46.,54.8);
\draw[stripCenterLine](-46.,54.8)--(-44.4,56.1);
\draw[stripCenterLine](-44.4,56.1)--(-45.4,57.8);
\draw[stripCenterLine](-45.4,57.8)--(-48.2,59.3);
\draw[stripCenterLine](-48.2,59.3)--(-50.2,60.);
\draw[stripCenterLine](48.6,-36.2)--(47.5,-35.3);
\draw[stripCenterLine](47.5,-35.3)--(46.9,-34.1);
\draw[stripCenterLine](46.9,-34.1)--(44.6,-33.4);
\draw[stripCenterLine](44.6,-33.4)--(43.7,-31.7);
\draw[stripCenterLine](43.7,-31.7)--(40.6,-30.);
\draw[stripCenterLine](40.6,-30.)--(40.,-27.4);
\draw[stripCenterLine](40.,-27.4)--(43.4,-27.7);
\draw[stripCenterLine](43.4,-27.7)--(43.5,-25.2);
\draw[stripCenterLine](43.5,-25.2)--(46.7,-25.3);
\draw[stripCenterLine](46.7,-25.3)--(46.8,-22.6);
\draw[stripCenterLine](46.8,-22.6)--(49.8,-22.2);
\draw[stripCenterLine](49.8,-22.2)--(48.5,-18.6);
\draw[stripCenterLine](48.5,-18.6)--(51.6,-17.2);
\draw[stripCenterLine](51.6,-17.2)--(50.,-13.7);
\draw[stripCenterLine](50.,-13.7)--(51.1,-11.8);
\draw[stripCenterLine](51.1,-11.8)--(53.2,-11.3);
\draw[stripCenterLine](53.2,-11.3)--(50.5,-7.17);
\draw[stripCenterLine](50.5,-7.17)--(53.2,-6.32);
\draw[stripCenterLine](53.2,-6.32)--(51.1,-1.48);
\draw[stripCenterLine](51.1,-1.48)--(55.2,-0.136);
\draw[stripCenterLine](55.2,-0.136)--(55.1,4.96);
\draw[stripCenterLine](55.1,4.96)--(50.6,9.45);
\draw[stripCenterLine](50.6,9.45)--(51.9,12.5);
\draw[stripCenterLine](51.9,12.5)--(54.5,13.7);
\draw[stripCenterLine](54.5,13.7)--(58.9,12.7);
\draw[stripCenterLine](58.9,12.7)--(59.7,16.3);
\draw[stripCenterLine](59.7,16.3)--(56.3,19.6);
\draw[stripCenterLine](56.3,19.6)--(56.,22.2);
\draw[stripCenterLine](56.,22.2)--(57.4,23.9);
\draw[stripCenterLine](57.4,23.9)--(60.4,22.9);
\draw[stripCenterLine](60.4,22.9)--(62.8,23.9);
\draw[stripCenterLine](62.8,23.9)--(62.5,26.9);
\draw[stripCenterLine](62.5,26.9)--(65.7,27.2);
\draw[stripCenterLine](65.7,27.2)--(65.9,29.9);
\draw[stripCenterLine](65.9,29.9)--(65.,32.3);
\draw[stripCenterLine](65.,32.3)--(62.3,34.5);
\draw[stripCenterLine](62.3,34.5)--(63.,37.3);
\draw[stripCenterLine](63.,37.3)--(60.7,39.4);
\draw[stripCenterLine](60.7,39.4)--(61.,41.2);
\draw[stripCenterLine](61.,41.2)--(58.5,42.7);
\draw[stripCenterLine](58.5,42.7)--(58.2,44.1);
\draw[stripCenterLine](58.2,44.1)--(59.8,44.6);
\draw[stripCenterLine](59.8,44.6)--(58.9,46.3);
\draw[stripCenterLine](58.9,46.3)--(59.6,47.8);
\draw[stripCenterLine](59.6,47.8)--(57.2,50.1);
\draw[stripCenterLine](57.2,50.1)--(57.3,51.7);
\draw[stripCenterLine](57.3,51.7)--(55.9,53.2);
\draw[stripCenterLine](55.9,53.2)--(54.,54.8);
\draw[stripCenterLine](54.,54.8)--(55.6,56.1);
\draw[stripCenterLine](55.6,56.1)--(54.6,57.8);
\draw[stripCenterLine](54.6,57.8)--(51.8,59.3);
\draw[stripCenterLine](51.8,59.3)--(49.8,60.);
\draw[stripCenterArrow, postaction={decorate}](-51.4,-36.2)--(-52.5,-35.3);
\draw[stripCenterArrow, postaction={decorate}](-53.1,-34.1)--(-55.4,-33.4);
\draw[stripCenterArrow, postaction={decorate}](-56.3,-31.7)--(-59.4,-30.);
\draw[stripCenterArrow, postaction={decorate}](-60.,-27.4)--(-56.6,-27.7);
\draw[stripCenterArrow, postaction={decorate}](-56.5,-25.2)--(-53.3,-25.3);
\draw[stripCenterArrow, postaction={decorate}](-53.2,-22.6)--(-50.2,-22.2);
\draw[stripCenterArrow, postaction={decorate}](-51.5,-18.6)--(-48.4,-17.2);
\draw[stripCenterArrow, postaction={decorate}](-50.,-13.7)--(-48.9,-11.8);
\draw[stripCenterArrow, postaction={decorate}](-46.8,-11.3)--(-49.5,-7.17);
\draw[stripCenterArrow, postaction={decorate}](-46.8,-6.32)--(-48.9,-1.48);
\draw[stripCenterArrow, postaction={decorate}](-44.8,-0.136)--(-44.9,4.96);
\draw[stripCenterArrow, postaction={decorate}](-49.4,9.45)--(-48.1,12.5);
\draw[stripCenterArrow, postaction={decorate}](-45.5,13.7)--(-41.1,12.7);
\draw[stripCenterArrow, postaction={decorate}](-40.3,16.3)--(-43.7,19.6);
\draw[stripCenterArrow, postaction={decorate}](-44.,22.2)--(-42.6,23.9);
\draw[stripCenterArrow, postaction={decorate}](-39.6,22.9)--(-37.2,23.9);
\draw[stripCenterArrow, postaction={decorate}](-37.5,26.9)--(-34.3,27.2);
\draw[stripCenterArrow, postaction={decorate}](-34.1,29.9)--(-35.,32.3);
\draw[stripCenterArrow, postaction={decorate}](-37.7,34.5)--(-37.,37.3);
\draw[stripCenterArrow, postaction={decorate}](-39.3,39.4)--(-39.,41.2);
\draw[stripCenterArrow, postaction={decorate}](-41.5,42.7)--(-41.8,44.1);
\draw[stripCenterArrow, postaction={decorate}](-40.2,44.6)--(-41.1,46.3);
\draw[stripCenterArrow, postaction={decorate}](-40.4,47.8)--(-42.8,50.1);
\draw[stripCenterArrow, postaction={decorate}](-42.7,51.7)--(-44.1,53.2);
\draw[stripCenterArrow, postaction={decorate}](-46.,54.8)--(-44.4,56.1);
\draw[stripCenterArrow, postaction={decorate}](-45.4,57.8)--(-48.2,59.3);
\draw[stripCenterArrow, postaction={decorate}](48.6,-36.2)--(47.5,-35.3);
\draw[stripCenterArrow, postaction={decorate}](46.9,-34.1)--(44.6,-33.4);
\draw[stripCenterArrow, postaction={decorate}](43.7,-31.7)--(40.6,-30.);
\draw[stripCenterArrow, postaction={decorate}](40.,-27.4)--(43.4,-27.7);
\draw[stripCenterArrow, postaction={decorate}](43.5,-25.2)--(46.7,-25.3);
\draw[stripCenterArrow, postaction={decorate}](46.8,-22.6)--(49.8,-22.2);
\draw[stripCenterArrow, postaction={decorate}](48.5,-18.6)--(51.6,-17.2);
\draw[stripCenterArrow, postaction={decorate}](50.,-13.7)--(51.1,-11.8);
\draw[stripCenterArrow, postaction={decorate}](53.2,-11.3)--(50.5,-7.17);
\draw[stripCenterArrow, postaction={decorate}](53.2,-6.32)--(51.1,-1.48);
\draw[stripCenterArrow, postaction={decorate}](55.2,-0.136)--(55.1,4.96);
\draw[stripCenterArrow, postaction={decorate}](50.6,9.45)--(51.9,12.5);
\draw[stripCenterArrow, postaction={decorate}](54.5,13.7)--(58.9,12.7);
\draw[stripCenterArrow, postaction={decorate}](59.7,16.3)--(56.3,19.6);
\draw[stripCenterArrow, postaction={decorate}](56.,22.2)--(57.4,23.9);
\draw[stripCenterArrow, postaction={decorate}](60.4,22.9)--(62.8,23.9);
\draw[stripCenterArrow, postaction={decorate}](62.5,26.9)--(65.7,27.2);
\draw[stripCenterArrow, postaction={decorate}](65.9,29.9)--(65.,32.3);
\draw[stripCenterArrow, postaction={decorate}](62.3,34.5)--(63.,37.3);
\draw[stripCenterArrow, postaction={decorate}](60.7,39.4)--(61.,41.2);
\draw[stripCenterArrow, postaction={decorate}](58.5,42.7)--(58.2,44.1);
\draw[stripCenterArrow, postaction={decorate}](59.8,44.6)--(58.9,46.3);
\draw[stripCenterArrow, postaction={decorate}](59.6,47.8)--(57.2,50.1);
\draw[stripCenterArrow, postaction={decorate}](57.3,51.7)--(55.9,53.2);
\draw[stripCenterArrow, postaction={decorate}](54.,54.8)--(55.6,56.1);
\draw[stripCenterArrow, postaction={decorate}](54.6,57.8)--(51.8,59.3);

==> figures/ricci2d/triangulation-crossing-number/test.tikz <==
\draw[linkLine](6.16882,-18.7238)--(-1.7577,-13.0355);
\draw[linkLine](-1.7577,-13.0355)--(-7.72656,-17.1438);
\draw[linkLine](6.16882,-18.7238)--(-7.72656,-17.1438);
\draw[linkLine](0.237296,19.0062)--(2.66419,12.4848);
\draw[linkLine](2.66419,12.4848)--(5.60689,19.7294);
\draw[linkLine](0.237296,19.0062)--(5.60689,19.7294);
\draw[linkLine](-46.8314,59.7388)--(-49.5275,60.7164);
\draw[linkLine](-4.47825,8.58499)--(-7.82929,6.0906);
\draw[linkLine](1.00239,1.92125)--(-7.82929,6.0906);
\draw[linkLine](1.00239,1.92125)--(-4.47825,8.58499);
\draw[linkLine](13.8386,34.6968)--(12.2017,34.5654);
\draw[linkLine](16.7333,31.2864)--(12.2017,34.5654);
\draw[linkLine](13.8386,34.6968)--(16.7333,31.2864);
\draw[linkLine](20.6309,45.0631)--(22.0443,45.4557);
\draw[linkLine](20.6309,45.0631)--(19.3067,45.7142);
\draw[linkLine](19.3067,45.7142)--(22.0443,45.4557);
\draw[linkLine](-22.0117,7.78293)--(-28.347,11.7403);
\draw[linkLine](-28.347,11.7403)--(-25.6947,8.49054);
\draw[linkLine](-22.0117,7.78293)--(-25.6947,8.49054);
\draw[linkLine](-47.7156,-21.0557)--(-43.8949,-15.9047);
\draw[linkLine](-47.7156,-21.0557)--(-41.4348,-24.1855);
\draw[linkLine](-41.4348,-24.1855)--(-43.8949,-15.9047);
\draw[linkLine](14.8473,28.8218)--(16.8729,27.9947);
\draw[linkLine](14.8473,28.8218)--(16.7333,31.2864);
\draw[linkLine](16.7333,31.2864)--(16.8729,27.9947);
\draw[linkLine](-41.0595,56.3068)--(-35.7175,53.7073);
\draw[linkLine](7.47924,31.397)--(9.34555,30.8728);
\draw[linkLine](7.47924,31.397)--(8.83805,29.1663);
\draw[linkLine](8.83805,29.1663)--(9.34555,30.8728);
\draw[linkLine](1.12052,27.4624)--(0.031077,26.8235);
\draw[linkLine](2.19203,25.9519)--(0.031077,26.8235);
\draw[linkLine](1.12052,27.4624)--(2.19203,25.9519);
\draw[linkLine](53.4217,47.5697)--(54.1987,48.8761);
\draw[linkLine](53.4217,47.5697)--(50.734,49.7227);
\draw[linkLine](50.734,49.7227)--(54.1987,48.8761);
\draw[linkLine](20.7561,25.1382)--(23.2851,24.2658);
\draw[linkLine](25.3967,20.5733)--(20.7561,25.1382);
\draw[linkLine](25.3967,20.5733)--(23.2851,24.2658);
\draw[linkLine](16.3298,-50.2715)--(16.7222,-48.6045);
\draw[linkLine](16.3298,-50.2715)--(12.437,-47.533);
\draw[linkLine](16.7222,-48.6045)--(12.437,-47.533);
\draw[linkLine](12.2454,46.2972)--(13.3887,45.3009);
\draw[linkLine](12.2454,46.2972)--(14.0546,45.8471);
\draw[linkLine](14.0546,45.8471)--(13.3887,45.3009);
\draw[linkLine](-51.3668,-33.125)--(-50.4274,-33.1386);
\draw[linkLine](-51.3668,-33.125)--(-50.7289,-35.0603);
\draw[linkLine](-50.4274,-33.1386)--(-50.7289,-35.0603);
\draw[linkLine](49.1177,45.4433)--(49.123,47.1002);
\draw[linkLine](49.1177,45.4433)--(50.9984,45.386);
\draw[linkLine](50.9984,45.386)--(49.123,47.1002);
\draw[linkLine](-49.5546,-25.6099)--(-53.4308,-28.2651);
\draw[linkLine](-49.1101,-29.5264)--(-53.4308,-28.2651);
\draw[linkLine](-49.1101,-29.5264)--(-49.5546,-25.6099);
\draw[linkLine](40.1476,47.0362)--(42.8105,46.7852);
\draw[linkLine](40.1476,47.0362)--(39.9439,49.6353);
\draw[linkLine](39.9439,49.6353)--(42.8105,46.7852);
\draw[linkLine](33.3739,37.4966)--(37.5141,35.0203);
\draw[linkLine](33.3739,37.4966)--(36.6432,38.6116);
\draw[linkLine](37.5141,35.0203)--(36.6432,38.6116);
\draw[linkLine](-6.14353,30.2651)--(-6.58035,30.0704);
\draw[linkLine](-5.14959,28.6448)--(-6.58035,30.0704);
\draw[linkLine](-5.14959,28.6448)--(-6.14353,30.2651);
\draw[linkLine](-32.9366,51.241)--(-33.5728,51.2355);
\draw[linkLine](-33.5728,51.2355)--(-32.198,50.0036);
\draw[linkLine](-32.9366,51.241)--(-32.198,50.0036);
\draw[linkLine](29.8117,40.2502)--(31.1778,39.8765);
\draw[linkLine](29.8117,40.2502)--(29.3449,41.9168);
\draw[linkLine](31.1778,39.8765)--(29.3449,41.9168);
\draw[linkLine](-41.7648,54.139)--(-43.8875,54.6112);
\draw[linkLine](-42.3762,52.7503)--(-43.8875,54.6112);
\draw[linkLine](-42.3762,52.7503)--(-41.7648,54.139);
\draw[linkLine](24.7022,-38.6933)--(28.0693,-38.1159);
\draw[linkLine](24.7022,-38.6933)--(23.6554,-35.4915);
\draw[linkLine](28.0693,-38.1159)--(23.6554,-35.4915);
\draw[linkLine](-50.9043,-37.3743)--(-48.8878,-37.9684);
\draw[linkLine](-50.9043,-37.3743)--(-50.7289,-35.0603);
\draw[linkLine](-48.8878,-37.9684)--(-50.7289,-35.0603);
\draw[linkLine](56.277,43.9834)--(59.1034,41.0561);
\draw[linkLine](-3.97078,19.0039)--(-3.18438,21.9743);
\draw[linkLine](-3.97078,19.0039)--(-5.83272,22.473);
\draw[linkLine](-3.18438,21.9743)--(-5.83272,22.473);
\draw[linkLine](45.0172,55.6339)--(45.0537,56.4783);
\draw[linkLine](45.1708,33.3141)--(46.5198,33.9348);
\draw[linkLine](45.1708,33.3141)--(43.4213,35.7735);
\draw[linkLine](43.4213,35.7735)--(46.5198,33.9348);
\draw[linkLine](2.80215,34.5279)--(0.328752,34.667);
\draw[linkLine](1.90921,32.3218)--(0.328752,34.667);
\draw[linkLine](1.90921,32.3218)--(2.80215,34.5279);
\draw[linkLine](2.92965,46.069)--(3.5035,47.3382);
\draw[linkLine](6.71523,33.2266)--(8.40925,32.1411);
\draw[linkLine](6.71523,33.2266)--(8.61545,33.3681);
\draw[linkLine](8.40925,32.1411)--(8.61545,33.3681);
\draw[linkLine](16.7821,-41.8052)--(18.4579,-40.8562);
\draw[linkLine](20.2163,-44.7564)--(16.7821,-41.8052);
\draw[linkLine](20.2163,-44.7564)--(18.4579,-40.8562);
\draw[linkLine](-19.0411,55.0342)--(-14.1111,51.3475);
\draw[linkLine](-30.3006,-21.6249)--(-22.3642,-14.862);
\draw[linkLine](-30.3006,-21.6249)--(-33.1167,-12.5638);
\draw[linkLine](-33.1167,-12.5638)--(-22.3642,-14.862);
\draw[linkLine](21.135,37.3259)--(23.2707,39.4481);
\draw[linkLine](21.135,37.3259)--(25.149,36.3268);
\draw[linkLine](25.149,36.3268)--(23.2707,39.4481);
\draw[linkLine](-31.3443,34.0011)--(-29.9782,32.235);
\draw[linkLine](-31.3443,34.0011)--(-34.1911,34.6978);
\draw[linkLine](-34.1911,34.6978)--(-29.9782,32.235);
\draw[linkLine](8.63335,24.9543)--(12.4019,24.3461);
\draw[linkLine](11.9231,20.8534)--(8.63335,24.9543);
\draw[linkLine](11.9231,20.8534)--(12.4019,24.3461);
\draw[linkLine](5.81251,27.238)--(5.41671,27.8867);
\draw[linkLine](7.20886,27.5076)--(5.81251,27.238);
\draw[linkLine](7.20886,27.5076)--(5.41671,27.8867);
\draw[linkLine](47.4976,-10.4684)--(46.4526,-14.6872);
\draw[linkLine](19.7878,49.9054)--(19.9245,48.0611);
\draw[linkLine](19.9245,48.0611)--(21.8072,47.8022);
\draw[linkLine](19.7878,49.9054)--(21.8072,47.8022);
\draw[linkLine](27.3604,-35.1886)--(28.1657,-33.4098);
\draw[linkLine](32.7384,-36.6001)--(27.3604,-35.1886);
\draw[linkLine](32.7384,-36.6001)--(28.1657,-33.4098);
\draw[linkLine](-20.0457,21.6693)--(-23.5178,23.1361);
\draw[linkLine](-23.5178,23.1361)--(-22.1409,19.5514);
\draw[linkLine](-20.0457,21.6693)--(-22.1409,19.5514);
\draw[linkLine](7.30177,47.1811)--(7.9246,47.5361);
\draw[linkLine](7.30177,47.1811)--(6.27066,48.6168);
\draw[linkLine](7.9246,47.5361)--(6.27066,48.6168);
\draw[linkLine](45.0172,55.6339)--(47.7002,54.3507);
\draw[linkLine](45.0537,56.4783)--(47.7002,54.3507);
\draw[linkLine](-26.6634,33.751)--(-22.4207,31.7247);
\draw[linkLine](-25.7867,30.631)--(-26.6634,33.751);
\draw[linkLine](-25.7867,30.631)--(-22.4207,31.7247);
\draw[linkLine](-12.9887,25.1326)--(-12.0759,25.0755);
\draw[linkLine](-12.9887,25.1326)--(-13.3852,26.1639);
\draw[linkLine](-12.0759,25.0755)--(-13.3852,26.1639);
\draw[linkLine](-1.39849,32.0886)--(-0.914029,33.1825);
\draw[linkLine](-1.39849,32.0886)--(0.413974,31.2727);
\draw[linkLine](0.413974,31.2727)--(-0.914029,33.1825);
\draw[linkLine](19.1484,-0.518742)--(21.3474,2.22442);
\draw[linkLine](19.1484,-0.518742)--(26.4716,-4.40145);
\draw[linkLine](21.3474,2.22442)--(26.4716,-4.40145);
\draw[linkLine](-14.8659,-36.9725)--(-12.4499,-39.237);
\draw[linkLine](-15.1219,-40.6734)--(-14.8659,-36.9725);
\draw[linkLine](-15.1219,-40.6734)--(-12.4499,-39.237);
\draw[linkLine](53.349,41.9352)--(53.2881,43.5704);
\draw[linkLine](55.9625,41.145)--(53.349,41.9352);
\draw[linkLine](55.9625,41.145)--(53.2881,43.5704);
\draw[linkLine](50.3731,38.5327)--(52.9123,37.8779);
\draw[linkLine](50.3731,38.5327)--(52.1687,35.0835);
\draw[linkLine](52.9123,37.8779)--(52.1687,35.0835);
\draw[linkLine](31.2947,16.5092)--(35.4263,14.8398);
\draw[linkLine](33.6863,11.68)--(31.2947,16.5092);
\draw[linkLine](33.6863,11.68)--(35.4263,14.8398);
\draw[linkLine](-39.6808,-30.4949)--(-36.6815,-27.457);
\draw[linkLine](-39.6808,-30.4949)--(-41.4348,-24.1855);
\draw[linkLine](-41.4348,-24.1855)--(-36.6815,-27.457);
\draw[linkLine](-3.18438,21.9743)--(-2.55888,23.5187);
\draw[linkLine](-3.18438,21.9743)--(-5.05066,24.6315);
\draw[linkLine](-5.05066,24.6315)--(-2.55888,23.5187);
\draw[linkLine](13.8648,44.9323)--(14.626,44.4546);
\draw[linkLine](13.8648,44.9323)--(13.39,44.1268);
\draw[linkLine](13.39,44.1268)--(14.626,44.4546);
\draw[linkLine](20.396,-36.6226)--(21.8834,-36.9317);
\draw[linkLine](20.396,-36.6226)--(18.3575,-34.6827);
\draw[linkLine](21.8834,-36.9317)--(18.3575,-34.6827);
\draw[linkLine](44.2409,49.1547)--(43.0074,48.7089);
\draw[linkLine](44.5348,48.0383)--(43.0074,48.7089);
\draw[linkLine](44.5348,48.0383)--(44.2409,49.1547);
\draw[linkLine](-33.5243,49.562)--(-32.198,50.0036);
\draw[linkLine](-33.5243,49.562)--(-32.153,47.5208);
\draw[linkLine](-32.153,47.5208)--(-32.198,50.0036);
\draw[linkLine](-32.9366,51.241)--(-32.3956,51.4097);
\draw[linkLine](-32.9366,51.241)--(-33.5799,52.3152);
\draw[linkLine](-32.3956,51.4097)--(-33.5799,52.3152);
\draw[linkLine](19.4122,47.0772)--(19.3067,45.7142);
\draw[linkLine](19.4122,47.0772)--(22.0443,45.4557);
\draw[linkLine](29.0946,13.6295)--(33.6863,11.68);
\draw[linkLine](29.0946,13.6295)--(31.2947,16.5092);
\draw[linkLine](-33.4703,40.3347)--(-35.3533,42.5147);
\draw[linkLine](-36.3383,39.6542)--(-35.3533,42.5147);
\draw[linkLine](-36.3383,39.6542)--(-33.4703,40.3347);
\draw[linkLine](-23.6518,34.6822)--(-21.9567,32.9388);
\draw[linkLine](-23.6518,34.6822)--(-20.3213,32.9501);
\draw[linkLine](-20.3213,32.9501)--(-21.9567,32.9388);
\draw[linkLine](-4.02597,42.1917)--(0.192657,40.3132);
\draw[linkLine](-4.02597,42.1917)--(-2.38077,44.669);
\draw[linkLine](-2.38077,44.669)--(0.192657,40.3132);
\draw[linkLine](4.78035,30.2158)--(3.21025,28.2);
\draw[linkLine](5.43523,28.6013)--(3.21025,28.2);
\draw[linkLine](5.43523,28.6013)--(4.78035,30.2158);
\draw[linkLine](-16.1018,44.0058)--(-17.0848,37.1848);
\draw[linkLine](-9.00677,41.5519)--(-17.0848,37.1848);
\draw[linkLine](-16.1018,44.0058)--(-9.00677,41.5519);
\draw[linkLine](8.67328,46.1064)--(10.756,45.7906);
\draw[linkLine](8.67328,46.1064)--(9.10751,47.1052);
\draw[linkLine](9.10751,47.1052)--(10.756,45.7906);
\draw[linkLine](50.3731,38.5327)--(50.0938,42.3192);
\draw[linkLine](52.9123,37.8779)--(50.0938,42.3192);
\draw[linkLine](15.912,-39.5048)--(17.3634,-39.5213);
\draw[linkLine](15.912,-39.5048)--(16.2394,-38.5674);
\draw[linkLine](16.2394,-38.5674)--(17.3634,-39.5213);
\draw[linkLine](9.82438,36.6629)--(9.92712,35.5108);
\draw[linkLine](9.92712,35.5108)--(12.2017,34.5654);
\draw[linkLine](9.82438,36.6629)--(12.2017,34.5654);
\draw[linkLine](14.8473,28.8218)--(12.6522,27.3863);
\draw[linkLine](12.6522,27.3863)--(16.1491,26.26);
\draw[linkLine](14.8473,28.8218)--(16.1491,26.26);
\draw[linkLine](-20.0457,21.6693)--(-17.4332,20.5621);
\draw[linkLine](-20.0457,21.6693)--(-17.9089,18.4565);
\draw[linkLine](-17.9089,18.4565)--(-17.4332,20.5621);
\draw[linkLine](45.1708,33.3141)--(46.8077,32.2216);
\draw[linkLine](46.8077,32.2216)--(46.5198,33.9348);
\draw[linkLine](18.3901,40.1246)--(20.0288,39.6033);
\draw[linkLine](18.3901,40.1246)--(21.135,37.3259);
\draw[linkLine](21.135,37.3259)--(20.0288,39.6033);
\draw[linkLine](-51.3668,-33.125)--(-51.8881,-31.6243);
\draw[linkLine](-50.4274,-33.1386)--(-51.8881,-31.6243);
\draw[linkLine](1.12052,27.4624)--(3.21025,28.2);
\draw[linkLine](1.12052,27.4624)--(-0.951304,28.8741);
\draw[linkLine](-0.951304,28.8741)--(3.21025,28.2);
\draw[linkLine](21.7041,42.3597)--(23.2317,42.7766);
\draw[linkLine](21.7041,42.3597)--(22.2104,43.7502);
\draw[linkLine](22.2104,43.7502)--(23.2317,42.7766);
\draw[linkLine](-22.8532,-9.18161)--(-19.0012,-9.33142);
\draw[linkLine](-22.8532,-9.18161)--(-22.3642,-14.862);
\draw[linkLine](-22.3642,-14.862)--(-19.0012,-9.33142);
\draw[linkLine](32.3771,-43.9139)--(34.2221,-43.0597);
\draw[linkLine](32.3771,-43.9139)--(31.6556,-40.7556);
\draw[linkLine](34.2221,-43.0597)--(31.6556,-40.7556);
\draw[linkLine](25.3967,20.5733)--(31.2947,16.5092);
\draw[linkLine](29.0946,13.6295)--(25.3967,20.5733);
\draw[linkLine](19.235,44.867)--(19.6121,44.8872);
\draw[linkLine](19.235,44.867)--(19.8167,44.1513);
\draw[linkLine](19.8167,44.1513)--(19.6121,44.8872);
\draw[linkLine](34.2228,-40.878)--(36.325,-40.8484);
\draw[linkLine](34.2228,-40.878)--(36.173,-43.126);
\draw[linkLine](36.173,-43.126)--(36.325,-40.8484);
\draw[linkLine](-19.1471,28.4711)--(-19.1131,27.5797);
\draw[linkLine](-19.1471,28.4711)--(-21.4747,28.7414);
\draw[linkLine](-21.4747,28.7414)--(-19.1131,27.5797);
\draw[linkLine](-4.68102,30.1681)--(-3.13804,31.0287);
\draw[linkLine](-4.68102,30.1681)--(-0.951304,28.8741);
\draw[linkLine](-0.951304,28.8741)--(-3.13804,31.0287);
\draw[linkLine](33.3739,37.4966)--(35.4926,34.3596);
\draw[linkLine](37.5141,35.0203)--(35.4926,34.3596);
\draw[linkLine](5.43762,33.7423)--(4.57775,33.9425);
\draw[linkLine](4.57775,33.9425)--(5.02988,32.4832);
\draw[linkLine](5.43762,33.7423)--(5.02988,32.4832);
\draw[linkLine](46.4565,44.0124)--(44.5297,43.4259);
\draw[linkLine](50.0938,42.3192)--(44.5297,43.4259);
\draw[linkLine](46.4565,44.0124)--(50.0938,42.3192);
\draw[linkLine](41.4375,30.0569)--(41.8012,29.9394);
\draw[linkLine](41.4375,30.0569)--(41.2355,31.8057);
\draw[linkLine](41.2355,31.8057)--(41.8012,29.9394);
\draw[linkLine](10.1638,44.4123)--(11.6835,43.844);
\draw[linkLine](10.1638,44.4123)--(11.4981,41.9209);
\draw[linkLine](11.6835,43.844)--(11.4981,41.9209);
\draw[linkLine](21.8625,33.832)--(22.8848,34.8753);
\draw[linkLine](21.8625,33.832)--(21.135,37.3259);
\draw[linkLine](22.8848,34.8753)--(21.135,37.3259);
\draw[linkLine](-39.8544,43.0026)--(-38.7134,45.3006);
\draw[linkLine](45.3738,46.3661)--(45.8928,46.9841);
\draw[linkLine](45.3738,46.3661)--(44.396,47.1679);
\draw[linkLine](44.396,47.1679)--(45.8928,46.9841);
\draw[linkLine](22.9893,43.893)--(22.9992,44.4063);
\draw[linkLine](23.7817,43.7553)--(22.9893,43.893);
\draw[linkLine](23.7817,43.7553)--(22.9992,44.4063);
\draw[linkLine](44.3907,24.2563)--(45.3448,24.9987);
\draw[linkLine](44.3907,24.2563)--(47.5144,22.1703);
\draw[linkLine](47.5144,22.1703)--(45.3448,24.9987);
\draw[linkLine](-31.4959,45.0774)--(-30.4376,43.9057);
\draw[linkLine](-31.4959,45.0774)--(-29.7997,45.025);
\draw[linkLine](-29.7997,45.025)--(-30.4376,43.9057);
\draw[linkLine](-14.7794,-9.21766)--(-11.5485,-8.98046);
\draw[linkLine](-14.7794,-9.21766)--(-7.72656,-17.1438);
\draw[linkLine](-7.72656,-17.1438)--(-11.5485,-8.98046);
\draw[linkLine](2.74906,41.8744)--(3.3635,43.8254);
\draw[linkLine](2.74906,41.8744)--(0.803683,45.3417);
\draw[linkLine](3.3635,43.8254)--(0.803683,45.3417);
\draw[linkLine](5.23734,41.9703)--(4.81684,41.0208);
\draw[linkLine](4.81684,41.0208)--(6.28177,40.2504);
\draw[linkLine](5.23734,41.9703)--(6.28177,40.2504);
\draw[linkLine](40.1476,47.0362)--(37.1955,49.2039);
\draw[linkLine](38.8229,44.2287)--(37.1955,49.2039);
\draw[linkLine](40.1476,47.0362)--(38.8229,44.2287);
\draw[linkLine](24.8804,39.6431)--(25.6133,39.878);
\draw[linkLine](24.8804,39.6431)--(24.1456,41.0117);
\draw[linkLine](24.1456,41.0117)--(25.6133,39.878);
\draw[linkLine](12.692,47.4717)--(14.0546,45.8471);
\draw[linkLine](27.9465,41.5149)--(26.8589,42.7261);
\draw[linkLine](26.9353,40.6224)--(26.8589,42.7261);
\draw[linkLine](27.9465,41.5149)--(26.9353,40.6224);
\draw[linkLine](-11.5485,-8.98046)--(-6.96464,-9.61985);
\draw[linkLine](-7.72656,-17.1438)--(-6.96464,-9.61985);
\draw[linkLine](34.1312,-16.1447)--(37.9996,-17.9197);
\draw[linkLine](35.5532,-19.1615)--(34.1312,-16.1447);
\draw[linkLine](35.5532,-19.1615)--(37.9996,-17.9197);
\draw[linkLine](54.6538,38.8632)--(54.0516,40.7062);
\draw[linkLine](54.6538,38.8632)--(50.0938,42.3192);
\draw[linkLine](54.0516,40.7062)--(50.0938,42.3192);
\draw[linkLine](19.3974,-40.3845)--(20.3177,-40.1148);
\draw[linkLine](19.3974,-40.3845)--(18.1398,-38.8901);
\draw[linkLine](18.1398,-38.8901)--(20.3177,-40.1148);
\draw[linkLine](29.8097,-30.4799)--(29.1945,-28.9463);
\draw[linkLine](29.8097,-30.4799)--(32.074,-30.6655);
\draw[linkLine](29.1945,-28.9463)--(32.074,-30.6655);
\draw[linkLine](-3.05491,25.9873)--(-0.886395,25.6261);
\draw[linkLine](-3.05491,25.9873)--(-3.15186,27.0559);
\draw[linkLine](-3.15186,27.0559)--(-0.886395,25.6261);
\draw[linkLine](-12.4703,17.7228)--(-11.5684,17.8381);
\draw[linkLine](-12.4703,17.7228)--(-9.90799,16.1687);
\draw[linkLine](-11.5684,17.8381)--(-9.90799,16.1687);
\draw[linkLine](20.5356,-38.7366)--(21.4245,-37.8494);
\draw[linkLine](20.5356,-38.7366)--(23.0488,-39.5281);
\draw[linkLine](21.4245,-37.8494)--(23.0488,-39.5281);
\draw[linkLine](33.3096,-32.6524)--(32.074,-30.6655);
\draw[linkLine](33.3096,-32.6524)--(31.1329,-32.4531);
\draw[linkLine](31.1329,-32.4531)--(32.074,-30.6655);
\draw[linkLine](-11.9697,49.6883)--(-10.2054,49.3585);
\draw[linkLine](-10.0986,47.0683)--(-11.9697,49.6883);
\draw[linkLine](-10.0986,47.0683)--(-10.2054,49.3585);
\draw[linkLine](41.2355,31.8057)--(45.005,31.1875);
\draw[linkLine](41.2355,31.8057)--(43.0324,30.0171);
\draw[linkLine](45.005,31.1875)--(43.0324,30.0171);
\draw[linkLine](-12.0759,25.0755)--(-11.4978,25.6168);
\draw[linkLine](-13.3852,26.1639)--(-11.4978,25.6168);
\draw[linkLine](-53.8176,-30.9501)--(-51.8881,-31.6243);
\draw[linkLine](-53.8176,-30.9501)--(-53.4308,-28.2651);
\draw[linkLine](-53.4308,-28.2651)--(-51.8881,-31.6243);
\draw[linkLine](-32.0277,-25.6927)--(-29.3806,-27.2892);
\draw[linkLine](-30.3006,-21.6249)--(-32.0277,-25.6927);
\draw[linkLine](-30.3006,-21.6249)--(-29.3806,-27.2892);
\draw[linkLine](13.39,44.1268)--(14.9239,43.5724);
\draw[linkLine](13.39,44.1268)--(15.936,42.1211);
\draw[linkLine](14.9239,43.5724)--(15.936,42.1211);
\draw[linkLine](-32.9849,22.8948)--(-37.447,22.2677);
\draw[linkLine](14.4048,-36.6756)--(17.4454,-36.8725);
\draw[linkLine](14.4048,-36.6756)--(18.3575,-34.6827);
\draw[linkLine](17.4454,-36.8725)--(18.3575,-34.6827);
\draw[linkLine](25.4097,24.438)--(32.8698,21.8236);
\draw[linkLine](25.3967,20.5733)--(25.4097,24.438);
\draw[linkLine](25.3967,20.5733)--(32.8698,21.8236);
\draw[linkLine](15.0049,-46.2499)--(15.3149,-43.6037);
\draw[linkLine](15.0049,-46.2499)--(12.0597,-44.0486);
\draw[linkLine](15.3149,-43.6037)--(12.0597,-44.0486);
\draw[linkLine](26.2987,33.7969)--(29.6962,34.0437);
\draw[linkLine](26.2987,33.7969)--(25.149,36.3268);
\draw[linkLine](29.6962,34.0437)--(25.149,36.3268);
\draw[linkLine](-25.7867,30.631)--(-23.5388,26.5069);
\draw[linkLine](-25.7867,30.631)--(-21.4747,28.7414);
\draw[linkLine](-21.4747,28.7414)--(-23.5388,26.5069);
\draw[linkLine](7.20886,27.5076)--(9.94687,26.6721);
\draw[linkLine](7.20886,27.5076)--(8.83805,29.1663);
\draw[linkLine](8.83805,29.1663)--(9.94687,26.6721);
\draw[linkLine](-27.2586,-26.74)--(-23.3941,-28.3469);
\draw[linkLine](-27.2586,-26.74)--(-25.9589,-29.699);
\draw[linkLine](-25.9589,-29.699)--(-23.3941,-28.3469);
\draw[linkLine](28.1067,30.2706)--(35.3366,28.879);
\draw[linkLine](28.1067,30.2706)--(29.6962,34.0437);
\draw[linkLine](29.6962,34.0437)--(35.3366,28.879);
\draw[linkLine](1.4438,-51.1834)--(1.66532,-49.026);
\draw[linkLine](1.4438,-51.1834)--(-2.82007,-48.061);
\draw[linkLine](-2.82007,-48.061)--(1.66532,-49.026);
\draw[linkLine](38.3439,30.3875)--(40.3016,30.519);
\draw[linkLine](38.3439,30.3875)--(38.0796,32.3811);
\draw[linkLine](40.3016,30.519)--(38.0796,32.3811);
\draw[linkLine](6.71817,-7.3814)--(14.2357,-12.3915);
\draw[linkLine](6.71817,-7.3814)--(15.1666,-4.58459);
\draw[linkLine](14.2357,-12.3915)--(15.1666,-4.58459);
\draw[linkLine](-5.14959,28.6448)--(-4.68102,30.1681);
\draw[linkLine](-6.14353,30.2651)--(-4.68102,30.1681);
\draw[linkLine](5.72608,25.3747)--(4.41644,24.5794);
\draw[linkLine](4.41644,24.5794)--(6.15647,23.8186);
\draw[linkLine](5.72608,25.3747)--(6.15647,23.8186);
\draw[linkLine](-50.4274,-33.1386)--(-48.2904,-34.2932);
\draw[linkLine](-48.2904,-34.2932)--(-50.7289,-35.0603);
\draw[linkLine](44.8651,54.796)--(45.7961,53.1902);
\draw[linkLine](47.7002,54.3507)--(45.7961,53.1902);
\draw[linkLine](44.8651,54.796)--(47.7002,54.3507);
\draw[linkLine](56.277,43.9834)--(58.1097,45.4035);
\draw[linkLine](-15.0117,18.8837)--(-12.4703,17.7228);
\draw[linkLine](-15.0117,18.8837)--(-13.246,16.1626);
\draw[linkLine](-13.246,16.1626)--(-12.4703,17.7228);
\draw[linkLine](-2.38077,44.669)--(0.803683,45.3417);
\draw[linkLine](-4.16177,-43.0095)--(-5.93871,-40.1338);
\draw[linkLine](-5.93871,-40.1338)--(-8.69021,-41.509);
\draw[linkLine](-4.16177,-43.0095)--(-8.69021,-41.509);
\draw[linkLine](20.2163,-44.7564)--(25.352,-45.6928);
\draw[linkLine](20.2163,-44.7564)--(21.4952,-42.0574);
\draw[linkLine](25.352,-45.6928)--(21.4952,-42.0574);
\draw[linkLine](17.0065,45.6276)--(15.7071,46.1933);
\draw[linkLine](15.7071,46.1933)--(17.0901,44.7614);
\draw[linkLine](17.0065,45.6276)--(17.0901,44.7614);
\draw[linkLine](7.47924,31.397)--(8.40925,32.1411);
\draw[linkLine](9.34555,30.8728)--(8.40925,32.1411);
\draw[linkLine](-11.0273,27.6638)--(-9.57066,27.3326);
\draw[linkLine](-11.0273,27.6638)--(-11.9282,29.6648);
\draw[linkLine](-11.9282,29.6648)--(-9.57066,27.3326);
\draw[linkLine](-8.6265,24.2498)--(-10.4317,23.3886);
\draw[linkLine](-7.35513,21.9457)--(-10.4317,23.3886);
\draw[linkLine](-8.6265,24.2498)--(-7.35513,21.9457);
\draw[linkLine](-22.2094,4.86844)--(-20.3291,3.97333);
\draw[linkLine](-22.2094,4.86844)--(-22.0117,7.78293);
\draw[linkLine](-20.3291,3.97333)--(-22.0117,7.78293);
\draw[linkLine](19.8167,44.1513)--(19.4671,42.9813);
\draw[linkLine](21.7041,42.3597)--(19.4671,42.9813);
\draw[linkLine](21.7041,42.3597)--(19.8167,44.1513);
\draw[linkLine](13.2174,31.8492)--(13.9902,32.3028);
\draw[linkLine](13.2174,31.8492)--(12.223,33.2296);
\draw[linkLine](13.9902,32.3028)--(12.223,33.2296);
\draw[linkLine](-46.2101,-9.16256)--(-42.6674,-11.2282);
\draw[linkLine](-46.2101,-9.16256)--(-43.8949,-15.9047);
\draw[linkLine](-42.6674,-11.2282)--(-43.8949,-15.9047);
\draw[linkLine](24.7022,-38.6933)--(22.7647,-38.2506);
\draw[linkLine](22.7647,-38.2506)--(21.8834,-36.9317);
\draw[linkLine](24.7022,-38.6933)--(21.8834,-36.9317);
\draw[linkLine](-29.6014,33.9678)--(-30.0083,36.0696);
\draw[linkLine](-31.6067,35.1037)--(-30.0083,36.0696);
\draw[linkLine](-31.6067,35.1037)--(-29.6014,33.9678);
\draw[linkLine](-39.6746,49.905)--(-36.3063,48.8813);
\draw[linkLine](-39.6746,49.905)--(-37.5765,50.615);
\draw[linkLine](-37.5765,50.615)--(-36.3063,48.8813);
\draw[linkLine](43.5146,45.1639)--(41.965,45.328);
\draw[linkLine](44.5297,43.4259)--(41.965,45.328);
\draw[linkLine](44.5297,43.4259)--(43.5146,45.1639);
\draw[linkLine](-18.3626,24.4816)--(-19.9995,24.8068);
\draw[linkLine](-19.9995,24.8068)--(-18.0512,22.8061);
\draw[linkLine](-18.3626,24.4816)--(-18.0512,22.8061);
\draw[linkLine](-32.1254,41.6021)--(-31.238,39.5161);
\draw[linkLine](-32.1254,41.6021)--(-28.4635,39.2967);
\draw[linkLine](-31.238,39.5161)--(-28.4635,39.2967);
\draw[linkLine](36.5889,-33.6517)--(42.3327,-32.9335);
\draw[linkLine](36.5889,-33.6517)--(36.4321,-27.4245);
\draw[linkLine](36.4321,-27.4245)--(42.3327,-32.9335);
\draw[linkLine](47.6395,57.4627)--(46.0989,56.7576);
\draw[linkLine](47.7002,54.3507)--(46.0989,56.7576);
\draw[linkLine](47.6395,57.4627)--(47.7002,54.3507);
\draw[linkLine](44.5348,48.0383)--(45.1367,48.1757);
\draw[linkLine](44.2409,49.1547)--(45.1367,48.1757);
\draw[linkLine](-23.8722,6.82144)--(-23.3906,5.61376);
\draw[linkLine](-23.8722,6.82144)--(-22.0117,7.78293);
\draw[linkLine](-23.3906,5.61376)--(-22.0117,7.78293);
\draw[linkLine](43.2236,-22.0973)--(46.789,-19.9743);
\draw[linkLine](43.2236,-22.0973)--(41.539,-16.4216);
\draw[linkLine](46.789,-19.9743)--(41.539,-16.4216);
\draw[linkLine](-11.6058,-34.2461)--(-7.57812,-37.9152);
\draw[linkLine](-11.6058,-34.2461)--(-2.54141,-34.3511);
\draw[linkLine](-2.54141,-34.3511)--(-7.57812,-37.9152);
\draw[linkLine](44.5348,48.0383)--(44.396,47.1679);
\draw[linkLine](44.396,47.1679)--(43.0074,48.7089);
\draw[linkLine](34.4553,45.071)--(38.8229,44.2287);
\draw[linkLine](34.4553,45.071)--(33.9414,46.607);
\draw[linkLine](38.8229,44.2287)--(33.9414,46.607);
\draw[linkLine](9.1765,42.2215)--(8.20823,44.3995);
\draw[linkLine](9.1765,42.2215)--(11.4981,41.9209);
\draw[linkLine](11.4981,41.9209)--(8.20823,44.3995);
\draw[linkLine](-6.17024,-2.48292)--(-1.66464,-4.57198);
\draw[linkLine](-6.17024,-2.48292)--(-6.41748,0.803958);
\draw[linkLine](-1.66464,-4.57198)--(-6.41748,0.803958);
\draw[linkLine](-3.97078,19.0039)--(-3.20465,15.7347);
\draw[linkLine](-3.20465,15.7347)--(-7.17694,17.7995);
\draw[linkLine](-3.97078,19.0039)--(-7.17694,17.7995);
\draw[linkLine](46.7357,49.8808)--(47.8553,49.9633);
\draw[linkLine](47.4791,48.6775)--(46.7357,49.8808);
\draw[linkLine](47.4791,48.6775)--(47.8553,49.9633);
\draw[linkLine](11.9231,20.8534)--(14.8313,14.7288);
\draw[linkLine](14.8313,14.7288)--(21.4306,15.9142);
\draw[linkLine](11.9231,20.8534)--(21.4306,15.9142);
\draw[linkLine](-31.3407,-28.0509)--(-30.277,-29.0934);
\draw[linkLine](-31.3407,-28.0509)--(-29.3806,-27.2892);
\draw[linkLine](-30.277,-29.0934)--(-29.3806,-27.2892);
\draw[linkLine](-1.62277,9.97735)--(2.66419,12.4848);
\draw[linkLine](-1.62277,9.97735)--(-4.33506,13.6505);
\draw[linkLine](-4.33506,13.6505)--(2.66419,12.4848);
\draw[linkLine](48.1284,36.828)--(49.4722,37.5654);
\draw[linkLine](48.1284,36.828)--(47.2186,39.8175);
\draw[linkLine](47.2186,39.8175)--(49.4722,37.5654);
\draw[linkLine](47.0624,25.6045)--(45.3448,24.9987);
\draw[linkLine](47.0624,25.6045)--(47.5144,22.1703);
\draw[linkLine](5.44014,47.9247)--(6.38927,47.326);
\draw[linkLine](5.44014,47.9247)--(6.27066,48.6168);
\draw[linkLine](6.38927,47.326)--(6.27066,48.6168);
\draw[linkLine](23.1814,44.5212)--(23.9006,44.4674);
\draw[linkLine](23.1814,44.5212)--(23.7817,43.7553);
\draw[linkLine](23.7817,43.7553)--(23.9006,44.4674);
\draw[linkLine](31.2947,16.5092)--(32.8698,21.8236);
\draw[linkLine](8.83805,29.1663)--(10.9742,29.8063);
\draw[linkLine](9.34555,30.8728)--(10.9742,29.8063);
\draw[linkLine](39.9381,38.0546)--(43.4213,35.7735);
\draw[linkLine](40.2594,35.4672)--(39.9381,38.0546);
\draw[linkLine](40.2594,35.4672)--(43.4213,35.7735);
\draw[linkLine](25.3967,20.5733)--(19.0328,22.8677);
\draw[linkLine](19.0328,22.8677)--(20.7561,25.1382);
\draw[linkLine](-41.7084,-33.9412)--(-38.5194,-35.0765);
\draw[linkLine](-39.6808,-30.4949)--(-41.7084,-33.9412);
\draw[linkLine](-39.6808,-30.4949)--(-38.5194,-35.0765);
\draw[linkLine](51.7175,32.398)--(50.2358,31.7102);
\draw[linkLine](53.0578,29.4498)--(50.2358,31.7102);
\draw[linkLine](51.7175,32.398)--(53.0578,29.4498);
\draw[linkLine](26.2987,33.7969)--(24.5401,33.232);
\draw[linkLine](24.5401,33.232)--(24.0015,35.1114);
\draw[linkLine](26.2987,33.7969)--(24.0015,35.1114);
\draw[linkLine](-39.5794,51.5852)--(-38.9843,51.1604);
\draw[linkLine](-39.6746,49.905)--(-39.5794,51.5852);
\draw[linkLine](-39.6746,49.905)--(-38.9843,51.1604);
\draw[linkLine](11.8479,-49.031)--(12.8905,-49.6676);
\draw[linkLine](11.8479,-49.031)--(12.4603,-50.784);
\draw[linkLine](12.4603,-50.784)--(12.8905,-49.6676);
\draw[linkLine](28.1067,30.2706)--(32.8698,21.8236);
\draw[linkLine](35.3366,28.879)--(32.8698,21.8236);
\draw[linkLine](27.9465,41.5149)--(28.6471,40.7945);
\draw[linkLine](27.9465,41.5149)--(29.3449,41.9168);
\draw[linkLine](29.3449,41.9168)--(28.6471,40.7945);
\draw[linkLine](56.2881,33.4594)--(57.352,34.9055);
\draw[linkLine](56.2881,33.4594)--(61.6489,31.4211);
\draw[linkLine](61.6489,31.4211)--(57.352,34.9055);
\draw[linkLine](-32.0277,-25.6927)--(-35.9846,-24.2287);
\draw[linkLine](-33.132,-27.2697)--(-35.9846,-24.2287);
\draw[linkLine](-32.0277,-25.6927)--(-33.132,-27.2697);
\draw[linkLine](37.5141,35.0203)--(40.2594,35.4672);
\draw[linkLine](41.2355,31.8057)--(37.5141,35.0203);
\draw[linkLine](41.2355,31.8057)--(40.2594,35.4672);
\draw[linkLine](1.49365,22.6898)--(2.91153,22.4555);
\draw[linkLine](1.49365,22.6898)--(1.34812,23.9173);
\draw[linkLine](1.34812,23.9173)--(2.91153,22.4555);
\draw[linkLine](30.5268,-28.6089)--(32.1385,-27.9815);
\draw[linkLine](30.5268,-28.6089)--(28.7002,-26.8423);
\draw[linkLine](28.7002,-26.8423)--(32.1385,-27.9815);
\draw[linkLine](18.2655,43.9899)--(18.9879,44.1107);
\draw[linkLine](18.2655,43.9899)--(18.3292,44.97);
\draw[linkLine](18.3292,44.97)--(18.9879,44.1107);
\draw[linkLine](19.1484,-0.518742)--(13.608,4.68666);
\draw[linkLine](21.3474,2.22442)--(13.608,4.68666);
\draw[linkLine](-15.4408,22.2902)--(-13.6733,23.086);
\draw[linkLine](-15.4408,22.2902)--(-15.6836,24.798);
\draw[linkLine](-15.6836,24.798)--(-13.6733,23.086);
\draw[linkLine](9.94687,26.6721)--(12.6522,27.3863);
\draw[linkLine](8.83805,29.1663)--(12.6522,27.3863);
\draw[linkLine](10.1638,44.4123)--(8.20823,44.3995);
\draw[linkLine](6.16882,-18.7238)--(17.9799,-27.5087);
\draw[linkLine](6.16882,-18.7238)--(7.97074,-29.9541);
\draw[linkLine](7.97074,-29.9541)--(17.9799,-27.5087);
\draw[linkLine](-15.6956,15.2069)--(-10.9249,11.816);
\draw[linkLine](-15.6956,15.2069)--(-13.246,16.1626);
\draw[linkLine](-13.246,16.1626)--(-10.9249,11.816);
\draw[linkLine](20.396,-36.6226)--(19.9186,-37.0266);
\draw[linkLine](19.9186,-37.0266)--(21.4245,-37.8494);
\draw[linkLine](20.396,-36.6226)--(21.4245,-37.8494);
\draw[linkLine](-32.1254,41.6021)--(-33.9074,45.5785);
\draw[linkLine](-33.9074,45.5785)--(-35.3533,42.5147);
\draw[linkLine](-32.1254,41.6021)--(-35.3533,42.5147);
\draw[linkLine](4.57775,33.9425)--(2.80215,34.5279);
\draw[linkLine](2.80215,34.5279)--(5.02988,32.4832);
\draw[linkLine](-14.9001,25.2735)--(-14.0759,25.204);
\draw[linkLine](-14.9001,25.2735)--(-16.1675,28.0061);
\draw[linkLine](-14.0759,25.204)--(-16.1675,28.0061);
\draw[linkLine](56.2881,33.4594)--(54.8176,35.6325);
\draw[linkLine](54.8176,35.6325)--(57.352,34.9055);
\draw[linkLine](20.5579,-9.97627)--(23.0845,-9.17972);
\draw[linkLine](20.5579,-9.97627)--(23.9482,-13.21);
\draw[linkLine](23.0845,-9.17972)--(23.9482,-13.21);
\draw[linkLine](-10.2711,18.4978)--(-7.17694,17.7995);
\draw[linkLine](-10.2711,18.4978)--(-10.635,20.9277);
\draw[linkLine](-10.635,20.9277)--(-7.17694,17.7995);
\draw[linkLine](14.8313,14.7288)--(16.6121,10.7736);
\draw[linkLine](21.4946,9.49093)--(16.6121,10.7736);
\draw[linkLine](14.8313,14.7288)--(21.4946,9.49093);
\draw[linkLine](33.3899,-24.4187)--(34.0424,-23.5049);
\draw[linkLine](33.3899,-24.4187)--(31.3428,-21.9143);
\draw[linkLine](31.3428,-21.9143)--(34.0424,-23.5049);
\draw[linkLine](-39.8544,43.0026)--(-37.5648,42.618);
\draw[linkLine](-39.8544,43.0026)--(-36.3383,39.6542);
\draw[linkLine](-36.3383,39.6542)--(-37.5648,42.618);
\draw[linkLine](28.0693,-38.1159)--(32.7384,-36.6001);
\draw[linkLine](28.0693,-38.1159)--(27.3604,-35.1886);
\draw[linkLine](-33.5243,49.562)--(-35.5768,51.3823);
\draw[linkLine](-35.5768,51.3823)--(-32.198,50.0036);
\draw[linkLine](23.3573,49.7509)--(25.957,48.8791);
\draw[linkLine](23.3573,49.7509)--(24.3424,51.4952);
\draw[linkLine](24.3424,51.4952)--(25.957,48.8791);
\draw[linkLine](10.6406,-40.6011)--(14.0095,-40.3048);
\draw[linkLine](10.6406,-40.6011)--(11.2933,-37.809);
\draw[linkLine](14.0095,-40.3048)--(11.2933,-37.809);
\draw[linkLine](41.2355,31.8057)--(42.8043,33.5374);
\draw[linkLine](45.005,31.1875)--(42.8043,33.5374);
\draw[linkLine](10.2934,34.1231)--(9.60583,34.8274);
\draw[linkLine](10.2934,34.1231)--(8.21644,35.274);
\draw[linkLine](9.60583,34.8274)--(8.21644,35.274);
\draw[linkLine](15.1464,-18.7628)--(19.3776,-17.0362);
\draw[linkLine](15.1464,-18.7628)--(14.2357,-12.3915);
\draw[linkLine](19.3776,-17.0362)--(14.2357,-12.3915);
\draw[linkLine](0.196036,24.0863)--(1.34812,23.9173);
\draw[linkLine](1.49365,22.6898)--(0.196036,24.0863);
\draw[linkLine](43.2236,-22.0973)--(40.5965,-25.1625);
\draw[linkLine](-19.8728,23.291)--(-18.0512,22.8061);
\draw[linkLine](-20.0457,21.6693)--(-19.8728,23.291);
\draw[linkLine](-20.0457,21.6693)--(-18.0512,22.8061);
\draw[linkLine](15.912,-39.5048)--(14.0095,-40.3048);
\draw[linkLine](14.0095,-40.3048)--(16.7821,-41.8052);
\draw[linkLine](15.912,-39.5048)--(16.7821,-41.8052);
\draw[linkLine](54.064,31.7147)--(54.8525,32.7943);
\draw[linkLine](54.064,31.7147)--(52.1687,35.0835);
\draw[linkLine](52.1687,35.0835)--(54.8525,32.7943);
\draw[linkLine](27.7844,43.3409)--(29.3449,41.9168);
\draw[linkLine](27.7844,43.3409)--(28.2827,44.405);
\draw[linkLine](29.3449,41.9168)--(28.2827,44.405);
\draw[linkLine](-38.424,-13.5279)--(-33.1167,-12.5638);
\draw[linkLine](-38.424,-13.5279)--(-42.1404,-6.31776);
\draw[linkLine](-33.1167,-12.5638)--(-42.1404,-6.31776);
\draw[linkLine](-4.47825,8.58499)--(-0.875901,6.90144);
\draw[linkLine](1.00239,1.92125)--(-0.875901,6.90144);
\draw[linkLine](44.5196,38.6303)--(47.2186,39.8175);
\draw[linkLine](48.1284,36.828)--(44.5196,38.6303);
\draw[linkLine](44.7529,45.1166)--(43.5146,45.1639);
\draw[linkLine](44.7529,45.1166)--(44.5297,43.4259);
\draw[linkLine](-8.024,31.6776)--(-7.14954,34.9142);
\draw[linkLine](-8.024,31.6776)--(-17.0848,37.1848);
\draw[linkLine](-7.14954,34.9142)--(-17.0848,37.1848);
\draw[linkLine](-35.4054,19.6438)--(-31.5008,16.7046);
\draw[linkLine](-35.4054,19.6438)--(-32.9849,22.8948);
\draw[linkLine](-32.9849,22.8948)--(-31.5008,16.7046);
\draw[linkLine](6.71817,-7.3814)--(8.973,-13.6535);
\draw[linkLine](8.973,-13.6535)--(14.2357,-12.3915);
\draw[linkLine](-19.1471,28.4711)--(-16.1675,28.0061);
\draw[linkLine](-16.1675,28.0061)--(-19.1131,27.5797);
\draw[linkLine](-8.19073,-39.6051)--(-7.59944,-39.7908);
\draw[linkLine](-8.19073,-39.6051)--(-7.57812,-37.9152);
\draw[linkLine](-7.59944,-39.7908)--(-7.57812,-37.9152);
\draw[linkLine](7.97074,-29.9541)--(18.3575,-34.6827);
\draw[linkLine](14.4048,-36.6756)--(7.97074,-29.9541);
\draw[linkLine](-26.6653,41.4757)--(-24.1008,37.4565);
\draw[linkLine](-26.6653,41.4757)--(-28.4635,39.2967);
\draw[linkLine](-24.1008,37.4565)--(-28.4635,39.2967);
\draw[linkLine](61.6489,31.4211)--(56.8891,30.9198);
\draw[linkLine](58.7828,26.4863)--(56.8891,30.9198);
\draw[linkLine](58.7828,26.4863)--(61.6489,31.4211);
\draw[linkLine](-27.1675,36.5354)--(-26.6634,33.751);
\draw[linkLine](-23.6518,34.6822)--(-27.1675,36.5354);
\draw[linkLine](-23.6518,34.6822)--(-26.6634,33.751);
\draw[linkLine](3.29815,48.6164)--(3.5035,47.3382);
\draw[linkLine](4.3182,47.4765)--(3.5035,47.3382);
\draw[linkLine](3.29815,48.6164)--(4.3182,47.4765);
\draw[linkLine](7.59998,22.3746)--(5.60689,19.7294);
\draw[linkLine](11.9231,20.8534)--(5.60689,19.7294);
\draw[linkLine](11.9231,20.8534)--(7.59998,22.3746);
\draw[linkLine](0.237296,19.0062)--(0.0705568,21.8384);
\draw[linkLine](-3.18438,21.9743)--(0.237296,19.0062);
\draw[linkLine](-3.18438,21.9743)--(0.0705568,21.8384);
\draw[linkLine](47.4012,-36.2428)--(45.7927,-34.566);
\draw[linkLine](10.1551,40.7009)--(11.4981,41.9209);
\draw[linkLine](10.1551,40.7009)--(9.1765,42.2215);
\draw[linkLine](23.3573,49.7509)--(22.2169,48.9435);
\draw[linkLine](22.2169,48.9435)--(21.0696,50.6138);
\draw[linkLine](23.3573,49.7509)--(21.0696,50.6138);
\draw[linkLine](54.6538,38.8632)--(52.9123,37.8779);
\draw[linkLine](-1.7577,-13.0355)--(-6.96464,-9.61985);
\draw[linkLine](-6.67408,24.3159)--(-6.9959,25.4999);
\draw[linkLine](-6.67408,24.3159)--(-8.35323,25.6923);
\draw[linkLine](-8.35323,25.6923)--(-6.9959,25.4999);
\draw[linkLine](13.8648,44.9323)--(14.0546,45.8471);
\draw[linkLine](14.0546,45.8471)--(14.626,44.4546);
\draw[linkLine](-15.0117,18.8837)--(-12.6172,19.5611);
\draw[linkLine](-12.6172,19.5611)--(-12.4703,17.7228);
\draw[linkLine](22.0043,31.5811)--(24.0865,31.5058);
\draw[linkLine](22.0043,31.5811)--(23.9188,28.6133);
\draw[linkLine](24.0865,31.5058)--(23.9188,28.6133);
\draw[linkLine](9.91394,47.422)--(10.8703,47.0106);
\draw[linkLine](9.91394,47.422)--(10.5661,48.5328);
\draw[linkLine](10.8703,47.0106)--(10.5661,48.5328);
\draw[linkLine](-42.3762,52.7503)--(-40.5524,52.7388);
\draw[linkLine](-39.6746,49.905)--(-42.3762,52.7503);
\draw[linkLine](-39.6746,49.905)--(-40.5524,52.7388);
\draw[linkLine](-26.2413,-38.1404)--(-20.9348,-38.6427);
\draw[linkLine](-26.2413,-38.1404)--(-25.0012,-33.6271);
\draw[linkLine](-20.9348,-38.6427)--(-25.0012,-33.6271);
\draw[linkLine](-32.9849,22.8948)--(-25.0463,16.0228);
\draw[linkLine](-25.0463,16.0228)--(-31.5008,16.7046);
\draw[linkLine](-43.0841,-38.35)--(-39.1046,-38.4961);
\draw[linkLine](42.2921,21.8925)--(32.8698,21.8236);
\draw[linkLine](41.1875,17.9844)--(32.8698,21.8236);
\draw[linkLine](41.1875,17.9844)--(42.2921,21.8925);
\draw[linkLine](30.5268,-28.6089)--(32.074,-30.6655);
\draw[linkLine](32.074,-30.6655)--(32.1385,-27.9815);
\draw[linkLine](34.7627,-29.902)--(36.4321,-27.4245);
\draw[linkLine](34.7627,-29.902)--(32.1385,-27.9815);
\draw[linkLine](36.4321,-27.4245)--(32.1385,-27.9815);
\draw[linkLine](38.3439,30.3875)--(42.4116,27.9636);
\draw[linkLine](40.3016,30.519)--(42.4116,27.9636);
\draw[linkLine](-1.62277,9.97735)--(-4.30667,11.1202);
\draw[linkLine](-4.30667,11.1202)--(-4.47825,8.58499);
\draw[linkLine](-1.62277,9.97735)--(-4.47825,8.58499);
\draw[linkLine](14.952,-38.2327)--(15.377,-38.2451);
\draw[linkLine](14.4048,-36.6756)--(14.952,-38.2327);
\draw[linkLine](14.4048,-36.6756)--(15.377,-38.2451);
\draw[linkLine](44.7529,45.1166)--(44.7566,46.1247);
\draw[linkLine](44.7529,45.1166)--(42.8105,46.7852);
\draw[linkLine](44.7566,46.1247)--(42.8105,46.7852);
\draw[linkLine](27.7844,43.3409)--(26.8589,42.7261);
\draw[linkLine](29.3449,41.9168)--(26.8589,42.7261);
\draw[linkLine](32.4014,46.4731)--(33.9414,46.607);
\draw[linkLine](34.4553,45.071)--(32.4014,46.4731);
\draw[linkLine](-11.1215,-37.7932)--(-8.89514,-39.2056);
\draw[linkLine](-11.1215,-37.7932)--(-7.57812,-37.9152);
\draw[linkLine](-7.57812,-37.9152)--(-8.89514,-39.2056);
\draw[linkLine](-6.67408,24.3159)--(-8.6265,24.2498);
\draw[linkLine](-8.6265,24.2498)--(-8.35323,25.6923);
\draw[linkLine](-37.5648,42.618)--(-38.7134,45.3006);
\draw[linkLine](45.005,31.1875)--(46.8077,32.2216);
\draw[linkLine](45.1708,33.3141)--(45.005,31.1875);
\draw[linkLine](34.3628,50.6587)--(35.5274,51.5551);
\draw[linkLine](21.5781,26.9139)--(23.9188,28.6133);
\draw[linkLine](21.5781,26.9139)--(16.7333,31.2864);
\draw[linkLine](16.7333,31.2864)--(23.9188,28.6133);
\draw[linkLine](-10.2711,18.4978)--(-9.90799,16.1687);
\draw[linkLine](-7.17694,17.7995)--(-9.90799,16.1687);
\draw[linkLine](11.9231,20.8534)--(16.0074,21.6986);
\draw[linkLine](16.0074,21.6986)--(12.4019,24.3461);
\draw[linkLine](-18.3626,24.4816)--(-17.1072,24.3526);
\draw[linkLine](-18.3626,24.4816)--(-18.2923,25.9607);
\draw[linkLine](-17.1072,24.3526)--(-18.2923,25.9607);
\draw[linkLine](19.9186,-37.0266)--(18.3575,-34.6827);
\draw[linkLine](7.84068,41.5607)--(7.25161,41.731);
\draw[linkLine](8.09007,40.4257)--(7.25161,41.731);
\draw[linkLine](8.09007,40.4257)--(7.84068,41.5607);
\draw[linkLine](52.9123,37.8779)--(55.3668,36.8363);
\draw[linkLine](54.6538,38.8632)--(55.3668,36.8363);
\draw[linkLine](7.33773,24.1433)--(7.03696,25.2564);
\draw[linkLine](7.33773,24.1433)--(5.72608,25.3747);
\draw[linkLine](7.03696,25.2564)--(5.72608,25.3747);
\draw[linkLine](21.5781,26.9139)--(19.3653,27.7416);
\draw[linkLine](20.7561,25.1382)--(19.3653,27.7416);
\draw[linkLine](21.5781,26.9139)--(20.7561,25.1382);
\draw[linkLine](-18.7229,-6.41426)--(-20.4154,-6.21981);
\draw[linkLine](-20.4154,-6.21981)--(-19.0012,-9.33142);
\draw[linkLine](-18.7229,-6.41426)--(-19.0012,-9.33142);
\draw[linkLine](35.5532,-19.1615)--(33.9004,-19.7259);
\draw[linkLine](33.9004,-19.7259)--(35.7606,-22.2996);
\draw[linkLine](35.5532,-19.1615)--(35.7606,-22.2996);
\draw[linkLine](10.1458,-47.4335)--(11.1765,-48.2336);
\draw[linkLine](10.1458,-47.4335)--(12.437,-47.533);
\draw[linkLine](11.1765,-48.2336)--(12.437,-47.533);
\draw[linkLine](47.0624,25.6045)--(49.8556,25.797);
\draw[linkLine](47.0624,25.6045)--(47.6221,27.502);
\draw[linkLine](47.6221,27.502)--(49.8556,25.797);
\draw[linkLine](14.1335,-52.5346)--(15.0702,-52.6133);
\draw[linkLine](44.4392,-34.6381)--(45.7927,-34.566);
\draw[linkLine](44.4392,-34.6381)--(45.6248,-35.8971);
\draw[linkLine](45.7927,-34.566)--(45.6248,-35.8971);
\draw[linkLine](45.583,-39.7529)--(44.4956,-37.7739);
\draw[linkLine](45.583,-39.7529)--(42.0869,-37.853);
\draw[linkLine](42.0869,-37.853)--(44.4956,-37.7739);
\draw[linkLine](45.0537,56.4783)--(46.0989,56.7576);
\draw[linkLine](18.7952,35.4363)--(16.693,35.8218);
\draw[linkLine](17.5925,33.9811)--(16.693,35.8218);
\draw[linkLine](17.5925,33.9811)--(18.7952,35.4363);
\draw[linkLine](-6.28213,30.9484)--(-6.14084,31.1832);
\draw[linkLine](-8.024,31.6776)--(-6.28213,30.9484);
\draw[linkLine](-8.024,31.6776)--(-6.14084,31.1832);
\draw[linkLine](33.3096,-32.6524)--(33.4425,-33.8393);
\draw[linkLine](36.5889,-33.6517)--(33.4425,-33.8393);
\draw[linkLine](33.3096,-32.6524)--(36.5889,-33.6517);
\draw[linkLine](2.74906,41.8744)--(0.192657,40.3132);
\draw[linkLine](2.74906,41.8744)--(-2.38077,44.669);
\draw[linkLine](58.7828,26.4863)--(53.5803,25.249);
\draw[linkLine](49.1177,45.4433)--(47.8212,45.3909);
\draw[linkLine](50.0938,42.3192)--(47.8212,45.3909);
\draw[linkLine](50.0938,42.3192)--(49.1177,45.4433);
\draw[linkLine](44.3907,24.2563)--(42.4116,27.9636);
\draw[linkLine](42.4116,27.9636)--(45.3448,24.9987);
\draw[linkLine](-11.9697,49.6883)--(-14.1111,51.3475);
\draw[linkLine](-14.8306,48.2478)--(-14.1111,51.3475);
\draw[linkLine](-14.8306,48.2478)--(-11.9697,49.6883);
\draw[linkLine](29.8097,-30.4799)--(26.8374,-29.8548);
\draw[linkLine](29.1945,-28.9463)--(26.8374,-29.8548);
\draw[linkLine](5.7021,22.6212)--(6.15647,23.8186);
\draw[linkLine](7.59998,22.3746)--(5.7021,22.6212);
\draw[linkLine](7.59998,22.3746)--(6.15647,23.8186);
\draw[linkLine](34.7627,-29.902)--(33.891,-30.5502);
\draw[linkLine](36.5889,-33.6517)--(33.891,-30.5502);
\draw[linkLine](36.5889,-33.6517)--(34.7627,-29.902);
\draw[linkLine](20.5356,-38.7366)--(18.1398,-38.8901);
\draw[linkLine](20.5356,-38.7366)--(20.3177,-40.1148);
\draw[linkLine](5.43523,28.6013)--(6.56,29.1966);
\draw[linkLine](6.56,29.1966)--(4.78035,30.2158);
\draw[linkLine](18.3292,44.97)--(19.3067,45.7142);
\draw[linkLine](9.94687,26.6721)--(12.4019,24.3461);
\draw[linkLine](12.4019,24.3461)--(12.6522,27.3863);
\draw[linkLine](8.91194,-45.7448)--(12.437,-47.533);
\draw[linkLine](8.91194,-45.7448)--(6.90109,-42.2553);
\draw[linkLine](6.90109,-42.2553)--(12.437,-47.533);
\draw[linkLine](32.6668,40.7245)--(36.6432,38.6116);
\draw[linkLine](32.6668,40.7245)--(34.533,42.8276);
\draw[linkLine](34.533,42.8276)--(36.6432,38.6116);
\draw[linkLine](-28.347,11.7403)--(-31.5008,16.7046);
\draw[linkLine](-32.3077,13.6194)--(-31.5008,16.7046);
\draw[linkLine](-32.3077,13.6194)--(-28.347,11.7403);
\draw[linkLine](33.6863,11.68)--(38.9512,9.95014);
\draw[linkLine](38.9512,9.95014)--(35.4263,14.8398);
\draw[linkLine](-32.2963,38.3863)--(-33.4703,40.3347);
\draw[linkLine](-32.2963,38.3863)--(-36.3383,39.6542);
\draw[linkLine](15.936,42.1211)--(13.866,41.9856);
\draw[linkLine](15.8966,38.79)--(13.866,41.9856);
\draw[linkLine](15.8966,38.79)--(15.936,42.1211);
\draw[linkLine](-8.19073,-39.6051)--(-8.69021,-41.509);
\draw[linkLine](-7.59944,-39.7908)--(-8.69021,-41.509);
\draw[linkLine](-10.9249,11.816)--(-6.79058,12.2681);
\draw[linkLine](-4.47825,8.58499)--(-10.9249,11.816);
\draw[linkLine](-4.47825,8.58499)--(-6.79058,12.2681);
\draw[linkLine](-32.1254,41.6021)--(-33.4703,40.3347);
\draw[linkLine](-31.238,39.5161)--(-33.4703,40.3347);
\draw[linkLine](43.0324,30.0171)--(44.3896,29.1971);
\draw[linkLine](45.005,31.1875)--(44.3896,29.1971);
\draw[linkLine](40.5965,-25.1625)--(36.4321,-27.4245);
\draw[linkLine](-26.7569,21.8797)--(-22.1409,19.5514);
\draw[linkLine](-26.7569,21.8797)--(-23.5178,23.1361);
\draw[linkLine](20.5579,-9.97627)--(20.0323,-12.9308);
\draw[linkLine](20.0323,-12.9308)--(23.9482,-13.21);
\draw[linkLine](22.8848,34.8753)--(24.0015,35.1114);
\draw[linkLine](21.135,37.3259)--(24.0015,35.1114);
\draw[linkLine](-19.0411,55.0342)--(-23.4851,49.0385);
\draw[linkLine](15.1464,-18.7628)--(8.973,-13.6535);
\draw[linkLine](-8.35323,25.6923)--(-8.01143,26.4394);
\draw[linkLine](-8.35323,25.6923)--(-9.57066,27.3326);
\draw[linkLine](-8.01143,26.4394)--(-9.57066,27.3326);
\draw[linkLine](-6.67408,24.3159)--(-5.05066,24.6315);
\draw[linkLine](-5.05066,24.6315)--(-6.9959,25.4999);
\draw[linkLine](4.8476,-44.413)--(2.43278,-45.0899);
\draw[linkLine](2.43278,-45.0899)--(4.89978,-47.3131);
\draw[linkLine](4.8476,-44.413)--(4.89978,-47.3131);
\draw[linkLine](-35.0298,49.758)--(-35.8104,49.8241);
\draw[linkLine](-35.8104,49.8241)--(-34.5627,48.484);
\draw[linkLine](-35.0298,49.758)--(-34.5627,48.484);
\draw[linkLine](46.789,-19.9743)--(46.4526,-14.6872);
\draw[linkLine](41.539,-16.4216)--(46.4526,-14.6872);
\draw[linkLine](-5.83272,22.473)--(-7.35513,21.9457);
\draw[linkLine](-3.97078,19.0039)--(-7.35513,21.9457);
\draw[linkLine](-29.764,8.04448)--(-25.7535,6.49226);
\draw[linkLine](-29.764,8.04448)--(-28.0285,9.04036);
\draw[linkLine](-28.0285,9.04036)--(-25.7535,6.49226);
\draw[linkLine](18.3292,44.97)--(17.0065,45.6276);
\draw[linkLine](6.26073,35.6527)--(8.21644,35.274);
\draw[linkLine](6.26073,35.6527)--(4.96005,37.8666);
\draw[linkLine](4.96005,37.8666)--(8.21644,35.274);
\draw[linkLine](47.6395,57.4627)--(48.0522,59.2239);
\draw[linkLine](47.6395,57.4627)--(51.7646,57.5022);
\draw[linkLine](51.7646,57.5022)--(48.0522,59.2239);
\draw[linkLine](57.2512,48.0819)--(53.9985,52.3576);
\draw[linkLine](-25.9589,-29.699)--(-28.5007,-30.1237);
\draw[linkLine](-25.0012,-33.6271)--(-28.5007,-30.1237);
\draw[linkLine](-25.0012,-33.6271)--(-25.9589,-29.699);
\draw[linkLine](10.1551,40.7009)--(9.66921,40.0977);
\draw[linkLine](11.7242,37.9654)--(9.66921,40.0977);
\draw[linkLine](10.1551,40.7009)--(11.7242,37.9654);
\draw[linkLine](44.5196,38.6303)--(43.4213,35.7735);
\draw[linkLine](46.3301,35.8397)--(43.4213,35.7735);
\draw[linkLine](44.5196,38.6303)--(46.3301,35.8397);
\draw[linkLine](45.3738,46.3661)--(46.4497,45.1877);
\draw[linkLine](46.4497,45.1877)--(45.8928,46.9841);
\draw[linkLine](-13.355,26.7821)--(-12.3694,27.3416);
\draw[linkLine](-13.355,26.7821)--(-11.4978,25.6168);
\draw[linkLine](-12.3694,27.3416)--(-11.4978,25.6168);
\draw[linkLine](-15.6836,24.798)--(-16.8127,25.7794);
\draw[linkLine](-16.8127,25.7794)--(-17.1072,24.3526);
\draw[linkLine](-15.6836,24.798)--(-17.1072,24.3526);
\draw[linkLine](7.20886,27.5076)--(5.43523,28.6013);
\draw[linkLine](7.20886,27.5076)--(6.56,29.1966);
\draw[linkLine](47.4012,-36.2428)--(45.6248,-35.8971);
\draw[linkLine](-5.83272,22.473)--(-5.18546,23.3487);
\draw[linkLine](-6.67408,24.3159)--(-5.83272,22.473);
\draw[linkLine](-6.67408,24.3159)--(-5.18546,23.3487);
\draw[linkLine](29.8117,40.2502)--(30.6918,38.9945);
\draw[linkLine](30.6918,38.9945)--(31.1778,39.8765);
\draw[linkLine](19.235,44.867)--(19.3067,45.7142);
\draw[linkLine](19.3067,45.7142)--(19.6121,44.8872);
\draw[linkLine](9.45107,35.1839)--(9.04357,35.5786);
\draw[linkLine](9.45107,35.1839)--(8.21644,35.274);
\draw[linkLine](9.04357,35.5786)--(8.21644,35.274);
\draw[linkLine](8.91194,-45.7448)--(7.14727,-44.7831);
\draw[linkLine](7.92845,-46.7192)--(7.14727,-44.7831);
\draw[linkLine](8.91194,-45.7448)--(7.92845,-46.7192);
\draw[linkLine](30.9553,44.75)--(31.9526,44.458);
\draw[linkLine](30.9282,43.618)--(30.9553,44.75);
\draw[linkLine](30.9282,43.618)--(31.9526,44.458);
\draw[linkLine](-43.0841,-38.35)--(-43.1228,-35.863);
\draw[linkLine](-39.1046,-38.4961)--(-43.1228,-35.863);
\draw[linkLine](-19.5699,16.1444)--(-25.0463,16.0228);
\draw[linkLine](-17.058,11.4843)--(-25.0463,16.0228);
\draw[linkLine](-17.058,11.4843)--(-19.5699,16.1444);
\draw[linkLine](47.0624,25.6045)--(51.1909,22.9526);
\draw[linkLine](49.8556,25.797)--(51.1909,22.9526);
\draw[linkLine](30.5268,-28.6089)--(29.1945,-28.9463);
\draw[linkLine](29.1945,-28.9463)--(28.7002,-26.8423);
\draw[linkLine](36.7627,51.25)--(37.646,50.866);
\draw[linkLine](36.7627,51.25)--(37.1955,49.2039);
\draw[linkLine](37.646,50.866)--(37.1955,49.2039);
\draw[linkLine](15.0049,-46.2499)--(16.7222,-48.6045);
\draw[linkLine](16.7222,-48.6045)--(18.4908,-47.4596);
\draw[linkLine](15.0049,-46.2499)--(18.4908,-47.4596);
\draw[linkLine](25.1898,-40.5697)--(23.0488,-39.5281);
\draw[linkLine](24.7046,-42.0914)--(23.0488,-39.5281);
\draw[linkLine](25.1898,-40.5697)--(24.7046,-42.0914);
\draw[linkLine](-19.955,30.8435)--(-19.833,29.5574);
\draw[linkLine](-19.955,30.8435)--(-16.1675,28.0061);
\draw[linkLine](-19.833,29.5574)--(-16.1675,28.0061);
\draw[linkLine](34.3628,50.6587)--(32.1061,50.8456);
\draw[linkLine](-15.6956,15.2069)--(-17.058,11.4843);
\draw[linkLine](-17.058,11.4843)--(-10.9249,11.816);
\draw[linkLine](13.8386,34.6968)--(14.6954,34.9701);
\draw[linkLine](16.7333,31.2864)--(14.6954,34.9701);
\draw[linkLine](-21.9567,32.9388)--(-21.4328,32.3982);
\draw[linkLine](-21.9567,32.9388)--(-22.4207,31.7247);
\draw[linkLine](-21.4328,32.3982)--(-22.4207,31.7247);
\draw[linkLine](-22.2094,4.86844)--(-23.3906,5.61376);
\draw[linkLine](-23.3906,5.61376)--(-23.1064,2.10374);
\draw[linkLine](-22.2094,4.86844)--(-23.1064,2.10374);
\draw[linkLine](13.9902,32.3028)--(13.787,32.846);
\draw[linkLine](12.223,33.2296)--(13.787,32.846);
\draw[linkLine](-29.556,46.3054)--(-29.7997,45.025);
\draw[linkLine](-29.556,46.3054)--(-32.153,47.5208);
\draw[linkLine](-32.153,47.5208)--(-29.7997,45.025);
\draw[linkLine](13.8651,30.4969)--(16.7333,31.2864);
\draw[linkLine](13.2174,31.8492)--(13.8651,30.4969);
\draw[linkLine](13.2174,31.8492)--(16.7333,31.2864);
\draw[linkLine](47.6221,27.502)--(49.8225,27.677);
\draw[linkLine](49.8556,25.797)--(49.8225,27.677);
\draw[linkLine](19.3974,-40.3845)--(21.4952,-42.0574);
\draw[linkLine](21.4952,-42.0574)--(20.3177,-40.1148);
\draw[linkLine](-46.2101,-9.16256)--(-42.1404,-6.31776);
\draw[linkLine](5.72608,25.3747)--(6.19861,26.2502);
\draw[linkLine](7.03696,25.2564)--(6.19861,26.2502);
\draw[linkLine](54.064,31.7147)--(51.7175,32.398);
\draw[linkLine](54.064,31.7147)--(53.0578,29.4498);
\draw[linkLine](0.0705568,21.8384)--(-2.55888,23.5187);
\draw[linkLine](28.3037,-41.966)--(31.6556,-40.7556);
\draw[linkLine](32.3771,-43.9139)--(28.3037,-41.966);
\draw[linkLine](-13.7654,-35.4672)--(-17.4683,-32.8571);
\draw[linkLine](-17.4683,-32.8571)--(-14.8659,-36.9725);
\draw[linkLine](-13.7654,-35.4672)--(-14.8659,-36.9725);
\draw[linkLine](21.3992,40.928)--(21.0707,39.7113);
\draw[linkLine](21.0707,39.7113)--(23.2707,39.4481);
\draw[linkLine](21.3992,40.928)--(23.2707,39.4481);
\draw[linkLine](58.8923,35.1811)--(59.47,37.4954);
\draw[linkLine](58.8923,35.1811)--(61.6489,31.4211);
\draw[linkLine](61.6489,31.4211)--(59.47,37.4954);
\draw[linkLine](-6.14353,30.2651)--(-6.28267,30.7648);
\draw[linkLine](-8.024,31.6776)--(-6.14353,30.2651);
\draw[linkLine](-8.024,31.6776)--(-6.28267,30.7648);
\draw[linkLine](16.2394,-38.5674)--(18.1398,-38.8901);
\draw[linkLine](14.4048,-36.6756)--(16.2394,-38.5674);
\draw[linkLine](14.4048,-36.6756)--(18.1398,-38.8901);
\draw[linkLine](50.734,49.7227)--(53.9985,52.3576);
\draw[linkLine](50.734,49.7227)--(47.7002,54.3507);
\draw[linkLine](53.9985,52.3576)--(47.7002,54.3507);
\draw[linkLine](53.5803,25.249)--(49.8556,25.797);
\draw[linkLine](53.5803,25.249)--(51.1909,22.9526);
\draw[linkLine](29.6962,34.0437)--(33.3821,32.4556);
\draw[linkLine](35.3366,28.879)--(33.3821,32.4556);
\draw[linkLine](47.2216,61.6838)--(48.0522,59.2239);
\draw[linkLine](51.7646,57.5022)--(47.2216,61.6838);
\draw[linkLine](46.3301,35.8397)--(46.5198,33.9348);
\draw[linkLine](49.0612,34.0318)--(46.5198,33.9348);
\draw[linkLine](46.3301,35.8397)--(49.0612,34.0318);
\draw[linkLine](-33.9074,45.5785)--(-30.3198,42.3717);
\draw[linkLine](-32.1254,41.6021)--(-30.3198,42.3717);
\draw[linkLine](28.6895,46.1846)--(30.7685,45.8755);
\draw[linkLine](28.6895,46.1846)--(29.6765,48.8614);
\draw[linkLine](29.6765,48.8614)--(30.7685,45.8755);
\draw[linkLine](-44.6512,-25.9722)--(-44.8701,-28.5148);
\draw[linkLine](-39.6808,-30.4949)--(-44.8701,-28.5148);
\draw[linkLine](-39.6808,-30.4949)--(-44.6512,-25.9722);
\draw[linkLine](40.2594,35.4672)--(36.6432,38.6116);
\draw[linkLine](13.9902,32.3028)--(16.7333,31.2864);
\draw[linkLine](16.7333,31.2864)--(13.787,32.846);
\draw[linkLine](20.5579,-9.97627)--(15.1666,-4.58459);
\draw[linkLine](23.0845,-9.17972)--(15.1666,-4.58459);
\draw[linkLine](32.9056,34.7052)--(29.8988,37.6808);
\draw[linkLine](29.6962,34.0437)--(29.8988,37.6808);
\draw[linkLine](29.6962,34.0437)--(32.9056,34.7052);
\draw[linkLine](22.7647,-38.2506)--(21.4245,-37.8494);
\draw[linkLine](22.7647,-38.2506)--(23.0488,-39.5281);
\draw[linkLine](41.4375,30.0569)--(40.3016,30.519);
\draw[linkLine](41.4375,30.0569)--(42.4116,27.9636);
\draw[linkLine](-14.9001,25.2735)--(-15.6836,24.798);
\draw[linkLine](-15.6836,24.798)--(-16.1675,28.0061);
\draw[linkLine](45.5298,51.22)--(45.7961,53.1902);
\draw[linkLine](45.5298,51.22)--(47.5231,51.6894);
\draw[linkLine](47.5231,51.6894)--(45.7961,53.1902);
\draw[linkLine](40.2594,35.4672)--(42.8043,33.5374);
\draw[linkLine](42.8043,33.5374)--(43.4213,35.7735);
\draw[linkLine](-42.1404,-6.31776)--(-39.9112,0.554372);
\draw[linkLine](-42.1404,-6.31776)--(-32.3545,-6.48644);
\draw[linkLine](-39.9112,0.554372)--(-32.3545,-6.48644);
\draw[linkLine](26.8374,-29.8548)--(27.2189,-27.2266);
\draw[linkLine](26.8374,-29.8548)--(24.1434,-23.2631);
\draw[linkLine](27.2189,-27.2266)--(24.1434,-23.2631);
\draw[linkLine](7.20886,27.5076)--(8.63335,24.9543);
\draw[linkLine](9.94687,26.6721)--(8.63335,24.9543);
\draw[linkLine](47.4932,29.1159)--(49.0148,30.2431);
\draw[linkLine](45.005,31.1875)--(47.4932,29.1159);
\draw[linkLine](45.005,31.1875)--(49.0148,30.2431);
\draw[linkLine](-2.86204,-8.68202)--(2.59594,-11.008);
\draw[linkLine](-2.86204,-8.68202)--(-1.7577,-13.0355);
\draw[linkLine](-1.7577,-13.0355)--(2.59594,-11.008);
\draw[linkLine](5.82389,34.0426)--(6.10139,34.1849);
\draw[linkLine](5.82389,34.0426)--(5.04134,35.0165);
\draw[linkLine](6.10139,34.1849)--(5.04134,35.0165);
\draw[linkLine](18.3575,-34.6827)--(21.0416,-32.5022);
\draw[linkLine](23.6554,-35.4915)--(18.3575,-34.6827);
\draw[linkLine](23.6554,-35.4915)--(21.0416,-32.5022);
\draw[linkLine](-31.238,39.5161)--(-29.8347,37.9608);
\draw[linkLine](-29.8347,37.9608)--(-28.4635,39.2967);
\draw[linkLine](19.1484,-0.518742)--(15.1666,-4.58459);
\draw[linkLine](26.4716,-4.40145)--(15.1666,-4.58459);
\draw[linkLine](-7.72656,-17.1438)--(-19.0012,-9.33142);
\draw[linkLine](-7.72656,-17.1438)--(-22.3642,-14.862);
\draw[linkLine](41.539,-16.4216)--(37.9996,-17.9197);
\draw[linkLine](43.2236,-22.0973)--(37.9996,-17.9197);
\draw[linkLine](-27.2295,25.327)--(-28.4238,28.8119);
\draw[linkLine](-31.5173,27.2817)--(-28.4238,28.8119);
\draw[linkLine](-31.5173,27.2817)--(-27.2295,25.327);
\draw[linkLine](-51.3668,-33.125)--(-52.4229,-32.6768);
\draw[linkLine](-50.7289,-35.0603)--(-52.4229,-32.6768);
\draw[linkLine](25.6929,-20.3196)--(27.1267,-17.9628);
\draw[linkLine](28.1712,-22.2197)--(25.6929,-20.3196);
\draw[linkLine](28.1712,-22.2197)--(27.1267,-17.9628);
\draw[linkLine](11.8479,-49.031)--(12.437,-47.533);
\draw[linkLine](12.8905,-49.6676)--(12.437,-47.533);
\draw[linkLine](-31.886,-30.9097)--(-25.0012,-33.6271);
\draw[linkLine](-31.886,-30.9097)--(-28.5007,-30.1237);
\draw[linkLine](-25.5954,0.447466)--(-26.4762,1.52932);
\draw[linkLine](-26.4762,1.52932)--(-30.2783,1.24086);
\draw[linkLine](-25.5954,0.447466)--(-30.2783,1.24086);
\draw[linkLine](-12.4481,-23.3625)--(-2.54141,-34.3511);
\draw[linkLine](-12.4481,-23.3625)--(-7.72656,-17.1438);
\draw[linkLine](-2.54141,-34.3511)--(-7.72656,-17.1438);
\draw[linkLine](-23.4851,49.0385)--(-29.457,51.2709);
\draw[linkLine](-28.7448,49.012)--(-29.457,51.2709);
\draw[linkLine](-23.4851,49.0385)--(-28.7448,49.012);
\draw[linkLine](25.1898,-40.5697)--(28.3037,-41.966);
\draw[linkLine](24.7022,-38.6933)--(25.1898,-40.5697);
\draw[linkLine](24.7022,-38.6933)--(28.3037,-41.966);
\draw[linkLine](20.0323,-12.9308)--(15.1666,-4.58459);
\draw[linkLine](18.2606,-49.4834)--(18.3154,-48.9105);
\draw[linkLine](18.2606,-49.4834)--(16.7222,-48.6045);
\draw[linkLine](16.7222,-48.6045)--(18.3154,-48.9105);
\draw[linkLine](25.352,-45.6928)--(29.5063,-46.9811);
\draw[linkLine](25.352,-45.6928)--(27.5226,-44.32);
\draw[linkLine](27.5226,-44.32)--(29.5063,-46.9811);
\draw[linkLine](6.71817,-7.3814)--(-1.66464,-4.57198);
\draw[linkLine](-1.66464,-4.57198)--(1.00239,1.92125);
\draw[linkLine](6.71817,-7.3814)--(1.00239,1.92125);
\draw[linkLine](19.9186,-37.0266)--(20.5356,-38.7366);
\draw[linkLine](6.28177,40.2504)--(6.18814,38.9284);
\draw[linkLine](8.06484,38.3809)--(6.18814,38.9284);
\draw[linkLine](8.06484,38.3809)--(6.28177,40.2504);
\draw[linkLine](-42.6674,-11.2282)--(-42.1404,-6.31776);
\draw[linkLine](-2.50592,39.1185)--(0.4945,38.1947);
\draw[linkLine](-2.50592,39.1185)--(0.144709,36.529);
\draw[linkLine](0.4945,38.1947)--(0.144709,36.529);
\draw[linkLine](8.83805,29.1663)--(6.56,29.1966);
\draw[linkLine](6.56,29.1966)--(6.5375,30.4918);
\draw[linkLine](8.83805,29.1663)--(6.5375,30.4918);
\draw[linkLine](-21.4171,-6.04949)--(-23.7311,-5.56268);
\draw[linkLine](-23.7311,-5.56268)--(-19.0012,-9.33142);
\draw[linkLine](-21.4171,-6.04949)--(-19.0012,-9.33142);
\draw[linkLine](6.69481,41.5078)--(7.25161,41.731);
\draw[linkLine](8.09007,40.4257)--(6.69481,41.5078);
\draw[linkLine](46.4565,44.0124)--(46.4497,45.1877);
\draw[linkLine](50.0938,42.3192)--(46.4497,45.1877);
\draw[linkLine](-2.38077,44.669)--(-5.09365,46.3421);
\draw[linkLine](-20.3291,3.97333)--(-18.0845,4.34471);
\draw[linkLine](-18.0845,4.34471)--(-22.0117,7.78293);
\draw[linkLine](53.0578,29.4498)--(55.6984,29.6427);
\draw[linkLine](58.7828,26.4863)--(53.0578,29.4498);
\draw[linkLine](58.7828,26.4863)--(55.6984,29.6427);
\draw[linkLine](-31.4959,45.0774)--(-33.9074,45.5785);
\draw[linkLine](-33.9074,45.5785)--(-30.4376,43.9057);
\draw[linkLine](31.7423,-24.8311)--(32.1385,-27.9815);
\draw[linkLine](36.4321,-27.4245)--(31.7423,-24.8311);
\draw[linkLine](-34.5627,48.484)--(-36.3063,48.8813);
\draw[linkLine](-33.9074,45.5785)--(-36.3063,48.8813);
\draw[linkLine](-33.9074,45.5785)--(-34.5627,48.484);
\draw[linkLine](47.9323,18.0208)--(45.1676,17.9708);
\draw[linkLine](46.6274,14.0064)--(45.1676,17.9708);
\draw[linkLine](46.6274,14.0064)--(47.9323,18.0208);
\draw[linkLine](-12.3939,8.56167)--(-17.058,11.4843);
\draw[linkLine](-17.058,11.4843)--(-13.7635,4.85576);
\draw[linkLine](-12.3939,8.56167)--(-13.7635,4.85576);
\draw[linkLine](-33.9074,45.5785)--(-38.7134,45.3006);
\draw[linkLine](-35.3533,42.5147)--(-38.7134,45.3006);
\draw[linkLine](32.1061,50.8456)--(29.6765,48.8614);
\draw[linkLine](32.1061,50.8456)--(34.3509,48.4009);
\draw[linkLine](34.3628,50.6587)--(34.3509,48.4009);
\draw[linkLine](-12.9887,25.1326)--(-10.4317,23.3886);
\draw[linkLine](-12.0759,25.0755)--(-10.4317,23.3886);
\draw[linkLine](-7.91392,20.6131)--(-7.17694,17.7995);
\draw[linkLine](-3.97078,19.0039)--(-7.91392,20.6131);
\draw[linkLine](15.0049,-46.2499)--(12.437,-47.533);
\draw[linkLine](-16.8127,25.7794)--(-16.1675,28.0061);
\draw[linkLine](-4.30667,11.1202)--(-6.79058,12.2681);
\draw[linkLine](21.7041,42.3597)--(24.1456,41.0117);
\draw[linkLine](24.1456,41.0117)--(23.2317,42.7766);
\draw[linkLine](41.2355,31.8057)--(40.3016,30.519);
\draw[linkLine](23.6687,43.214)--(23.2317,42.7766);
\draw[linkLine](24.6721,42.4311)--(23.2317,42.7766);
\draw[linkLine](23.6687,43.214)--(24.6721,42.4311);
\draw[linkLine](50.0938,42.3192)--(50.9984,45.386);
\draw[linkLine](50.0938,42.3192)--(53.2881,43.5704);
\draw[linkLine](53.2881,43.5704)--(50.9984,45.386);
\draw[linkLine](42.7481,-35.8474)--(44.0065,-35.1559);
\draw[linkLine](42.7481,-35.8474)--(42.3327,-32.9335);
\draw[linkLine](42.3327,-32.9335)--(44.0065,-35.1559);
\draw[linkLine](-10.0986,47.0683)--(-14.8306,48.2478);
\draw[linkLine](-9.00677,41.5519)--(-14.8306,48.2478);
\draw[linkLine](-10.0986,47.0683)--(-9.00677,41.5519);
\draw[linkLine](7.20886,27.5076)--(7.02812,26.3455);
\draw[linkLine](7.02812,26.3455)--(5.81251,27.238);
\draw[linkLine](28.0693,-38.1159)--(28.3037,-41.966);
\draw[linkLine](21.4953,51.9288)--(24.3424,51.4952);
\draw[linkLine](-43.0841,-38.35)--(-46.4469,-37.8629);
\draw[linkLine](7.03696,25.2564)--(7.28905,25.5596);
\draw[linkLine](7.28905,25.5596)--(6.19861,26.2502);
\draw[linkLine](49.8382,-8.87826)--(47.8139,-3.48384);
\draw[linkLine](-7.00429,29.6941)--(-6.58035,30.0704);
\draw[linkLine](-5.14959,28.6448)--(-7.00429,29.6941);
\draw[linkLine](5.90681,44.8401)--(5.68271,46.5875);
\draw[linkLine](5.90681,44.8401)--(4.52406,46.1601);
\draw[linkLine](5.68271,46.5875)--(4.52406,46.1601);
\draw[linkLine](52.1687,35.0835)--(54.8176,35.6325);
\draw[linkLine](56.2881,33.4594)--(52.1687,35.0835);
\draw[linkLine](23.1814,44.5212)--(22.0443,45.4557);
\draw[linkLine](23.9006,44.4674)--(22.0443,45.4557);
\draw[linkLine](32.6668,40.7245)--(31.1778,39.8765);
\draw[linkLine](33.3739,37.4966)--(31.1778,39.8765);
\draw[linkLine](33.3739,37.4966)--(32.6668,40.7245);
\draw[linkLine](-17.4683,-32.8571)--(-22.2182,-32.0674);
\draw[linkLine](-19.2684,-35.8067)--(-22.2182,-32.0674);
\draw[linkLine](-19.2684,-35.8067)--(-17.4683,-32.8571);
\draw[linkLine](-49.1101,-29.5264)--(-46.6715,-29.4736);
\draw[linkLine](-49.5546,-25.6099)--(-46.6715,-29.4736);
\draw[linkLine](15.2487,24.5117)--(16.1491,26.26);
\draw[linkLine](15.2487,24.5117)--(12.6522,27.3863);
\draw[linkLine](33.891,-30.5502)--(32.1385,-27.9815);
\draw[linkLine](51.3689,28.1547)--(53.0578,29.4498);
\draw[linkLine](51.3689,28.1547)--(53.5803,25.249);
\draw[linkLine](53.5803,25.249)--(53.0578,29.4498);
\draw[linkLine](-39.6808,-30.4949)--(-43.7923,-31.0236);
\draw[linkLine](-43.7923,-31.0236)--(-44.8701,-28.5148);
\draw[linkLine](12.6522,27.3863)--(10.9742,29.8063);
\draw[linkLine](-1.17123,24.112)--(0.196036,24.0863);
\draw[linkLine](-1.17123,24.112)--(-0.886395,25.6261);
\draw[linkLine](0.196036,24.0863)--(-0.886395,25.6261);
\draw[linkLine](43.9844,-5.37182)--(47.8139,-3.48384);
\draw[linkLine](49.8382,-8.87826)--(43.9844,-5.37182);
\draw[linkLine](13.8651,30.4969)--(12.8111,29.5064);
\draw[linkLine](12.8111,29.5064)--(11.7166,31.0206);
\draw[linkLine](13.8651,30.4969)--(11.7166,31.0206);
\draw[linkLine](28.0693,-38.1159)--(31.6556,-40.7556);
\draw[linkLine](-7.59944,-39.7908)--(-5.93871,-40.1338);
\draw[linkLine](-7.57812,-37.9152)--(-5.93871,-40.1338);
\draw[linkLine](52.9123,37.8779)--(54.8176,35.6325);
\draw[linkLine](33.6645,3.47111)--(47.7466,5.35626);
\draw[linkLine](33.6645,3.47111)--(38.9512,9.95014);
\draw[linkLine](38.9512,9.95014)--(47.7466,5.35626);
\draw[linkLine](45.1367,48.1757)--(45.8785,48.5259);
\draw[linkLine](45.1367,48.1757)--(45.8928,46.9841);
\draw[linkLine](45.8785,48.5259)--(45.8928,46.9841);
\draw[linkLine](-19.9995,24.8068)--(-18.2923,25.9607);
\draw[linkLine](41.1078,-7.49975)--(43.9844,-5.37182);
\draw[linkLine](33.6645,3.47111)--(41.1078,-7.49975);
\draw[linkLine](33.6645,3.47111)--(43.9844,-5.37182);
\draw[linkLine](58.8923,35.1811)--(57.352,34.9055);
\draw[linkLine](39.9381,38.0546)--(41.1493,39.73);
\draw[linkLine](43.4213,35.7735)--(41.1493,39.73);
\draw[linkLine](26.2987,33.7969)--(28.1067,30.2706);
\draw[linkLine](36.6818,-46.6252)--(42.1186,-48.5279);
\draw[linkLine](36.6818,-46.6252)--(39.4133,-44.2187);
\draw[linkLine](39.4133,-44.2187)--(42.1186,-48.5279);
\draw[linkLine](-23.4851,49.0385)--(-14.8306,48.2478);
\draw[linkLine](-19.0411,55.0342)--(-14.8306,48.2478);
\draw[linkLine](20.2163,-44.7564)--(18.4908,-47.4596);
\draw[linkLine](18.4908,-47.4596)--(15.3149,-43.6037);
\draw[linkLine](20.2163,-44.7564)--(15.3149,-43.6037);
\draw[linkLine](44.2409,49.1547)--(44.7692,50.007);
\draw[linkLine](54.064,31.7147)--(56.8891,30.9198);
\draw[linkLine](54.8525,32.7943)--(56.8891,30.9198);
\draw[linkLine](-23.5388,26.5069)--(-21.3949,23.882);
\draw[linkLine](-23.5388,26.5069)--(-23.5178,23.1361);
\draw[linkLine](-23.5178,23.1361)--(-21.3949,23.882);
\draw[linkLine](12.2454,46.2972)--(10.8703,47.0106);
\draw[linkLine](10.8703,47.0106)--(10.756,45.7906);
\draw[linkLine](12.2454,46.2972)--(10.756,45.7906);
\draw[linkLine](17.4532,43.1262)--(19.4671,42.9813);
\draw[linkLine](18.2655,43.9899)--(17.4532,43.1262);
\draw[linkLine](18.2655,43.9899)--(19.4671,42.9813);
\draw[linkLine](-3.18438,21.9743)--(-5.18546,23.3487);
\draw[linkLine](42.8043,33.5374)--(44.1004,33.4531);
\draw[linkLine](43.4213,35.7735)--(44.1004,33.4531);
\draw[linkLine](13.2174,31.8492)--(11.7166,31.0206);
\draw[linkLine](11.7166,31.0206)--(10.776,32.759);
\draw[linkLine](13.2174,31.8492)--(10.776,32.759);
\draw[linkLine](-41.0595,56.3068)--(-46.8314,59.7388);
\draw[linkLine](27.5226,-44.32)--(29.7464,-44.8688);
\draw[linkLine](28.3037,-41.966)--(27.5226,-44.32);
\draw[linkLine](28.3037,-41.966)--(29.7464,-44.8688);
\draw[linkLine](38.3439,30.3875)--(35.5901,32.1946);
\draw[linkLine](35.3366,28.879)--(35.5901,32.1946);
\draw[linkLine](38.3439,30.3875)--(35.3366,28.879);
\draw[linkLine](10.4818,30.8852)--(9.34555,30.8728);
\draw[linkLine](10.4818,30.8852)--(10.9742,29.8063);
\draw[linkLine](21.0707,39.7113)--(20.0288,39.6033);
\draw[linkLine](21.135,37.3259)--(21.0707,39.7113);
\draw[linkLine](23.7817,43.7553)--(25.0603,43.354);
\draw[linkLine](25.0603,43.354)--(23.9006,44.4674);
\draw[linkLine](36.173,-43.126)--(39.4133,-44.2187);
\draw[linkLine](36.6818,-46.6252)--(36.173,-43.126);
\draw[linkLine](4.41644,24.5794)--(2.19203,25.9519);
\draw[linkLine](3.19746,23.4855)--(2.19203,25.9519);
\draw[linkLine](3.19746,23.4855)--(4.41644,24.5794);
\draw[linkLine](-8.6265,24.2498)--(-5.83272,22.473);
\draw[linkLine](-1.17123,24.112)--(-2.55888,23.5187);
\draw[linkLine](-1.17123,24.112)--(0.0705568,21.8384);
\draw[linkLine](-46.4469,-37.8629)--(-48.8878,-37.9684);
\draw[linkLine](23.7817,43.7553)--(23.6687,43.214);
\draw[linkLine](23.6687,43.214)--(22.9893,43.893);
\draw[linkLine](-11.1215,-37.7932)--(-8.69021,-41.509);
\draw[linkLine](-8.89514,-39.2056)--(-8.69021,-41.509);
\draw[linkLine](-0.737068,30.5708)--(-0.951304,28.8741);
\draw[linkLine](-0.737068,30.5708)--(3.21025,28.2);
\draw[linkLine](8.09007,40.4257)--(9.66921,40.0977);
\draw[linkLine](8.09007,40.4257)--(8.70751,41.2989);
\draw[linkLine](9.66921,40.0977)--(8.70751,41.2989);
\draw[linkLine](1.00239,1.92125)--(-6.41748,0.803958);
\draw[linkLine](7.80181,-48.8895)--(10.2753,-48.9369);
\draw[linkLine](-17.4332,20.5621)--(-18.0512,22.8061);
\draw[linkLine](-7.14954,34.9142)--(-9.00677,41.5519);
\draw[linkLine](-12.4481,-23.3625)--(-17.1604,-27.0929);
\draw[linkLine](-2.54141,-34.3511)--(-17.1604,-27.0929);
\draw[linkLine](20.562,31.087)--(22.0043,31.5811);
\draw[linkLine](20.562,31.087)--(19.5916,32.8673);
\draw[linkLine](22.0043,31.5811)--(19.5916,32.8673);
\draw[linkLine](47.5231,51.6894)--(47.7002,54.3507);
\draw[linkLine](1.34812,23.9173)--(-0.886395,25.6261);
\draw[linkLine](23.3304,-17.8328)--(23.6094,-15.4841);
\draw[linkLine](20.0323,-12.9308)--(23.3304,-17.8328);
\draw[linkLine](20.0323,-12.9308)--(23.6094,-15.4841);
\draw[linkLine](15.1464,-18.7628)--(24.1434,-23.2631);
\draw[linkLine](19.3776,-17.0362)--(24.1434,-23.2631);
\draw[linkLine](26.4277,1.52213)--(24.2272,4.79442);
\draw[linkLine](26.4277,1.52213)--(21.3474,2.22442);
\draw[linkLine](21.3474,2.22442)--(24.2272,4.79442);
\draw[linkLine](44.5196,38.6303)--(43.4134,41.421);
\draw[linkLine](43.4134,41.421)--(47.2186,39.8175);
\draw[linkLine](26.9353,40.6224)--(29.1969,39.6685);
\draw[linkLine](26.9353,40.6224)--(28.6471,40.7945);
\draw[linkLine](28.6471,40.7945)--(29.1969,39.6685);
\draw[linkLine](-11.0273,27.6638)--(-12.3694,27.3416);
\draw[linkLine](-10.2408,26.3161)--(-12.3694,27.3416);
\draw[linkLine](-11.0273,27.6638)--(-10.2408,26.3161);
\draw[linkLine](5.90681,44.8401)--(7.31352,42.7871);
\draw[linkLine](7.31352,42.7871)--(5.09777,43.8715);
\draw[linkLine](5.90681,44.8401)--(5.09777,43.8715);
\draw[linkLine](-7.00429,29.6941)--(-8.60834,29.4864);
\draw[linkLine](-6.65914,28.5913)--(-8.60834,29.4864);
\draw[linkLine](-7.00429,29.6941)--(-6.65914,28.5913);
\draw[linkLine](-23.6518,34.6822)--(-25.2941,36.5323);
\draw[linkLine](-25.2941,36.5323)--(-24.1008,37.4565);
\draw[linkLine](-23.6518,34.6822)--(-24.1008,37.4565);
\draw[linkLine](4.99917,39.9881)--(4.81684,41.0208);
\draw[linkLine](2.74906,41.8744)--(4.99917,39.9881);
\draw[linkLine](2.74906,41.8744)--(4.81684,41.0208);
\draw[linkLine](36.1457,-36.7213)--(36.152,-37.8026);
\draw[linkLine](39.1036,-38.8308)--(36.152,-37.8026);
\draw[linkLine](39.1036,-38.8308)--(36.1457,-36.7213);
\draw[linkLine](25.0603,43.354)--(25.267,44.461);
\draw[linkLine](23.9006,44.4674)--(25.267,44.461);
\draw[linkLine](-10.2408,26.3161)--(-11.4978,25.6168);
\draw[linkLine](-8.6265,24.2498)--(-11.4978,25.6168);
\draw[linkLine](-8.6265,24.2498)--(-10.2408,26.3161);
\draw[linkLine](33.4425,-33.8393)--(31.1329,-32.4531);
\draw[linkLine](-32.3956,51.4097)--(-32.198,50.0036);
\draw[linkLine](18.3901,40.1246)--(19.5195,41.2513);
\draw[linkLine](19.5195,41.2513)--(20.0288,39.6033);
\draw[linkLine](-14.0759,25.204)--(-14.3647,26.1782);
\draw[linkLine](-12.9887,25.1326)--(-14.0759,25.204);
\draw[linkLine](-12.9887,25.1326)--(-14.3647,26.1782);
\draw[linkLine](34.2228,-40.878)--(32.7384,-36.6001);
\draw[linkLine](32.7384,-36.6001)--(36.325,-40.8484);
\draw[linkLine](-44.6512,-25.9722)--(-41.4348,-24.1855);
\draw[linkLine](-47.7156,-21.0557)--(-44.6512,-25.9722);
\draw[linkLine](51.7646,57.5022)--(53.9985,52.3576);
\draw[linkLine](-31.839,45.8004)--(-32.153,47.5208);
\draw[linkLine](-33.9074,45.5785)--(-32.153,47.5208);
\draw[linkLine](-33.9074,45.5785)--(-31.839,45.8004);
\draw[linkLine](54.7446,21.4285)--(51.1909,22.9526);
\draw[linkLine](54.3879,17.4666)--(51.1909,22.9526);
\draw[linkLine](54.3879,17.4666)--(54.7446,21.4285);
\draw[linkLine](29.7464,-44.8688)--(30.7653,-44.3651);
\draw[linkLine](28.3037,-41.966)--(30.7653,-44.3651);
\draw[linkLine](21.5781,26.9139)--(23.2851,24.2658);
\draw[linkLine](-23.8722,6.82144)--(-24.333,7.39679);
\draw[linkLine](-24.333,7.39679)--(-22.0117,7.78293);
\draw[linkLine](5.23734,41.9703)--(6.31901,42.3735);
\draw[linkLine](5.23734,41.9703)--(5.09777,43.8715);
\draw[linkLine](5.09777,43.8715)--(6.31901,42.3735);
\draw[linkLine](-4.68102,30.1681)--(-6.28267,30.7648);
\draw[linkLine](-12.3609,23.5478)--(-13.6733,23.086);
\draw[linkLine](-10.635,20.9277)--(-13.6733,23.086);
\draw[linkLine](-12.3609,23.5478)--(-10.635,20.9277);
\draw[linkLine](1.00239,1.92125)--(15.1666,-4.58459);
\draw[linkLine](1.00239,1.92125)--(6.80726,4.32606);
\draw[linkLine](6.80726,4.32606)--(15.1666,-4.58459);
\draw[linkLine](8.26978,48.6709)--(10.5661,48.5328);
\draw[linkLine](34.2221,-43.0597)--(36.173,-43.126);
\draw[linkLine](36.6818,-46.6252)--(34.2221,-43.0597);
\draw[linkLine](19.9186,-37.0266)--(18.8794,-37.2417);
\draw[linkLine](20.5356,-38.7366)--(18.8794,-37.2417);
\draw[linkLine](-46.0306,-32.6932)--(-48.2904,-34.2932);
\draw[linkLine](-45.6865,-35.8346)--(-48.2904,-34.2932);
\draw[linkLine](-46.0306,-32.6932)--(-45.6865,-35.8346);
\draw[linkLine](11.7242,37.9654)--(15.0317,36.4081);
\draw[linkLine](11.7242,37.9654)--(15.8966,38.79);
\draw[linkLine](15.8966,38.79)--(15.0317,36.4081);
\draw[linkLine](-50.7289,-35.0603)--(-48.1526,-35.7904);
\draw[linkLine](-46.4469,-37.8629)--(-50.7289,-35.0603);
\draw[linkLine](-46.4469,-37.8629)--(-48.1526,-35.7904);
\draw[linkLine](-31.6067,35.1037)--(-31.3443,34.0011);
\draw[linkLine](-29.6014,33.9678)--(-31.3443,34.0011);
\draw[linkLine](8.973,-13.6535)--(6.16882,-18.7238);
\draw[linkLine](15.1464,-18.7628)--(6.16882,-18.7238);
\draw[linkLine](41.539,-16.4216)--(39.8452,-11.486);
\draw[linkLine](41.539,-16.4216)--(34.9239,-12.3651);
\draw[linkLine](39.8452,-11.486)--(34.9239,-12.3651);
\draw[linkLine](-8.24724,27.2515)--(-7.5776,27.765);
\draw[linkLine](-6.8901,26.4206)--(-8.24724,27.2515);
\draw[linkLine](-6.8901,26.4206)--(-7.5776,27.765);
\draw[linkLine](-16.1483,20.9949)--(-14.8045,20.4325);
\draw[linkLine](-15.4408,22.2902)--(-16.1483,20.9949);
\draw[linkLine](-15.4408,22.2902)--(-14.8045,20.4325);
\draw[linkLine](-23.7311,-5.56268)--(-30.2783,1.24086);
\draw[linkLine](-26.3162,-6.97037)--(-30.2783,1.24086);
\draw[linkLine](-23.7311,-5.56268)--(-26.3162,-6.97037);
\draw[linkLine](52.1687,35.0835)--(49.0612,34.0318);
\draw[linkLine](49.0612,34.0318)--(51.7175,32.398);
\draw[linkLine](52.1687,35.0835)--(51.7175,32.398);
\draw[linkLine](-8.01143,26.4394)--(-8.24724,27.2515);
\draw[linkLine](-8.01143,26.4394)--(-6.8901,26.4206);
\draw[linkLine](12.4603,-50.784)--(14.1335,-52.5346);
\draw[linkLine](12.4603,-50.784)--(14.8169,-51.3225);
\draw[linkLine](14.1335,-52.5346)--(14.8169,-51.3225);
\draw[linkLine](3.29815,48.6164)--(4.25852,49.1435);
\draw[linkLine](-47.1441,-35.9453)--(-45.6865,-35.8346);
\draw[linkLine](-47.1441,-35.9453)--(-46.4469,-37.8629);
\draw[linkLine](-45.6865,-35.8346)--(-46.4469,-37.8629);
\draw[linkLine](14.0546,45.8471)--(15.7071,46.1933);
\draw[linkLine](38.9512,9.95014)--(42.8541,10.1179);
\draw[linkLine](38.9512,9.95014)--(40.3294,14.2359);
\draw[linkLine](40.3294,14.2359)--(42.8541,10.1179);
\draw[linkLine](34.4553,45.071)--(34.533,42.8276);
\draw[linkLine](38.8229,44.2287)--(34.533,42.8276);
\draw[linkLine](8.44884,37.2095)--(8.57964,36.3455);
\draw[linkLine](9.82438,36.6629)--(8.57964,36.3455);
\draw[linkLine](8.44884,37.2095)--(9.82438,36.6629);
\draw[linkLine](-31.4959,45.0774)--(-31.839,45.8004);
\draw[linkLine](-31.839,45.8004)--(-29.7997,45.025);
\draw[linkLine](5.68271,46.5875)--(7.25105,46.3201);
\draw[linkLine](5.68271,46.5875)--(6.38927,47.326);
\draw[linkLine](6.38927,47.326)--(7.25105,46.3201);
\draw[linkLine](-19.2684,-35.8067)--(-14.8659,-36.9725);
\draw[linkLine](-19.2684,-35.8067)--(-15.1219,-40.6734);
\draw[linkLine](18.2409,25.9777)--(16.1491,26.26);
\draw[linkLine](19.0328,22.8677)--(16.1491,26.26);
\draw[linkLine](19.0328,22.8677)--(18.2409,25.9777);
\draw[linkLine](46.6274,14.0064)--(51.6045,14.6182);
\draw[linkLine](51.6045,14.6182)--(47.9323,18.0208);
\draw[linkLine](-16.1675,28.0061)--(-14.3647,26.1782);
\draw[linkLine](54.0516,40.7062)--(53.349,41.9352);
\draw[linkLine](50.0938,42.3192)--(53.349,41.9352);
\draw[linkLine](11.7242,37.9654)--(11.4981,41.9209);
\draw[linkLine](16.7821,-41.8052)--(15.3149,-43.6037);
\draw[linkLine](14.9239,43.5724)--(14.626,44.4546);
\draw[linkLine](6.69481,41.5078)--(6.31901,42.3735);
\draw[linkLine](6.31901,42.3735)--(7.25161,41.731);
\draw[linkLine](-15.4408,22.2902)--(-17.1072,24.3526);
\draw[linkLine](-17.1072,24.3526)--(-18.0512,22.8061);
\draw[linkLine](-15.4408,22.2902)--(-18.0512,22.8061);
\draw[linkLine](-0.489322,-44.9612)--(2.43278,-45.0899);
\draw[linkLine](-0.489322,-44.9612)--(0.640162,-41.6439);
\draw[linkLine](2.43278,-45.0899)--(0.640162,-41.6439);
\draw[linkLine](9.04357,35.5786)--(8.57964,36.3455);
\draw[linkLine](9.04357,35.5786)--(9.92712,35.5108);
\draw[linkLine](9.92712,35.5108)--(8.57964,36.3455);
\draw[linkLine](-20.9348,-38.6427)--(-15.1219,-40.6734);
\draw[linkLine](-20.9348,-38.6427)--(-19.2684,-35.8067);
\draw[linkLine](41.1493,39.73)--(41.9763,41.0025);
\draw[linkLine](44.5196,38.6303)--(41.1493,39.73);
\draw[linkLine](44.5196,38.6303)--(41.9763,41.0025);
\draw[linkLine](1.34812,23.9173)--(1.17646,25.1609);
\draw[linkLine](1.17646,25.1609)--(-0.886395,25.6261);
\draw[linkLine](43.2236,-22.0973)--(38.6267,-21.3281);
\draw[linkLine](38.6267,-21.3281)--(37.9996,-17.9197);
\draw[linkLine](-50.4274,-33.1386)--(-49.8629,-31.5901);
\draw[linkLine](-49.8629,-31.5901)--(-48.2904,-34.2932);
\draw[linkLine](5.44014,47.9247)--(4.59955,47.9497);
\draw[linkLine](5.68271,46.5875)--(4.59955,47.9497);
\draw[linkLine](5.44014,47.9247)--(5.68271,46.5875);
\draw[linkLine](-4.20353,27.1561)--(-5.45777,26.9365);
\draw[linkLine](-3.05491,25.9873)--(-5.45777,26.9365);
\draw[linkLine](-3.05491,25.9873)--(-4.20353,27.1561);
\draw[linkLine](-47.1441,-35.9453)--(-48.1526,-35.7904);
\draw[linkLine](0.031077,26.8235)--(-0.886395,25.6261);
\draw[linkLine](0.031077,26.8235)--(1.17646,25.1609);
\draw[linkLine](-4.30667,11.1202)--(-4.33506,13.6505);
\draw[linkLine](-41.7648,54.139)--(-40.5524,52.7388);
\draw[linkLine](-9.18641,28.3001)--(-9.57066,27.3326);
\draw[linkLine](-9.57066,27.3326)--(-8.24724,27.2515);
\draw[linkLine](-9.18641,28.3001)--(-8.24724,27.2515);
\draw[linkLine](45.3738,46.3661)--(44.7566,46.1247);
\draw[linkLine](46.4497,45.1877)--(44.7566,46.1247);
\draw[linkLine](-6.65914,28.5913)--(-7.07571,28.1948);
\draw[linkLine](-5.45777,26.9365)--(-7.07571,28.1948);
\draw[linkLine](-6.65914,28.5913)--(-5.45777,26.9365);
\draw[linkLine](-39.6746,49.905)--(-33.9074,45.5785);
\draw[linkLine](43.4134,41.421)--(44.5297,43.4259);
\draw[linkLine](47.2186,39.8175)--(44.5297,43.4259);
\draw[linkLine](-43.1228,-35.863)--(-45.6865,-35.8346);
\draw[linkLine](-43.0841,-38.35)--(-45.6865,-35.8346);
\draw[linkLine](25.8817,42.2834)--(26.8589,42.7261);
\draw[linkLine](25.0603,43.354)--(25.8817,42.2834);
\draw[linkLine](25.0603,43.354)--(26.8589,42.7261);
\draw[linkLine](-41.7084,-33.9412)--(-43.1228,-35.863);
\draw[linkLine](-41.7084,-33.9412)--(-39.1046,-38.4961);
\draw[linkLine](1.49365,22.6898)--(0.0705568,21.8384);
\draw[linkLine](1.49365,22.6898)--(-1.17123,24.112);
\draw[linkLine](-2.83463,35.9306)--(0.144709,36.529);
\draw[linkLine](-2.83463,35.9306)--(0.328752,34.667);
\draw[linkLine](0.328752,34.667)--(0.144709,36.529);
\draw[linkLine](-29.6014,33.9678)--(-28.0074,32.6462);
\draw[linkLine](-29.6014,33.9678)--(-26.6634,33.751);
\draw[linkLine](-28.0074,32.6462)--(-26.6634,33.751);
\draw[linkLine](-11.9282,29.6648)--(-11.4113,32.0034);
\draw[linkLine](-11.9282,29.6648)--(-8.60834,29.4864);
\draw[linkLine](-11.4113,32.0034)--(-8.60834,29.4864);
\draw[linkLine](26.8374,-29.8548)--(24.1734,-32.3259);
\draw[linkLine](24.1734,-32.3259)--(28.1657,-33.4098);
\draw[linkLine](26.8374,-29.8548)--(28.1657,-33.4098);
\draw[linkLine](32.9007,-17.5508)--(34.1312,-16.1447);
\draw[linkLine](32.9007,-17.5508)--(29.2784,-13.7263);
\draw[linkLine](34.1312,-16.1447)--(29.2784,-13.7263);
\draw[linkLine](23.1814,44.5212)--(22.9992,44.4063);
\draw[linkLine](32.9007,-17.5508)--(31.6404,-18.9957);
\draw[linkLine](31.6404,-18.9957)--(29.2784,-13.7263);
\draw[linkLine](22.2104,43.7502)--(22.9893,43.893);
\draw[linkLine](22.2104,43.7502)--(22.0443,45.4557);
\draw[linkLine](22.9893,43.893)--(22.0443,45.4557);
\draw[linkLine](45.4974,27.8474)--(47.6221,27.502);
\draw[linkLine](45.4974,27.8474)--(46.0015,28.97);
\draw[linkLine](47.6221,27.502)--(46.0015,28.97);
\draw[linkLine](-41.0595,56.3068)--(-43.8875,54.6112);
\draw[linkLine](0.192657,40.3132)--(-2.50592,39.1185);
\draw[linkLine](0.192657,40.3132)--(0.4945,38.1947);
\draw[linkLine](-26.6653,41.4757)--(-17.0848,37.1848);
\draw[linkLine](-24.1008,37.4565)--(-17.0848,37.1848);
\draw[linkLine](57.2512,48.0819)--(54.1987,48.8761);
\draw[linkLine](54.1987,48.8761)--(53.9985,52.3576);
\draw[linkLine](-4.68102,30.1681)--(-5.57621,31.9386);
\draw[linkLine](-3.13804,31.0287)--(-5.57621,31.9386);
\draw[linkLine](22.9893,43.893)--(23.2317,42.7766);
\draw[linkLine](-36.3383,39.6542)--(-32.8881,36.7823);
\draw[linkLine](-36.3383,39.6542)--(-34.1911,34.6978);
\draw[linkLine](-34.1911,34.6978)--(-32.8881,36.7823);
\draw[linkLine](48.3279,32.4283)--(49.0612,34.0318);
\draw[linkLine](48.3279,32.4283)--(46.5198,33.9348);
\draw[linkLine](-5.31725,-51.6662)--(-1.92563,-52.3507);
\draw[linkLine](-5.31725,-51.6662)--(-2.82007,-48.061);
\draw[linkLine](-1.92563,-52.3507)--(-2.82007,-48.061);
\draw[linkLine](6.90109,-42.2553)--(6.14514,-38.1573);
\draw[linkLine](10.6406,-40.6011)--(6.90109,-42.2553);
\draw[linkLine](10.6406,-40.6011)--(6.14514,-38.1573);
\draw[linkLine](23.9006,44.4674)--(24.0686,45.2573);
\draw[linkLine](24.0686,45.2573)--(22.0443,45.4557);
\draw[linkLine](-31.3407,-28.0509)--(-33.132,-27.2697);
\draw[linkLine](-31.886,-30.9097)--(-33.132,-27.2697);
\draw[linkLine](-31.3407,-28.0509)--(-31.886,-30.9097);
\draw[linkLine](12.2454,46.2972)--(10.5661,48.5328);
\draw[linkLine](-16.2335,0.766805)--(-10.0796,-0.988952);
\draw[linkLine](-16.2335,0.766805)--(-13.7635,4.85576);
\draw[linkLine](-10.0796,-0.988952)--(-13.7635,4.85576);
\draw[linkLine](33.4425,-33.8393)--(32.7384,-36.6001);
\draw[linkLine](32.7384,-36.6001)--(31.1329,-32.4531);
\draw[linkLine](19.7878,49.9054)--(21.0696,50.6138);
\draw[linkLine](4.3182,47.4765)--(4.59955,47.9497);
\draw[linkLine](3.29815,48.6164)--(4.59955,47.9497);
\draw[linkLine](8.44884,37.2095)--(8.06484,38.3809);
\draw[linkLine](8.44884,37.2095)--(7.32648,37.4487);
\draw[linkLine](8.06484,38.3809)--(7.32648,37.4487);
\draw[linkLine](-5.05066,24.6315)--(-3.45869,25.0372);
\draw[linkLine](-5.05066,24.6315)--(-5.45777,26.9365);
\draw[linkLine](-3.45869,25.0372)--(-5.45777,26.9365);
\draw[linkLine](-32.2061,52.4057)--(-31.3436,52.3961);
\draw[linkLine](5.82389,34.0426)--(5.43762,33.7423);
\draw[linkLine](6.71523,33.2266)--(5.43762,33.7423);
\draw[linkLine](6.71523,33.2266)--(5.82389,34.0426);
\draw[linkLine](-1.92563,-52.3507)--(0.0862873,-52.0369);
\draw[linkLine](-2.82007,-48.061)--(0.0862873,-52.0369);
\draw[linkLine](-12.6172,19.5611)--(-10.635,20.9277);
\draw[linkLine](-12.6172,19.5611)--(-13.6733,23.086);
\draw[linkLine](-18.0845,4.34471)--(-13.7635,4.85576);
\draw[linkLine](-22.0117,7.78293)--(-13.7635,4.85576);
\draw[linkLine](10.1638,44.4123)--(10.756,45.7906);
\draw[linkLine](10.756,45.7906)--(11.6835,43.844);
\draw[linkLine](25.267,44.461)--(26.6511,44.3156);
\draw[linkLine](25.267,44.461)--(26.8589,42.7261);
\draw[linkLine](26.6511,44.3156)--(26.8589,42.7261);
\draw[linkLine](-38.424,-13.5279)--(-42.6674,-11.2282);
\draw[linkLine](-38.424,-13.5279)--(-43.8949,-15.9047);
\draw[linkLine](18.0679,-39.788)--(18.3105,-39.8845);
\draw[linkLine](18.0679,-39.788)--(18.1398,-38.8901);
\draw[linkLine](18.3105,-39.8845)--(18.1398,-38.8901);
\draw[linkLine](-21.4747,28.7414)--(-20.4837,26.7191);
\draw[linkLine](-20.4837,26.7191)--(-19.1131,27.5797);
\draw[linkLine](17.4454,-36.8725)--(18.8794,-37.2417);
\draw[linkLine](18.3575,-34.6827)--(18.8794,-37.2417);
\draw[linkLine](14.0095,-40.3048)--(14.1143,-38.5054);
\draw[linkLine](15.912,-39.5048)--(14.1143,-38.5054);
\draw[linkLine](-26.7569,21.8797)--(-32.9849,22.8948);
\draw[linkLine](-26.7569,21.8797)--(-25.0463,16.0228);
\draw[linkLine](-19.1471,28.4711)--(-19.833,29.5574);
\draw[linkLine](-31.0575,51.083)--(-28.7448,49.012);
\draw[linkLine](-31.0575,51.083)--(-29.457,51.2709);
\draw[linkLine](11.7166,31.0206)--(10.4818,30.8852);
\draw[linkLine](10.4818,30.8852)--(9.89078,31.8411);
\draw[linkLine](11.7166,31.0206)--(9.89078,31.8411);
\draw[linkLine](-31.6067,35.1037)--(-34.1911,34.6978);
\draw[linkLine](-6.17024,-2.48292)--(-10.0796,-0.988952);
\draw[linkLine](-10.0796,-0.988952)--(-6.41748,0.803958);
\draw[linkLine](48.3279,32.4283)--(46.8077,32.2216);
\draw[linkLine](46.8077,32.2216)--(49.0148,30.2431);
\draw[linkLine](48.3279,32.4283)--(49.0148,30.2431);
\draw[linkLine](-33.1167,-12.5638)--(-32.3545,-6.48644);
\draw[linkLine](-6.24753,47.0598)--(-8.15014,48.2576);
\draw[linkLine](-6.42906,45.3058)--(-8.15014,48.2576);
\draw[linkLine](-6.24753,47.0598)--(-6.42906,45.3058);
\draw[linkLine](-40.1806,20.0458)--(-34.9137,16.3063);
\draw[linkLine](-35.4054,19.6438)--(-40.1806,20.0458);
\draw[linkLine](-35.4054,19.6438)--(-34.9137,16.3063);
\draw[linkLine](14.8169,-51.3225)--(15.0702,-52.6133);
\draw[linkLine](-19.2684,-35.8067)--(-25.0012,-33.6271);
\draw[linkLine](12.2454,46.2972)--(13.39,44.1268);
\draw[linkLine](13.39,44.1268)--(13.3887,45.3009);
\draw[linkLine](48.1284,36.828)--(46.3301,35.8397);
\draw[linkLine](33.6645,3.47111)--(26.4277,1.52213);
\draw[linkLine](33.6645,3.47111)--(24.2272,4.79442);
\draw[linkLine](-13.246,16.1626)--(-9.90799,16.1687);
\draw[linkLine](-1.39849,32.0886)--(-3.19655,33.456);
\draw[linkLine](-0.914029,33.1825)--(-3.19655,33.456);
\draw[linkLine](0.192657,40.3132)--(4.96005,37.8666);
\draw[linkLine](2.74906,41.8744)--(4.96005,37.8666);
\draw[linkLine](16.3298,-50.2715)--(14.8169,-51.3225);
\draw[linkLine](14.8169,-51.3225)--(12.437,-47.533);
\draw[linkLine](-28.0285,9.04036)--(-25.6947,8.49054);
\draw[linkLine](-28.0285,9.04036)--(-28.347,11.7403);
\draw[linkLine](-28.0285,9.04036)--(-30.5833,10.4342);
\draw[linkLine](-30.5833,10.4342)--(-28.347,11.7403);
\draw[linkLine](8.09007,40.4257)--(8.06484,38.3809);
\draw[linkLine](8.09007,40.4257)--(6.28177,40.2504);
\draw[linkLine](8.76089,-38.0293)--(11.2933,-37.809);
\draw[linkLine](10.6406,-40.6011)--(8.76089,-38.0293);
\draw[linkLine](-17.9089,18.4565)--(-22.1409,19.5514);
\draw[linkLine](-19.5699,16.1444)--(-22.1409,19.5514);
\draw[linkLine](-17.9089,18.4565)--(-19.5699,16.1444);
\draw[linkLine](8.57964,36.3455)--(8.21644,35.274);
\draw[linkLine](7.31352,42.7871)--(6.31901,42.3735);
\draw[linkLine](7.31352,42.7871)--(7.25161,41.731);
\draw[linkLine](3.19746,23.4855)--(4.73072,22.6039);
\draw[linkLine](4.73072,22.6039)--(4.41644,24.5794);
\draw[linkLine](26.9353,40.6224)--(29.8988,37.6808);
\draw[linkLine](29.8988,37.6808)--(29.1969,39.6685);
\draw[linkLine](54.2705,45.9777)--(55.5881,46.6487);
\draw[linkLine](53.4217,47.5697)--(54.2705,45.9777);
\draw[linkLine](53.4217,47.5697)--(55.5881,46.6487);
\draw[linkLine](-16.2335,0.766805)--(-18.0845,4.34471);
\draw[linkLine](2.74906,41.8744)--(5.23734,41.9703);
\draw[linkLine](-17.9089,18.4565)--(-15.4656,17.1774);
\draw[linkLine](-15.0117,18.8837)--(-17.9089,18.4565);
\draw[linkLine](-15.0117,18.8837)--(-15.4656,17.1774);
\draw[linkLine](8.63335,24.9543)--(8.87355,23.0814);
\draw[linkLine](7.33773,24.1433)--(8.87355,23.0814);
\draw[linkLine](7.33773,24.1433)--(8.63335,24.9543);
\draw[linkLine](-10.2408,26.3161)--(-9.57066,27.3326);
\draw[linkLine](7.03696,25.2564)--(8.63335,24.9543);
\draw[linkLine](16.8996,-53.4145)--(15.6235,-52.7892);
\draw[linkLine](-11.1215,-37.7932)--(-13.7654,-35.4672);
\draw[linkLine](-11.6058,-34.2461)--(-13.7654,-35.4672);
\draw[linkLine](-11.6058,-34.2461)--(-11.1215,-37.7932);
\draw[linkLine](28.6895,46.1846)--(27.3464,47.6426);
\draw[linkLine](25.0626,46.6452)--(27.3464,47.6426);
\draw[linkLine](28.6895,46.1846)--(25.0626,46.6452);
\draw[linkLine](28.7002,-26.8423)--(27.2189,-27.2266);
\draw[linkLine](29.1945,-28.9463)--(27.2189,-27.2266);
\draw[linkLine](18.3901,40.1246)--(15.8966,38.79);
\draw[linkLine](18.3901,40.1246)--(15.936,42.1211);
\draw[linkLine](38.8229,44.2287)--(41.965,45.328);
\draw[linkLine](40.1476,47.0362)--(41.965,45.328);
\draw[linkLine](53.4217,47.5697)--(52.3174,46.6235);
\draw[linkLine](50.734,49.7227)--(52.3174,46.6235);
\draw[linkLine](-32.9742,6.54623)--(-31.2058,6.35527);
\draw[linkLine](-32.9742,6.54623)--(-35.1739,11.5178);
\draw[linkLine](-31.2058,6.35527)--(-35.1739,11.5178);
\draw[linkLine](-11.3739,-4.70259)--(-16.8979,-4.21836);
\draw[linkLine](-16.8979,-4.21836)--(-11.5485,-8.98046);
\draw[linkLine](-11.3739,-4.70259)--(-11.5485,-8.98046);
\draw[linkLine](7.27065,36.7337)--(7.32648,37.4487);
\draw[linkLine](7.27065,36.7337)--(8.57964,36.3455);
\draw[linkLine](7.32648,37.4487)--(8.57964,36.3455);
\draw[linkLine](30.7685,45.8755)--(31.3561,46.6072);
\draw[linkLine](29.6765,48.8614)--(31.3561,46.6072);
\draw[linkLine](21.3474,2.22442)--(18.2017,7.26353);
\draw[linkLine](18.2017,7.26353)--(13.608,4.68666);
\draw[linkLine](38.0796,32.3811)--(35.4926,34.3596);
\draw[linkLine](35.4926,34.3596)--(35.5901,32.1946);
\draw[linkLine](38.0796,32.3811)--(35.5901,32.1946);
\draw[linkLine](11.7242,37.9654)--(13.8386,34.6968);
\draw[linkLine](11.7242,37.9654)--(14.6954,34.9701);
\draw[linkLine](58.8923,35.1811)--(57.0983,36.9023);
\draw[linkLine](59.47,37.4954)--(57.0983,36.9023);
\draw[linkLine](42.4116,27.9636)--(35.3366,28.879);
\draw[linkLine](35.3366,28.879)--(42.2921,21.8925);
\draw[linkLine](42.4116,27.9636)--(42.2921,21.8925);
\draw[linkLine](44.8383,-37.1002)--(44.4956,-37.7739);
\draw[linkLine](-11.1215,-37.7932)--(-14.8659,-36.9725);
\draw[linkLine](25.0626,46.6452)--(28.2827,44.405);
\draw[linkLine](28.6895,46.1846)--(28.2827,44.405);
\draw[linkLine](14.8473,28.8218)--(13.8651,30.4969);
\draw[linkLine](20.562,31.087)--(16.7333,31.2864);
\draw[linkLine](16.7333,31.2864)--(19.5916,32.8673);
\draw[linkLine](55.5881,46.6487)--(58.1097,45.4035);
\draw[linkLine](57.2512,48.0819)--(55.5881,46.6487);
\draw[linkLine](57.2512,48.0819)--(58.1097,45.4035);
\draw[linkLine](38.2173,40.6905)--(41.1493,39.73);
\draw[linkLine](39.9381,38.0546)--(38.2173,40.6905);
\draw[linkLine](33.3821,32.4556)--(32.9056,34.7052);
\draw[linkLine](38.6267,-21.3281)--(35.5532,-19.1615);
\draw[linkLine](-21.4171,-6.04949)--(-20.4154,-6.21981);
\draw[linkLine](-21.4171,-6.04949)--(-22.5205,-3.08407);
\draw[linkLine](-22.5205,-3.08407)--(-20.4154,-6.21981);
\draw[linkLine](45.6248,-35.8971)--(44.8879,-36.4633);
\draw[linkLine](54.8176,35.6325)--(55.3668,36.8363);
\draw[linkLine](55.3668,36.8363)--(57.352,34.9055);
\draw[linkLine](-25.7535,6.49226)--(-23.1064,2.10374);
\draw[linkLine](-25.7535,6.49226)--(-23.3906,5.61376);
\draw[linkLine](-29.8205,47.5863)--(-29.556,46.3054);
\draw[linkLine](-29.8205,47.5863)--(-32.153,47.5208);
\draw[linkLine](-8.35323,25.6923)--(-10.2408,26.3161);
\draw[linkLine](56.8552,38.1323)--(57.0983,36.9023);
\draw[linkLine](59.47,37.4954)--(56.8552,38.1323);
\draw[linkLine](29.8097,-30.4799)--(31.1329,-32.4531);
\draw[linkLine](26.8374,-29.8548)--(31.1329,-32.4531);
\draw[linkLine](-49.1101,-29.5264)--(-49.8629,-31.5901);
\draw[linkLine](-46.0306,-32.6932)--(-49.8629,-31.5901);
\draw[linkLine](-49.1101,-29.5264)--(-46.0306,-32.6932);
\draw[linkLine](43.0324,30.0171)--(42.1202,29.9315);
\draw[linkLine](41.2355,31.8057)--(42.1202,29.9315);
\draw[linkLine](-40.1806,20.0458)--(-35.1739,11.5178);
\draw[linkLine](-34.9137,16.3063)--(-35.1739,11.5178);
\draw[linkLine](6.8251,34.4538)--(8.61545,33.3681);
\draw[linkLine](6.8251,34.4538)--(8.21644,35.274);
\draw[linkLine](8.21644,35.274)--(8.61545,33.3681);
\draw[linkLine](-35.0298,49.758)--(-34.1693,49.3414);
\draw[linkLine](-35.0298,49.758)--(-35.5768,51.3823);
\draw[linkLine](-35.5768,51.3823)--(-34.1693,49.3414);
\draw[linkLine](-47.1441,-35.9453)--(-48.2904,-34.2932);
\draw[linkLine](-18.2923,25.9607)--(-19.1131,27.5797);
\draw[linkLine](-20.4837,26.7191)--(-18.2923,25.9607);
\draw[linkLine](59.47,37.4954)--(59.1034,41.0561);
\draw[linkLine](-20.3213,32.9501)--(-16.1675,28.0061);
\draw[linkLine](-20.3213,32.9501)--(-17.0848,37.1848);
\draw[linkLine](-16.1675,28.0061)--(-17.0848,37.1848);
\draw[linkLine](1.90921,32.3218)--(5.02988,32.4832);
\draw[linkLine](1.90921,32.3218)--(4.78035,30.2158);
\draw[linkLine](4.78035,30.2158)--(5.02988,32.4832);
\draw[linkLine](44.7529,45.1166)--(46.4565,44.0124);
\draw[linkLine](44.7529,45.1166)--(46.4497,45.1877);
\draw[linkLine](-10.2711,18.4978)--(-12.6172,19.5611);
\draw[linkLine](18.0679,-39.788)--(17.3634,-39.5213);
\draw[linkLine](18.4579,-40.8562)--(17.3634,-39.5213);
\draw[linkLine](18.0679,-39.788)--(18.4579,-40.8562);
\draw[linkLine](48.1284,36.828)--(49.0612,34.0318);
\draw[linkLine](48.1284,36.828)--(52.1687,35.0835);
\draw[linkLine](-19.9995,24.8068)--(-20.4837,26.7191);
\draw[linkLine](34.2228,-40.878)--(34.2221,-43.0597);
\draw[linkLine](19.0328,22.8677)--(16.0074,21.6986);
\draw[linkLine](15.2487,24.5117)--(16.0074,21.6986);
\draw[linkLine](19.0328,22.8677)--(15.2487,24.5117);
\draw[linkLine](-12.9887,25.1326)--(-12.3609,23.5478);
\draw[linkLine](-14.0759,25.204)--(-12.3609,23.5478);
\draw[linkLine](47.4932,29.1159)--(49.8225,27.677);
\draw[linkLine](49.0148,30.2431)--(49.8225,27.677);
\draw[linkLine](-26.2413,-38.1404)--(-27.001,-43.3233);
\draw[linkLine](-39.1046,-38.4961)--(-32.6538,-45.1753);
\draw[linkLine](-39.1046,-38.4961)--(-33.5839,-37.3738);
\draw[linkLine](-32.6538,-45.1753)--(-33.5839,-37.3738);
\draw[linkLine](-6.9959,25.4999)--(-6.8901,26.4206);
\draw[linkLine](-5.05066,24.6315)--(-6.8901,26.4206);
\draw[linkLine](29.5063,-46.9811)--(32.6342,-46.7118);
\draw[linkLine](29.7464,-44.8688)--(29.5063,-46.9811);
\draw[linkLine](29.7464,-44.8688)--(32.6342,-46.7118);
\draw[linkLine](36.5889,-33.6517)--(32.074,-30.6655);
\draw[linkLine](11.7242,37.9654)--(9.82438,36.6629);
\draw[linkLine](11.7242,37.9654)--(12.2017,34.5654);
\draw[linkLine](17.4532,43.1262)--(19.5195,41.2513);
\draw[linkLine](19.5195,41.2513)--(19.4671,42.9813);
\draw[linkLine](-28.7448,49.012)--(-26.4509,45.0897);
\draw[linkLine](-29.8205,47.5863)--(-28.7448,49.012);
\draw[linkLine](-29.8205,47.5863)--(-26.4509,45.0897);
\draw[linkLine](8.67328,46.1064)--(7.25105,46.3201);
\draw[linkLine](7.25105,46.3201)--(8.20823,44.3995);
\draw[linkLine](8.67328,46.1064)--(8.20823,44.3995);
\draw[linkLine](-26.3162,-6.97037)--(-32.3545,-6.48644);
\draw[linkLine](-22.3642,-14.862)--(-32.3545,-6.48644);
\draw[linkLine](-26.3162,-6.97037)--(-22.3642,-14.862);
\draw[linkLine](-32.9849,22.8948)--(-31.5173,27.2817);
\draw[linkLine](-3.15186,27.0559)--(-2.46485,27.8654);
\draw[linkLine](-5.14959,28.6448)--(-3.15186,27.0559);
\draw[linkLine](-5.14959,28.6448)--(-2.46485,27.8654);
\draw[linkLine](28.3037,-41.966)--(24.7046,-42.0914);
\draw[linkLine](-6.28213,30.9484)--(-6.28267,30.7648);
\draw[linkLine](-6.28213,30.9484)--(-4.68102,30.1681);
\draw[linkLine](-31.6029,11.8279)--(-32.3077,13.6194);
\draw[linkLine](-32.3077,13.6194)--(-35.1739,11.5178);
\draw[linkLine](-31.6029,11.8279)--(-35.1739,11.5178);
\draw[linkLine](31.3428,-21.9143)--(28.1712,-22.2197);
\draw[linkLine](28.1712,-22.2197)--(31.7423,-24.8311);
\draw[linkLine](31.3428,-21.9143)--(31.7423,-24.8311);
\draw[linkLine](33.647,-20.6221)--(33.9004,-19.7259);
\draw[linkLine](33.647,-20.6221)--(35.7606,-22.2996);
\draw[linkLine](-49.8629,-31.5901)--(-51.8881,-31.6243);
\draw[linkLine](6.69481,41.5078)--(6.576,41.0385);
\draw[linkLine](5.23734,41.9703)--(6.576,41.0385);
\draw[linkLine](5.23734,41.9703)--(6.69481,41.5078);
\draw[linkLine](23.3304,-17.8328)--(19.3776,-17.0362);
\draw[linkLine](20.0323,-12.9308)--(19.3776,-17.0362);
\draw[linkLine](29.5181,44.814)--(28.2827,44.405);
\draw[linkLine](30.9282,43.618)--(28.2827,44.405);
\draw[linkLine](29.5181,44.814)--(30.9282,43.618);
\draw[linkLine](23.7817,43.7553)--(24.6721,42.4311);
\draw[linkLine](44.4392,-34.6381)--(42.3327,-32.9335);
\draw[linkLine](42.3327,-32.9335)--(45.7927,-34.566);
\draw[linkLine](-22.8532,-9.18161)--(-23.7311,-5.56268);
\draw[linkLine](-13.3852,26.1639)--(-13.355,26.7821);
\draw[linkLine](-13.3852,26.1639)--(-16.1675,28.0061);
\draw[linkLine](-13.355,26.7821)--(-16.1675,28.0061);
\draw[linkLine](-15.0117,18.8837)--(-16.1483,20.9949);
\draw[linkLine](-15.0117,18.8837)--(-14.8045,20.4325);
\draw[linkLine](8.06484,38.3809)--(9.82438,36.6629);
\draw[linkLine](11.7242,37.9654)--(8.06484,38.3809);
\draw[linkLine](-2.54141,-34.3511)--(6.9645,-35.5496);
\draw[linkLine](-2.54141,-34.3511)--(7.97074,-29.9541);
\draw[linkLine](7.97074,-29.9541)--(6.9645,-35.5496);
\draw[linkLine](6.71523,33.2266)--(7.47924,31.397);
\draw[linkLine](-37.5765,50.615)--(-35.8104,49.8241);
\draw[linkLine](-37.5765,50.615)--(-35.5768,51.3823);
\draw[linkLine](-35.8104,49.8241)--(-35.5768,51.3823);
\draw[linkLine](5.09777,43.8715)--(3.3635,43.8254);
\draw[linkLine](5.23734,41.9703)--(3.3635,43.8254);
\draw[linkLine](19.0611,44.4611)--(19.1105,44.6124);
\draw[linkLine](19.0611,44.4611)--(19.8167,44.1513);
\draw[linkLine](19.1105,44.6124)--(19.8167,44.1513);
\draw[linkLine](23.0845,-9.17972)--(26.4716,-4.40145);
\draw[linkLine](23.0845,-9.17972)--(29.2784,-13.7263);
\draw[linkLine](26.4716,-4.40145)--(29.2784,-13.7263);
\draw[linkLine](5.09777,43.8715)--(4.61457,45.2352);
\draw[linkLine](2.92965,46.069)--(5.09777,43.8715);
\draw[linkLine](2.92965,46.069)--(4.61457,45.2352);
\draw[linkLine](15.912,-39.5048)--(18.4579,-40.8562);
\draw[linkLine](47.552,47.0203)--(47.4791,48.6775);
\draw[linkLine](47.552,47.0203)--(45.8785,48.5259);
\draw[linkLine](47.4791,48.6775)--(45.8785,48.5259);
\draw[linkLine](5.43762,33.7423)--(5.04134,35.0165);
\draw[linkLine](23.2851,24.2658)--(25.4097,24.438);
\draw[linkLine](21.5781,26.9139)--(25.4097,24.438);
\draw[linkLine](54.2705,45.9777)--(52.3174,46.6235);
\draw[linkLine](-20.4837,26.7191)--(-23.5388,26.5069);
\draw[linkLine](-2.46485,27.8654)--(-0.951304,28.8741);
\draw[linkLine](-4.68102,30.1681)--(-2.46485,27.8654);
\draw[linkLine](-4.33506,13.6505)--(-9.90799,16.1687);
\draw[linkLine](-6.79058,12.2681)--(-9.90799,16.1687);
\draw[linkLine](-4.33506,13.6505)--(-6.79058,12.2681);
\draw[linkLine](3.19746,23.4855)--(5.60689,19.7294);
\draw[linkLine](4.73072,22.6039)--(5.60689,19.7294);
\draw[linkLine](9.91394,47.422)--(9.10751,47.1052);
\draw[linkLine](8.26978,48.6709)--(9.10751,47.1052);
\draw[linkLine](9.91394,47.422)--(8.26978,48.6709);
\draw[linkLine](9.47533,33.881)--(8.61545,33.3681);
\draw[linkLine](10.776,32.759)--(8.61545,33.3681);
\draw[linkLine](9.47533,33.881)--(10.776,32.759);
\draw[linkLine](25.267,44.461)--(24.0686,45.2573);
\draw[linkLine](13.39,44.1268)--(10.756,45.7906);
\draw[linkLine](14.8313,14.7288)--(5.60689,19.7294);
\draw[linkLine](-16.1675,28.0061)--(-12.3694,27.3416);
\draw[linkLine](-25.5954,0.447466)--(-22.5205,-3.08407);
\draw[linkLine](-25.5954,0.447466)--(-23.1064,2.10374);
\draw[linkLine](-22.5205,-3.08407)--(-23.1064,2.10374);
\draw[linkLine](-5.31725,-51.6662)--(-10.603,-47.5804);
\draw[linkLine](4.73072,22.6039)--(5.7021,22.6212);
\draw[linkLine](4.41644,24.5794)--(5.7021,22.6212);
\draw[linkLine](41.2355,31.8057)--(38.0796,32.3811);
\draw[linkLine](37.5141,35.0203)--(38.0796,32.3811);
\draw[linkLine](6.36941,-46.8337)--(7.92845,-46.7192);
\draw[linkLine](7.80181,-48.8895)--(6.36941,-46.8337);
\draw[linkLine](7.80181,-48.8895)--(7.92845,-46.7192);
\draw[linkLine](47.4932,29.1159)--(47.6221,27.502);
\draw[linkLine](15.8966,38.79)--(11.4981,41.9209);
\draw[linkLine](14.0095,-40.3048)--(15.3149,-43.6037);
\draw[linkLine](-41.7648,54.139)--(-40.9483,54.2881);
\draw[linkLine](-40.9483,54.2881)--(-40.5524,52.7388);
\draw[linkLine](27.5226,-44.32)--(24.7046,-42.0914);
\draw[linkLine](25.352,-45.6928)--(24.7046,-42.0914);
\draw[linkLine](-11.6058,-34.2461)--(-17.4683,-32.8571);
\draw[linkLine](14.8169,-51.3225)--(12.8905,-49.6676);
\draw[linkLine](-16.1675,28.0061)--(-11.9282,29.6648);
\draw[linkLine](-11.9282,29.6648)--(-17.0848,37.1848);
\draw[linkLine](9.45107,35.1839)--(9.60583,34.8274);
\draw[linkLine](9.60583,34.8274)--(10.4624,34.7287);
\draw[linkLine](9.45107,35.1839)--(10.4624,34.7287);
\draw[linkLine](-14.3647,26.1782)--(-14.2265,26.3702);
\draw[linkLine](-16.1675,28.0061)--(-14.2265,26.3702);
\draw[linkLine](9.45107,35.1839)--(9.92712,35.5108);
\draw[linkLine](-13.246,16.1626)--(-15.4656,17.1774);
\draw[linkLine](29.5181,44.814)--(30.1719,45.0484);
\draw[linkLine](28.6895,46.1846)--(29.5181,44.814);
\draw[linkLine](28.6895,46.1846)--(30.1719,45.0484);
\draw[linkLine](12.4603,-50.784)--(10.2753,-48.9369);
\draw[linkLine](32.3771,-43.9139)--(30.7653,-44.3651);
\draw[linkLine](32.6342,-46.7118)--(30.7653,-44.3651);
\draw[linkLine](32.3771,-43.9139)--(32.6342,-46.7118);
\draw[linkLine](47.4791,48.6775)--(49.1304,48.5896);
\draw[linkLine](49.1304,48.5896)--(47.8553,49.9633);
\draw[linkLine](-9.18641,28.3001)--(-8.60834,29.4864);
\draw[linkLine](-9.18641,28.3001)--(-7.5776,27.765);
\draw[linkLine](-8.60834,29.4864)--(-7.5776,27.765);
\draw[linkLine](17.5925,33.9811)--(19.5916,32.8673);
\draw[linkLine](18.7952,35.4363)--(19.5916,32.8673);
\draw[linkLine](-12.3939,8.56167)--(-7.82929,6.0906);
\draw[linkLine](-12.3939,8.56167)--(-10.9249,11.816);
\draw[linkLine](-10.9249,11.816)--(-7.82929,6.0906);
\draw[linkLine](-15.6956,15.2069)--(-19.5699,16.1444);
\draw[linkLine](-29.556,46.3054)--(-26.4509,45.0897);
\draw[linkLine](7.47924,31.397)--(6.5375,30.4918);
\draw[linkLine](8.76089,-38.0293)--(6.9645,-35.5496);
\draw[linkLine](11.2933,-37.809)--(6.9645,-35.5496);
\draw[linkLine](-28.4238,28.8119)--(-29.9782,32.235);
\draw[linkLine](-32.4923,30.8895)--(-29.9782,32.235);
\draw[linkLine](-32.4923,30.8895)--(-28.4238,28.8119);
\draw[linkLine](-23.5178,23.1361)--(-27.2295,25.327);
\draw[linkLine](-26.7569,21.8797)--(-27.2295,25.327);
\draw[linkLine](-35.7175,53.7073)--(-33.5799,52.3152);
\draw[linkLine](22.2104,43.7502)--(21.0827,44.2661);
\draw[linkLine](21.0827,44.2661)--(22.0443,45.4557);
\draw[linkLine](43.8187,17.9635)--(45.1676,17.9708);
\draw[linkLine](46.6274,14.0064)--(43.8187,17.9635);
\draw[linkLine](21.4953,51.9288)--(21.0696,50.6138);
\draw[linkLine](23.3573,49.7509)--(21.4953,51.9288);
\draw[linkLine](45.5298,51.22)--(44.7692,50.007);
\draw[linkLine](44.7692,50.007)--(46.0784,49.6622);
\draw[linkLine](45.5298,51.22)--(46.0784,49.6622);
\draw[linkLine](38.8229,44.2287)--(43.4134,41.421);
\draw[linkLine](38.8229,44.2287)--(44.5297,43.4259);
\draw[linkLine](-34.9137,16.3063)--(-32.3077,13.6194);
\draw[linkLine](-34.9137,16.3063)--(-31.5008,16.7046);
\draw[linkLine](-11.9282,29.6648)--(-12.3694,27.3416);
\draw[linkLine](-32.2963,38.3863)--(-30.0083,36.0696);
\draw[linkLine](-32.2963,38.3863)--(-29.8347,37.9608);
\draw[linkLine](-29.8347,37.9608)--(-30.0083,36.0696);
\draw[linkLine](41.1078,-7.49975)--(39.8452,-11.486);
\draw[linkLine](39.8452,-11.486)--(35.2026,-6.45625);
\draw[linkLine](41.1078,-7.49975)--(35.2026,-6.45625);
\draw[linkLine](5.72608,25.3747)--(3.21025,28.2);
\draw[linkLine](6.19861,26.2502)--(3.21025,28.2);
\draw[linkLine](16.2394,-38.5674)--(15.377,-38.2451);
\draw[linkLine](28.7002,-26.8423)--(28.9791,-25.0276);
\draw[linkLine](28.7002,-26.8423)--(24.1434,-23.2631);
\draw[linkLine](28.9791,-25.0276)--(24.1434,-23.2631);
\draw[linkLine](-2.54141,-34.3511)--(6.90109,-42.2553);
\draw[linkLine](-2.54141,-34.3511)--(6.14514,-38.1573);
\draw[linkLine](55.9625,41.145)--(59.1034,41.0561);
\draw[linkLine](59.47,37.4954)--(55.9625,41.145);
\draw[linkLine](15.2487,24.5117)--(12.4019,24.3461);
\draw[linkLine](20.562,31.087)--(23.9188,28.6133);
\draw[linkLine](7.30177,47.1811)--(6.38927,47.326);
\draw[linkLine](18.2017,7.26353)--(24.2272,4.79442);
\draw[linkLine](6.9645,-35.5496)--(10.1583,-34.9971);
\draw[linkLine](11.2933,-37.809)--(10.1583,-34.9971);
\draw[linkLine](35.4263,14.8398)--(32.8698,21.8236);
\draw[linkLine](-23.4851,49.0385)--(-26.4509,45.0897);
\draw[linkLine](8.09007,40.4257)--(11.7242,37.9654);
\draw[linkLine](45.5298,51.22)--(46.7357,49.8808);
\draw[linkLine](45.5298,51.22)--(47.8553,49.9633);
\draw[linkLine](43.4134,41.421)--(41.9763,41.0025);
\draw[linkLine](34.533,42.8276)--(38.2173,40.6905);
\draw[linkLine](38.8229,44.2287)--(38.2173,40.6905);
\draw[linkLine](-4.32383,32.6596)--(-3.19655,33.456);
\draw[linkLine](-7.14954,34.9142)--(-4.32383,32.6596);
\draw[linkLine](-7.14954,34.9142)--(-3.19655,33.456);
\draw[linkLine](8.973,-13.6535)--(2.59594,-11.008);
\draw[linkLine](6.16882,-18.7238)--(2.59594,-11.008);
\draw[linkLine](45.1708,33.3141)--(44.1004,33.4531);
\draw[linkLine](45.005,31.1875)--(44.1004,33.4531);
\draw[linkLine](43.3621,-46.105)--(42.1186,-48.5279);
\draw[linkLine](29.0946,13.6295)--(21.4306,15.9142);
\draw[linkLine](33.6645,3.47111)--(21.4306,15.9142);
\draw[linkLine](29.0946,13.6295)--(33.6645,3.47111);
\draw[linkLine](-41.0595,56.3068)--(-41.7648,54.139);
\draw[linkLine](-41.0595,56.3068)--(-40.9483,54.2881);
\draw[linkLine](4.3182,47.4765)--(4.50712,46.8906);
\draw[linkLine](5.68271,46.5875)--(4.50712,46.8906);
\draw[linkLine](5.68271,46.5875)--(4.3182,47.4765);
\draw[linkLine](18.2782,-51.5503)--(18.2172,-50.3239);
\draw[linkLine](16.3298,-50.2715)--(18.2782,-51.5503);
\draw[linkLine](16.3298,-50.2715)--(18.2172,-50.3239);
\draw[linkLine](9.34555,30.8728)--(9.89078,31.8411);
\draw[linkLine](-32.2061,52.4057)--(-31.0575,51.083);
\draw[linkLine](-31.0575,51.083)--(-31.3436,52.3961);
\draw[linkLine](5.68271,46.5875)--(8.20823,44.3995);
\draw[linkLine](-10.4317,23.3886)--(-10.635,20.9277);
\draw[linkLine](-7.91392,20.6131)--(-10.635,20.9277);
\draw[linkLine](-7.91392,20.6131)--(-10.4317,23.3886);
\draw[linkLine](-20.3213,32.9501)--(-21.4328,32.3982);
\draw[linkLine](16.0074,21.6986)--(21.4306,15.9142);
\draw[linkLine](19.0328,22.8677)--(21.4306,15.9142);
\draw[linkLine](-47.7156,-21.0557)--(-49.5546,-25.6099);
\draw[linkLine](20.7561,25.1382)--(18.2409,25.9777);
\draw[linkLine](-25.7867,30.631)--(-28.0074,32.6462);
\draw[linkLine](-12.6172,19.5611)--(-14.8045,20.4325);
\draw[linkLine](18.2782,-51.5503)--(17.5072,-52.2945);
\draw[linkLine](16.3298,-50.2715)--(17.5072,-52.2945);
\draw[linkLine](18.4579,-40.8562)--(21.4952,-42.0574);
\draw[linkLine](19.3974,-40.3845)--(18.4579,-40.8562);
\draw[linkLine](47.9323,18.0208)--(47.5144,22.1703);
\draw[linkLine](54.3879,17.4666)--(47.9323,18.0208);
\draw[linkLine](54.3879,17.4666)--(47.5144,22.1703);
\draw[linkLine](21.3992,40.928)--(22.3078,40.9175);
\draw[linkLine](21.7041,42.3597)--(21.3992,40.928);
\draw[linkLine](21.7041,42.3597)--(22.3078,40.9175);
\draw[linkLine](-38.5194,-35.0765)--(-33.5839,-37.3738);
\draw[linkLine](-39.1046,-38.4961)--(-38.5194,-35.0765);
\draw[linkLine](-12.4481,-23.3625)--(-22.3642,-14.862);
\draw[linkLine](-17.1604,-27.0929)--(-22.3642,-14.862);
\draw[linkLine](-30.277,-29.0934)--(-28.5007,-30.1237);
\draw[linkLine](-31.886,-30.9097)--(-30.277,-29.0934);
\draw[linkLine](45.583,-39.7529)--(44.0022,-41.2611);
\draw[linkLine](54.6538,38.8632)--(56.1986,39.2684);
\draw[linkLine](54.0516,40.7062)--(56.1986,39.2684);
\draw[linkLine](-31.0575,51.083)--(-32.3956,51.4097);
\draw[linkLine](-31.0575,51.083)--(-32.198,50.0036);
\draw[linkLine](24.0015,35.1114)--(25.149,36.3268);
\draw[linkLine](-32.9742,6.54623)--(-35.239,7.07096);
\draw[linkLine](-35.239,7.07096)--(-30.2783,1.24086);
\draw[linkLine](-32.9742,6.54623)--(-30.2783,1.24086);
\draw[linkLine](18.2606,-49.4834)--(18.2172,-50.3239);
\draw[linkLine](16.7222,-48.6045)--(18.2172,-50.3239);
\draw[linkLine](-43.1228,-35.863)--(-46.0306,-32.6932);
\draw[linkLine](-41.7084,-33.9412)--(-46.0306,-32.6932);
\draw[linkLine](-7.35513,21.9457)--(-7.91392,20.6131);
\draw[linkLine](-26.7569,21.8797)--(-29.6221,24.3458);
\draw[linkLine](-29.6221,24.3458)--(-27.2295,25.327);
\draw[linkLine](6.8251,34.4538)--(6.10139,34.1849);
\draw[linkLine](6.71523,33.2266)--(6.10139,34.1849);
\draw[linkLine](6.71523,33.2266)--(6.8251,34.4538);
\draw[linkLine](-16.1018,44.0058)--(-14.8306,48.2478);
\draw[linkLine](-23.4851,49.0385)--(-16.1018,44.0058);
\draw[linkLine](-27.001,-43.3233)--(-33.5839,-37.3738);
\draw[linkLine](-26.2413,-38.1404)--(-33.5839,-37.3738);
\draw[linkLine](10.2753,-48.9369)--(7.92845,-46.7192);
\draw[linkLine](-25.2941,36.5323)--(-26.2565,37.4552);
\draw[linkLine](-27.1675,36.5354)--(-26.2565,37.4552);
\draw[linkLine](-27.1675,36.5354)--(-25.2941,36.5323);
\draw[linkLine](31.6404,-18.9957)--(33.647,-20.6221);
\draw[linkLine](31.6404,-18.9957)--(33.9004,-19.7259);
\draw[linkLine](46.6274,14.0064)--(44.3894,10.9291);
\draw[linkLine](44.3894,10.9291)--(40.3294,14.2359);
\draw[linkLine](46.6274,14.0064)--(40.3294,14.2359);
\draw[linkLine](44.3894,10.9291)--(47.7466,5.35626);
\draw[linkLine](46.6274,14.0064)--(47.7466,5.35626);
\draw[linkLine](-32.9849,22.8948)--(-29.6221,24.3458);
\draw[linkLine](39.1036,-38.8308)--(42.0869,-37.853);
\draw[linkLine](36.5889,-33.6517)--(39.1036,-38.8308);
\draw[linkLine](36.5889,-33.6517)--(42.0869,-37.853);
\draw[linkLine](-23.7311,-5.56268)--(-22.5205,-3.08407);
\draw[linkLine](44.5348,48.0383)--(45.8928,46.9841);
\draw[linkLine](14.6954,34.9701)--(15.0317,36.4081);
\draw[linkLine](18.3292,44.97)--(19.0611,44.4611);
\draw[linkLine](18.3292,44.97)--(19.1105,44.6124);
\draw[linkLine](6.63488,38.1561)--(6.18814,38.9284);
\draw[linkLine](6.63488,38.1561)--(4.96005,37.8666);
\draw[linkLine](4.96005,37.8666)--(6.18814,38.9284);
\draw[linkLine](19.235,44.867)--(19.1105,44.6124);
\draw[linkLine](18.3292,44.97)--(19.235,44.867);
\draw[linkLine](26.4277,1.52213)--(26.4716,-4.40145);
\draw[linkLine](33.6645,3.47111)--(26.4716,-4.40145);
\draw[linkLine](56.277,43.9834)--(55.5881,46.6487);
\draw[linkLine](9.92712,35.5108)--(10.4624,34.7287);
\draw[linkLine](12.2017,34.5654)--(10.4624,34.7287);
\draw[linkLine](36.5889,-33.6517)--(36.1457,-36.7213);
\draw[linkLine](32.7384,-36.6001)--(36.1457,-36.7213);
\draw[linkLine](36.5889,-33.6517)--(32.7384,-36.6001);
\draw[linkLine](22.0443,45.4557)--(21.8072,47.8022);
\draw[linkLine](25.0626,46.6452)--(22.0443,45.4557);
\draw[linkLine](25.0626,46.6452)--(21.8072,47.8022);
\draw[linkLine](6.5375,30.4918)--(5.02988,32.4832);
\draw[linkLine](7.47924,31.397)--(5.02988,32.4832);
\draw[linkLine](-10.0796,-0.988952)--(-6.51918,-5.17472);
\draw[linkLine](-6.17024,-2.48292)--(-6.51918,-5.17472);
\draw[linkLine](14.9239,43.5724)--(15.7437,43.5872);
\draw[linkLine](15.7437,43.5872)--(14.626,44.4546);
\draw[linkLine](-35.4054,19.6438)--(-37.447,22.2677);
\draw[linkLine](-25.7535,6.49226)--(-27.8388,4.42697);
\draw[linkLine](-27.8388,4.42697)--(-23.1064,2.10374);
\draw[linkLine](-2.55888,23.5187)--(-3.45869,25.0372);
\draw[linkLine](-3.20465,15.7347)--(-4.33506,13.6505);
\draw[linkLine](-4.33506,13.6505)--(-7.17694,17.7995);
\draw[linkLine](-30.5833,10.4342)--(-31.6029,11.8279);
\draw[linkLine](-30.5833,10.4342)--(-35.1739,11.5178);
\draw[linkLine](35.4263,14.8398)--(40.3294,14.2359);
\draw[linkLine](40.3294,14.2359)--(32.8698,21.8236);
\draw[linkLine](-1.17123,24.112)--(-3.45869,25.0372);
\draw[linkLine](24.1456,41.0117)--(22.857,40.9343);
\draw[linkLine](23.2707,39.4481)--(22.857,40.9343);
\draw[linkLine](24.1456,41.0117)--(23.2707,39.4481);
\draw[linkLine](30.1719,45.0484)--(30.9282,43.618);
\draw[linkLine](38.8229,44.2287)--(41.1493,39.73);
\draw[linkLine](0.4945,38.1947)--(2.05765,38.2774);
\draw[linkLine](0.192657,40.3132)--(2.05765,38.2774);
\draw[linkLine](-19.9995,24.8068)--(-23.5388,26.5069);
\draw[linkLine](-19.9995,24.8068)--(-21.3949,23.882);
\draw[linkLine](46.4497,45.1877)--(47.8212,45.3909);
\draw[linkLine](-30.3006,-21.6249)--(-43.8949,-15.9047);
\draw[linkLine](-35.9846,-24.2287)--(-43.8949,-15.9047);
\draw[linkLine](-30.3006,-21.6249)--(-35.9846,-24.2287);
\draw[linkLine](47.8212,45.3909)--(45.8928,46.9841);
\draw[linkLine](-6.14084,31.1832)--(-5.57621,31.9386);
\draw[linkLine](-8.024,31.6776)--(-5.57621,31.9386);
\draw[linkLine](43.3621,-46.105)--(42.45,-43.0896);
\draw[linkLine](43.3621,-46.105)--(39.4133,-44.2187);
\draw[linkLine](39.4133,-44.2187)--(42.45,-43.0896);
\draw[linkLine](-32.4923,30.8895)--(-34.1911,34.6978);
\draw[linkLine](-2.46485,27.8654)--(-0.886395,25.6261);
\draw[linkLine](50.734,49.7227)--(47.5231,51.6894);
\draw[linkLine](-18.7229,-6.41426)--(-14.7794,-9.21766);
\draw[linkLine](-18.7229,-6.41426)--(-16.8979,-4.21836);
\draw[linkLine](-16.8979,-4.21836)--(-14.7794,-9.21766);
\draw[linkLine](18.4908,-47.4596)--(18.3154,-48.9105);
\draw[linkLine](44.3894,10.9291)--(42.8541,10.1179);
\draw[linkLine](42.8541,10.1179)--(47.7466,5.35626);
\draw[linkLine](51.3689,28.1547)--(49.0148,30.2431);
\draw[linkLine](53.0578,29.4498)--(49.0148,30.2431);
\draw[linkLine](-39.5794,51.5852)--(-40.5524,52.7388);
\draw[linkLine](24.7022,-38.6933)--(23.0488,-39.5281);
\draw[linkLine](21.8625,33.832)--(22.0043,31.5811);
\draw[linkLine](21.8625,33.832)--(24.0865,31.5058);
\draw[linkLine](36.325,-40.8484)--(39.4133,-44.2187);
\draw[linkLine](56.277,43.9834)--(55.9625,41.145);
\draw[linkLine](45.4974,27.8474)--(42.4116,27.9636);
\draw[linkLine](42.4116,27.9636)--(44.3896,29.1971);
\draw[linkLine](45.4974,27.8474)--(44.3896,29.1971);
\draw[linkLine](-54.3129,-32.6245)--(-57.0333,-29.56);
\draw[linkLine](-39.5794,51.5852)--(-39.1065,52.5366);
\draw[linkLine](-38.9843,51.1604)--(-39.1065,52.5366);
\draw[linkLine](22.9992,44.4063)--(22.0443,45.4557);
\draw[linkLine](31.3428,-21.9143)--(33.2866,-21.4673);
\draw[linkLine](31.6404,-18.9957)--(31.3428,-21.9143);
\draw[linkLine](31.6404,-18.9957)--(33.2866,-21.4673);
\draw[linkLine](19.4122,47.0772)--(19.9245,48.0611);
\draw[linkLine](-2.82007,-48.061)--(-0.208975,-47.2865);
\draw[linkLine](-0.489322,-44.9612)--(-2.82007,-48.061);
\draw[linkLine](-0.489322,-44.9612)--(-0.208975,-47.2865);
\draw[linkLine](-12.6172,19.5611)--(-11.5684,17.8381);
\draw[linkLine](21.7041,42.3597)--(20.5225,41.8801);
\draw[linkLine](20.5225,41.8801)--(19.4671,42.9813);
\draw[linkLine](36.6818,-46.6252)--(32.6342,-46.7118);
\draw[linkLine](32.3771,-43.9139)--(36.6818,-46.6252);
\draw[linkLine](2.19203,25.9519)--(1.17646,25.1609);
\draw[linkLine](3.19746,23.4855)--(1.17646,25.1609);
\draw[linkLine](31.9526,44.458)--(32.5778,45.2187);
\draw[linkLine](34.533,42.8276)--(31.9526,44.458);
\draw[linkLine](34.533,42.8276)--(32.5778,45.2187);
\draw[linkLine](29.6765,48.8614)--(24.3424,51.4952);
\draw[linkLine](15.7791,44.6616)--(14.626,44.4546);
\draw[linkLine](15.7791,44.6616)--(15.7437,43.5872);
\draw[linkLine](25.3967,20.5733)--(21.4306,15.9142);
\draw[linkLine](-29.8205,47.5863)--(-32.198,50.0036);
\draw[linkLine](6.36941,-46.8337)--(4.89978,-47.3131);
\draw[linkLine](7.80181,-48.8895)--(4.89978,-47.3131);
\draw[linkLine](-26.2413,-38.1404)--(-31.886,-30.9097);
\draw[linkLine](18.2017,7.26353)--(16.6121,10.7736);
\draw[linkLine](18.2017,7.26353)--(11.9207,11.6111);
\draw[linkLine](11.9207,11.6111)--(16.6121,10.7736);
\draw[linkLine](25.149,36.3268)--(26.492,38.2347);
\draw[linkLine](26.492,38.2347)--(23.2707,39.4481);
\draw[linkLine](-8.19073,-39.6051)--(-8.89514,-39.2056);
\draw[linkLine](-29.764,8.04448)--(-35.1739,11.5178);
\draw[linkLine](-29.764,8.04448)--(-31.2058,6.35527);
\draw[linkLine](20.5225,41.8801)--(19.5195,41.2513);
\draw[linkLine](21.3992,40.928)--(19.5195,41.2513);
\draw[linkLine](21.3992,40.928)--(20.5225,41.8801);
\draw[linkLine](7.02812,26.3455)--(7.28728,25.7774);
\draw[linkLine](7.28728,25.7774)--(6.19861,26.2502);
\draw[linkLine](7.02812,26.3455)--(6.19861,26.2502);
\draw[linkLine](47.552,47.0203)--(49.1177,45.4433);
\draw[linkLine](47.552,47.0203)--(49.123,47.1002);
\draw[linkLine](14.952,-38.2327)--(14.1143,-38.5054);
\draw[linkLine](14.4048,-36.6756)--(14.1143,-38.5054);
\draw[linkLine](-22.2182,-32.0674)--(-25.9589,-29.699);
\draw[linkLine](-22.2182,-32.0674)--(-25.0012,-33.6271);
\draw[linkLine](12.2454,46.2972)--(12.692,47.4717);
\draw[linkLine](7.28728,25.7774)--(7.28905,25.5596);
\draw[linkLine](34.3509,48.4009)--(33.9414,46.607);
\draw[linkLine](38.8229,44.2287)--(34.3509,48.4009);
\draw[linkLine](1.59503,7.12218)--(6.80726,4.32606);
\draw[linkLine](1.00239,1.92125)--(1.59503,7.12218);
\draw[linkLine](-46.0306,-32.6932)--(-46.6715,-29.4736);
\draw[linkLine](-35.9846,-24.2287)--(-41.4348,-24.1855);
\draw[linkLine](-35.9846,-24.2287)--(-36.6815,-27.457);
\draw[linkLine](-3.05491,25.9873)--(-3.45869,25.0372);
\draw[linkLine](-3.05491,25.9873)--(-1.17123,24.112);
\draw[linkLine](10.1458,-47.4335)--(10.2753,-48.9369);
\draw[linkLine](11.1765,-48.2336)--(10.2753,-48.9369);
\draw[linkLine](-1.39849,32.0886)--(-2.5588,31.9607);
\draw[linkLine](-2.5588,31.9607)--(-3.19655,33.456);
\draw[linkLine](7.30177,47.1811)--(7.25105,46.3201);
\draw[linkLine](7.30177,47.1811)--(8.67328,46.1064);
\draw[linkLine](-1.62277,9.97735)--(-0.875901,6.90144);
\draw[linkLine](-20.3291,3.97333)--(-16.2335,0.766805);
\draw[linkLine](-25.7867,30.631)--(-28.4238,28.8119);
\draw[linkLine](-23.5388,26.5069)--(-28.4238,28.8119);
\draw[linkLine](25.957,48.8791)--(27.3464,47.6426);
\draw[linkLine](25.0626,46.6452)--(25.957,48.8791);
\draw[linkLine](4.25852,49.1435)--(6.27066,48.6168);
\draw[linkLine](56.8891,30.9198)--(55.6984,29.6427);
\draw[linkLine](52.588,45.1607)--(53.7482,45.0631);
\draw[linkLine](53.2881,43.5704)--(52.588,45.1607);
\draw[linkLine](53.2881,43.5704)--(53.7482,45.0631);
\draw[linkLine](7.27065,36.7337)--(8.21644,35.274);
\draw[linkLine](-46.6715,-29.4736)--(-44.8701,-28.5148);
\draw[linkLine](-43.7923,-31.0236)--(-46.6715,-29.4736);
\draw[linkLine](11.6835,43.844)--(12.6094,42.9693);
\draw[linkLine](13.39,44.1268)--(11.6835,43.844);
\draw[linkLine](13.39,44.1268)--(12.6094,42.9693);
\draw[linkLine](-35.5768,51.3823)--(-33.5728,51.2355);
\draw[linkLine](-35.5768,51.3823)--(-33.5799,52.3152);
\draw[linkLine](-33.5728,51.2355)--(-33.5799,52.3152);
\draw[linkLine](-26.4509,45.0897)--(-29.7997,45.025);
\draw[linkLine](49.123,47.1002)--(50.4606,47.4844);
\draw[linkLine](50.9984,45.386)--(50.4606,47.4844);
\draw[linkLine](-2.50592,39.1185)--(-2.83463,35.9306);
\draw[linkLine](42.1202,29.9315)--(42.4116,27.9636);
\draw[linkLine](43.0324,30.0171)--(42.4116,27.9636);
\draw[linkLine](8.87355,23.0814)--(7.59998,22.3746);
\draw[linkLine](7.33773,24.1433)--(7.59998,22.3746);
\draw[linkLine](15.7791,44.6616)--(17.0901,44.7614);
\draw[linkLine](15.7071,46.1933)--(15.7791,44.6616);
\draw[linkLine](38.6267,-21.3281)--(35.7606,-22.2996);
\draw[linkLine](11.2951,34.1617)--(12.223,33.2296);
\draw[linkLine](12.2017,34.5654)--(12.223,33.2296);
\draw[linkLine](12.2017,34.5654)--(11.2951,34.1617);
\draw[linkLine](-27.8388,4.42697)--(-31.2058,6.35527);
\draw[linkLine](-31.2058,6.35527)--(-30.2783,1.24086);
\draw[linkLine](-27.8388,4.42697)--(-30.2783,1.24086);
\draw[linkLine](-30.3198,42.3717)--(-30.4376,43.9057);
\draw[linkLine](37.646,50.866)--(39.9439,49.6353);
\draw[linkLine](-35.8104,49.8241)--(-36.3063,48.8813);
\draw[linkLine](-2.50592,39.1185)--(-9.00677,41.5519);
\draw[linkLine](-2.83463,35.9306)--(-9.00677,41.5519);
\draw[linkLine](2.26567,-47.1181)--(4.89978,-47.3131);
\draw[linkLine](4.2773,-49.2207)--(2.26567,-47.1181);
\draw[linkLine](4.2773,-49.2207)--(4.89978,-47.3131);
\draw[linkLine](11.4981,41.9209)--(12.6094,42.9693);
\draw[linkLine](34.9239,-12.3651)--(29.2784,-13.7263);
\draw[linkLine](34.1312,-16.1447)--(34.9239,-12.3651);
\draw[linkLine](2.92965,46.069)--(4.52406,46.1601);
\draw[linkLine](3.5035,47.3382)--(4.52406,46.1601);
\draw[linkLine](-37.5765,50.615)--(-38.9843,51.1604);
\draw[linkLine](-37.5765,50.615)--(-39.1065,52.5366);
\draw[linkLine](11.9207,11.6111)--(5.60689,19.7294);
\draw[linkLine](11.9207,11.6111)--(2.66419,12.4848);
\draw[linkLine](-34.421,-27.4663)--(-33.132,-27.2697);
\draw[linkLine](-34.421,-27.4663)--(-35.9846,-24.2287);
\draw[linkLine](-9.18641,28.3001)--(-11.9282,29.6648);
\draw[linkLine](4.8476,-44.413)--(7.14727,-44.7831);
\draw[linkLine](6.90109,-42.2553)--(4.8476,-44.413);
\draw[linkLine](6.90109,-42.2553)--(7.14727,-44.7831);
\draw[linkLine](17.4532,43.1262)--(15.7437,43.5872);
\draw[linkLine](17.4532,43.1262)--(15.7791,44.6616);
\draw[linkLine](34.533,42.8276)--(30.9282,43.618);
\draw[linkLine](32.6668,40.7245)--(30.9282,43.618);
\draw[linkLine](38.8229,44.2287)--(41.9763,41.0025);
\draw[linkLine](33.6645,3.47111)--(35.2026,-6.45625);
\draw[linkLine](25.4097,24.438)--(23.9188,28.6133);
\draw[linkLine](32.8698,21.8236)--(23.9188,28.6133);
\draw[linkLine](33.647,-20.6221)--(33.2866,-21.4673);
\draw[linkLine](33.2866,-21.4673)--(35.7606,-22.2996);
\draw[linkLine](-27.8388,4.42697)--(-26.9249,2.32523);
\draw[linkLine](-23.1064,2.10374)--(-26.9249,2.32523);
\draw[linkLine](52.1687,35.0835)--(49.4722,37.5654);
\draw[linkLine](34.0424,-23.5049)--(33.2866,-21.4673);
\draw[linkLine](-1.62277,9.97735)--(1.59503,7.12218);
\draw[linkLine](2.66419,12.4848)--(1.59503,7.12218);
\draw[linkLine](15.912,-39.5048)--(14.952,-38.2327);
\draw[linkLine](35.2026,-6.45625)--(26.4716,-4.40145);
\draw[linkLine](-21.4328,32.3982)--(-21.0325,31.9791);
\draw[linkLine](-21.0325,31.9791)--(-22.4207,31.7247);
\draw[linkLine](1.34812,23.9173)--(3.19746,23.4855);
\draw[linkLine](20.6309,45.0631)--(20.0898,44.8164);
\draw[linkLine](20.0898,44.8164)--(19.3067,45.7142);
\draw[linkLine](-5.09365,46.3421)--(-6.24753,47.0598);
\draw[linkLine](29.8117,40.2502)--(28.6471,40.7945);
\draw[linkLine](29.8117,40.2502)--(29.1969,39.6685);
\draw[linkLine](-15.6956,15.2069)--(-17.9089,18.4565);
\draw[linkLine](-15.6956,15.2069)--(-15.4656,17.1774);
\draw[linkLine](-54.3129,-32.6245)--(-50.7289,-35.0603);
\draw[linkLine](50.0938,42.3192)--(47.2186,39.8175);
\draw[linkLine](32.7384,-36.6001)--(31.6556,-40.7556);
\draw[linkLine](-43.7923,-31.0236)--(-46.0306,-32.6932);
\draw[linkLine](-41.7084,-33.9412)--(-43.7923,-31.0236);
\draw[linkLine](47.7002,54.3507)--(50.2757,55.4183);
\draw[linkLine](53.9985,52.3576)--(50.2757,55.4183);
\draw[linkLine](42.1202,29.9315)--(41.8012,29.9394);
\draw[linkLine](42.4116,27.9636)--(41.8012,29.9394);
\draw[linkLine](-7.14954,34.9142)--(-2.83463,35.9306);
\draw[linkLine](-27.2586,-26.74)--(-29.3806,-27.2892);
\draw[linkLine](-25.9589,-29.699)--(-29.3806,-27.2892);
\draw[linkLine](-31.6067,35.1037)--(-32.8881,36.7823);
\draw[linkLine](-0.737068,30.5708)--(0.413974,31.2727);
\draw[linkLine](-1.39849,32.0886)--(-0.737068,30.5708);
\draw[linkLine](54.0516,40.7062)--(55.9625,41.145);
\draw[linkLine](34.0424,-23.5049)--(35.7606,-22.2996);
\draw[linkLine](-8.01143,26.4394)--(-6.9959,25.4999);
\draw[linkLine](44.8383,-37.1002)--(44.8879,-36.4633);
\draw[linkLine](42.7481,-35.8474)--(44.8383,-37.1002);
\draw[linkLine](42.7481,-35.8474)--(44.8879,-36.4633);
\draw[linkLine](23.6094,-15.4841)--(23.9482,-13.21);
\draw[linkLine](45.0172,55.6339)--(44.8651,54.796);
\draw[linkLine](36.152,-37.8026)--(36.6203,-39.0582);
\draw[linkLine](39.1036,-38.8308)--(36.6203,-39.0582);
\draw[linkLine](-10.4317,23.3886)--(-11.4978,25.6168);
\draw[linkLine](6.576,41.0385)--(6.28177,40.2504);
\draw[linkLine](-53.8176,-30.9501)--(-57.0333,-29.56);
\draw[linkLine](-53.8176,-30.9501)--(-54.3129,-32.6245);
\draw[linkLine](22.2169,48.9435)--(19.7878,49.9054);
\draw[linkLine](-32.2963,38.3863)--(-32.8881,36.7823);
\draw[linkLine](-53.8176,-30.9501)--(-52.4229,-32.6768);
\draw[linkLine](-51.8881,-31.6243)--(-52.4229,-32.6768);
\draw[linkLine](-0.489322,-44.9612)--(2.26567,-47.1181);
\draw[linkLine](2.43278,-45.0899)--(2.26567,-47.1181);
\draw[linkLine](-3.15186,27.0559)--(-4.20353,27.1561);
\draw[linkLine](-5.14959,28.6448)--(-4.20353,27.1561);
\draw[linkLine](23.3573,49.7509)--(25.0626,46.6452);
\draw[linkLine](4.41644,24.5794)--(3.21025,28.2);
\draw[linkLine](5.44014,47.9247)--(4.25852,49.1435);
\draw[linkLine](-22.8532,-9.18161)--(-26.3162,-6.97037);
\draw[linkLine](-2.83463,35.9306)--(-3.19655,33.456);
\draw[linkLine](-2.83463,35.9306)--(-0.914029,33.1825);
\draw[linkLine](0.808174,-47.0979)--(2.26567,-47.1181);
\draw[linkLine](0.808174,-47.0979)--(1.66532,-49.026);
\draw[linkLine](2.26567,-47.1181)--(1.66532,-49.026);
\draw[linkLine](-29.6221,24.3458)--(-31.5173,27.2817);
\draw[linkLine](-19.9995,24.8068)--(-19.8728,23.291);
\draw[linkLine](1.4438,-51.1834)--(0.0862873,-52.0369);
\draw[linkLine](33.3739,37.4966)--(30.6918,38.9945);
\draw[linkLine](-6.51918,-5.17472)--(-2.86204,-8.68202);
\draw[linkLine](-1.66464,-4.57198)--(-6.51918,-5.17472);
\draw[linkLine](-1.66464,-4.57198)--(-2.86204,-8.68202);
\draw[linkLine](30.1719,45.0484)--(30.9553,44.75);
\draw[linkLine](-2.82007,-48.061)--(-8.69021,-41.509);
\draw[linkLine](-10.603,-47.5804)--(-8.69021,-41.509);
\draw[linkLine](-2.82007,-48.061)--(-10.603,-47.5804);
\draw[linkLine](-21.4747,28.7414)--(-19.833,29.5574);
\draw[linkLine](50.3731,38.5327)--(47.2186,39.8175);
\draw[linkLine](15.6235,-52.7892)--(15.0702,-52.6133);
\draw[linkLine](-10.9249,11.816)--(-9.90799,16.1687);
\draw[linkLine](-0.208975,-47.2865)--(1.66532,-49.026);
\draw[linkLine](14.0546,45.8471)--(15.7791,44.6616);
\draw[linkLine](31.3428,-21.9143)--(27.1267,-17.9628);
\draw[linkLine](17.5072,-52.2945)--(16.8996,-53.4145);
\draw[linkLine](14.8169,-51.3225)--(16.8996,-53.4145);
\draw[linkLine](14.8169,-51.3225)--(17.5072,-52.2945);
\draw[linkLine](-0.377675,34.0255)--(0.328752,34.667);
\draw[linkLine](-2.83463,35.9306)--(-0.377675,34.0255);
\draw[linkLine](-44.6512,-25.9722)--(-49.5546,-25.6099);
\draw[linkLine](54.7446,21.4285)--(53.5803,25.249);
\draw[linkLine](5.81251,27.238)--(3.21025,28.2);
\draw[linkLine](3.21025,28.2)--(5.41671,27.8867);
\draw[linkLine](-34.5627,48.484)--(-32.153,47.5208);
\draw[linkLine](-34.5627,48.484)--(-34.1693,49.3414);
\draw[linkLine](-32.153,47.5208)--(-34.1693,49.3414);
\draw[linkLine](49.0148,30.2431)--(50.2358,31.7102);
\draw[linkLine](-16.1483,20.9949)--(-18.0512,22.8061);
\draw[linkLine](-16.1483,20.9949)--(-17.4332,20.5621);
\draw[linkLine](14.8169,-51.3225)--(15.6235,-52.7892);
\draw[linkLine](-39.6808,-30.4949)--(-33.5839,-37.3738);
\draw[linkLine](11.2951,34.1617)--(10.4624,34.7287);
\draw[linkLine](10.2934,34.1231)--(11.2951,34.1617);
\draw[linkLine](10.2934,34.1231)--(10.4624,34.7287);
\draw[linkLine](56.277,43.9834)--(53.2881,43.5704);
\draw[linkLine](56.277,43.9834)--(53.7482,45.0631);
\draw[linkLine](33.6863,11.68)--(33.6645,3.47111);
\draw[linkLine](-15.1219,-40.6734)--(-10.603,-47.5804);
\draw[linkLine](-15.1219,-40.6734)--(-8.69021,-41.509);
\draw[linkLine](-4.68102,30.1681)--(-6.14084,31.1832);
\draw[linkLine](-6.8901,26.4206)--(-5.45777,26.9365);
\draw[linkLine](11.9207,11.6111)--(13.608,4.68666);
\draw[linkLine](-7.57812,-37.9152)--(-4.7322,-38.1957);
\draw[linkLine](-2.54141,-34.3511)--(-4.7322,-38.1957);
\draw[linkLine](-39.6808,-30.4949)--(-31.886,-30.9097);
\draw[linkLine](-31.886,-30.9097)--(-36.6815,-27.457);
\draw[linkLine](-7.14954,34.9142)--(-5.57621,31.9386);
\draw[linkLine](24.5401,33.232)--(22.8848,34.8753);
\draw[linkLine](6.5375,30.4918)--(4.78035,30.2158);
\draw[linkLine](41.1875,17.9844)--(43.8187,17.9635);
\draw[linkLine](43.8187,17.9635)--(42.2921,21.8925);
\draw[linkLine](7.02812,26.3455)--(8.63335,24.9543);
\draw[linkLine](24.1456,41.0117)--(24.6721,42.4311);
\draw[linkLine](-1.66464,-4.57198)--(2.59594,-11.008);
\draw[linkLine](-8.15014,48.2576)--(-10.2054,49.3585);
\draw[linkLine](-10.0986,47.0683)--(-8.15014,48.2576);
\draw[linkLine](54.3879,17.4666)--(51.6045,14.6182);
\draw[linkLine](-41.0595,56.3068)--(-35.5768,51.3823);
\draw[linkLine](-35.7175,53.7073)--(-35.5768,51.3823);
\draw[linkLine](7.31352,42.7871)--(9.1765,42.2215);
\draw[linkLine](7.31352,42.7871)--(8.20823,44.3995);
\draw[linkLine](37.9996,-17.9197)--(34.9239,-12.3651);
\draw[linkLine](-5.14959,28.6448)--(-6.65914,28.5913);
\draw[linkLine](-5.14959,28.6448)--(-5.45777,26.9365);
\draw[linkLine](2.19203,25.9519)--(3.21025,28.2);
\draw[linkLine](-30.3006,-21.6249)--(-17.1604,-27.0929);
\draw[linkLine](-3.20465,15.7347)--(2.66419,12.4848);
\draw[linkLine](-3.97078,19.0039)--(2.66419,12.4848);
\draw[linkLine](-3.97078,19.0039)--(0.237296,19.0062);
\draw[linkLine](-22.2182,-32.0674)--(-23.3941,-28.3469);
\draw[linkLine](-17.4683,-32.8571)--(-23.3941,-28.3469);
\draw[linkLine](40.5965,-25.1625)--(35.7606,-22.2996);
\draw[linkLine](36.4321,-27.4245)--(35.7606,-22.2996);
\draw[linkLine](-14.7794,-9.21766)--(-19.0012,-9.33142);
\draw[linkLine](34.3509,48.4009)--(37.1955,49.2039);
\draw[linkLine](34.3628,50.6587)--(37.1955,49.2039);
\draw[linkLine](-2.87054,-40.3825)--(-4.7322,-38.1957);
\draw[linkLine](-5.93871,-40.1338)--(-4.7322,-38.1957);
\draw[linkLine](-5.93871,-40.1338)--(-2.87054,-40.3825);
\draw[linkLine](47.9323,18.0208)--(42.2921,21.8925);
\draw[linkLine](47.5144,22.1703)--(42.2921,21.8925);
\draw[linkLine](4.8476,-44.413)--(6.36941,-46.8337);
\draw[linkLine](4.8476,-44.413)--(7.92845,-46.7192);
\draw[linkLine](-27.1675,36.5354)--(-29.8347,37.9608);
\draw[linkLine](-27.1675,36.5354)--(-28.4635,39.2967);
\draw[linkLine](12.0597,-44.0486)--(12.437,-47.533);
\draw[linkLine](0.0705568,21.8384)--(5.60689,19.7294);
\draw[linkLine](30.6918,38.9945)--(29.8988,37.6808);
\draw[linkLine](33.3739,37.4966)--(29.8988,37.6808);
\draw[linkLine](39.9381,38.0546)--(36.6432,38.6116);
\draw[linkLine](38.2173,40.6905)--(36.6432,38.6116);
\draw[linkLine](-10.0986,47.0683)--(-6.42906,45.3058);
\draw[linkLine](18.3292,44.97)--(17.0901,44.7614);
\draw[linkLine](25.0626,46.6452)--(25.267,44.461);
\draw[linkLine](25.0626,46.6452)--(26.6511,44.3156);
\draw[linkLine](21.4952,-42.0574)--(24.7046,-42.0914);
\draw[linkLine](21.4952,-42.0574)--(22.0204,-40.5057);
\draw[linkLine](24.7046,-42.0914)--(22.0204,-40.5057);
\draw[linkLine](-23.6518,34.6822)--(-22.4207,31.7247);
\draw[linkLine](49.8382,-8.87826)--(47.4976,-10.4684);
\draw[linkLine](47.4976,-10.4684)--(43.9844,-5.37182);
\draw[linkLine](-15.4408,22.2902)--(-12.6172,19.5611);
\draw[linkLine](10.2934,34.1231)--(9.47533,33.881);
\draw[linkLine](10.2934,34.1231)--(10.776,32.759);
\draw[linkLine](32.7384,-36.6001)--(36.152,-37.8026);
\draw[linkLine](15.1464,-18.7628)--(17.9799,-27.5087);
\draw[linkLine](15.912,-39.5048)--(15.377,-38.2451);
\draw[linkLine](33.3821,32.4556)--(35.5901,32.1946);
\draw[linkLine](32.9056,34.7052)--(35.5901,32.1946);
\draw[linkLine](-5.45777,26.9365)--(-7.5776,27.765);
\draw[linkLine](30.7685,45.8755)--(30.1719,45.0484);
\draw[linkLine](30.7685,45.8755)--(30.9553,44.75);
\draw[linkLine](11.9231,20.8534)--(8.87355,23.0814);
\draw[linkLine](-0.489322,-44.9612)--(-4.16177,-43.0095);
\draw[linkLine](-4.16177,-43.0095)--(-2.87054,-40.3825);
\draw[linkLine](-0.489322,-44.9612)--(-2.87054,-40.3825);
\draw[linkLine](-54.3129,-32.6245)--(-52.4229,-32.6768);
\draw[linkLine](26.9353,40.6224)--(25.8817,42.2834);
\draw[linkLine](-25.0463,16.0228)--(-22.1409,19.5514);
\draw[linkLine](2.92965,46.069)--(3.3635,43.8254);
\draw[linkLine](4.96005,37.8666)--(2.05765,38.2774);
\draw[linkLine](2.05765,38.2774)--(2.5834,36.7353);
\draw[linkLine](4.96005,37.8666)--(2.5834,36.7353);
\draw[linkLine](56.2881,33.4594)--(54.8525,32.7943);
\draw[linkLine](3.19746,23.4855)--(2.91153,22.4555);
\draw[linkLine](2.91153,22.4555)--(5.60689,19.7294);
\draw[linkLine](4.57775,33.9425)--(5.04134,35.0165);
\draw[linkLine](-2.5588,31.9607)--(-3.13804,31.0287);
\draw[linkLine](-0.737068,30.5708)--(-3.13804,31.0287);
\draw[linkLine](-2.5588,31.9607)--(-0.737068,30.5708);
\draw[linkLine](-4.02597,42.1917)--(-9.00677,41.5519);
\draw[linkLine](-4.02597,42.1917)--(-2.50592,39.1185);
\draw[linkLine](36.325,-40.8484)--(36.6203,-39.0582);
\draw[linkLine](32.7384,-36.6001)--(36.6203,-39.0582);
\draw[linkLine](-12.3609,23.5478)--(-10.4317,23.3886);
\draw[linkLine](29.6765,48.8614)--(34.3509,48.4009);
\draw[linkLine](-28.5007,-30.1237)--(-29.3806,-27.2892);
\draw[linkLine](44.2409,49.1547)--(45.8785,48.5259);
\draw[linkLine](7.84068,41.5607)--(8.70751,41.2989);
\draw[linkLine](4.61457,45.2352)--(4.52406,46.1601);
\draw[linkLine](5.04134,35.0165)--(2.5834,36.7353);
\draw[linkLine](2.80215,34.5279)--(2.5834,36.7353);
\draw[linkLine](2.80215,34.5279)--(5.04134,35.0165);
\draw[linkLine](-49.8629,-31.5901)--(-53.4308,-28.2651);
\draw[linkLine](16.693,35.8218)--(15.0317,36.4081);
\draw[linkLine](16.1492,34.4935)--(15.0317,36.4081);
\draw[linkLine](16.693,35.8218)--(16.1492,34.4935);
\draw[linkLine](-29.6014,33.9678)--(-29.9782,32.235);
\draw[linkLine](17.5925,33.9811)--(16.1492,34.4935);
\draw[linkLine](16.7333,31.2864)--(16.1492,34.4935);
\draw[linkLine](16.7333,31.2864)--(17.5925,33.9811);
\draw[linkLine](-24.1008,37.4565)--(-21.2897,35.5684);
\draw[linkLine](-23.6518,34.6822)--(-21.2897,35.5684);
\draw[linkLine](15.7437,43.5872)--(15.936,42.1211);
\draw[linkLine](50.734,49.7227)--(49.1304,48.5896);
\draw[linkLine](50.734,49.7227)--(47.8553,49.9633);
\draw[linkLine](-31.6029,11.8279)--(-28.347,11.7403);
\draw[linkLine](-32.0277,-25.6927)--(-31.3407,-28.0509);
\draw[linkLine](-37.5648,42.618)--(-35.3533,42.5147);
\draw[linkLine](-27.1675,36.5354)--(-30.0083,36.0696);
\draw[linkLine](-26.6634,33.751)--(-30.0083,36.0696);
\draw[linkLine](19.0611,44.4611)--(18.9879,44.1107);
\draw[linkLine](19.8167,44.1513)--(18.9879,44.1107);
\draw[linkLine](1.90921,32.3218)--(-0.377675,34.0255);
\draw[linkLine](10.6406,-40.6011)--(12.0597,-44.0486);
\draw[linkLine](10.6406,-40.6011)--(15.3149,-43.6037);
\draw[linkLine](-11.4113,32.0034)--(-17.0848,37.1848);
\draw[linkLine](56.8552,38.1323)--(56.1986,39.2684);
\draw[linkLine](54.6538,38.8632)--(56.8552,38.1323);
\draw[linkLine](16.7333,31.2864)--(19.3653,27.7416);
\draw[linkLine](44.0022,-41.2611)--(42.0869,-37.853);
\draw[linkLine](-31.5173,27.2817)--(-32.4923,30.8895);
\draw[linkLine](32.9007,-17.5508)--(33.9004,-19.7259);
\draw[linkLine](32.9007,-17.5508)--(35.5532,-19.1615);
\draw[linkLine](44.396,47.1679)--(44.7566,46.1247);
\draw[linkLine](53.5803,25.249)--(49.8225,27.677);
\draw[linkLine](7.33773,24.1433)--(6.15647,23.8186);
\draw[linkLine](-42.5295,8.97894)--(-35.1739,11.5178);
\draw[linkLine](32.6668,40.7245)--(29.3449,41.9168);
\draw[linkLine](21.135,37.3259)--(18.7952,35.4363);
\draw[linkLine](21.8625,33.832)--(18.7952,35.4363);
\draw[linkLine](-53.4308,-28.2651)--(-57.0333,-29.56);
\draw[linkLine](-0.875901,6.90144)--(1.59503,7.12218);
\draw[linkLine](18.3937,27.6277)--(16.8729,27.9947);
\draw[linkLine](18.2409,25.9777)--(16.8729,27.9947);
\draw[linkLine](18.2409,25.9777)--(18.3937,27.6277);
\draw[linkLine](-5.05066,24.6315)--(-5.18546,23.3487);
\draw[linkLine](23.3304,-17.8328)--(25.6929,-20.3196);
\draw[linkLine](23.3304,-17.8328)--(27.1267,-17.9628);
\draw[linkLine](45.8785,48.5259)--(46.0784,49.6622);
\draw[linkLine](44.7692,50.007)--(45.8785,48.5259);
\draw[linkLine](25.0626,46.6452)--(24.0686,45.2573);
\draw[linkLine](-20.3213,32.9501)--(-21.0325,31.9791);
\draw[linkLine](8.09007,40.4257)--(6.576,41.0385);
\draw[linkLine](59.47,37.4954)--(56.1986,39.2684);
\draw[linkLine](-30.3006,-21.6249)--(-27.2586,-26.74);
\draw[linkLine](-30.3006,-21.6249)--(-23.3941,-28.3469);
\draw[linkLine](4.25852,49.1435)--(4.59955,47.9497);
\draw[linkLine](17.9799,-27.5087)--(18.3575,-34.6827);
\draw[linkLine](17.9799,-27.5087)--(24.1434,-23.2631);
\draw[linkLine](-20.0457,21.6693)--(-21.3949,23.882);
\draw[linkLine](26.9353,40.6224)--(24.1456,41.0117);
\draw[linkLine](26.9353,40.6224)--(24.6721,42.4311);
\draw[linkLine](15.8966,38.79)--(18.7952,35.4363);
\draw[linkLine](15.8966,38.79)--(21.135,37.3259);
\draw[linkLine](36.325,-40.8484)--(38.7824,-41.2091);
\draw[linkLine](36.6203,-39.0582)--(38.7824,-41.2091);
\draw[linkLine](-14.9001,25.2735)--(-13.6733,23.086);
\draw[linkLine](-14.0759,25.204)--(-13.6733,23.086);
\draw[linkLine](8.63335,24.9543)--(7.28728,25.7774);
\draw[linkLine](26.9353,40.6224)--(25.6133,39.878);
\draw[linkLine](25.6133,39.878)--(26.492,38.2347);
\draw[linkLine](26.9353,40.6224)--(26.492,38.2347);
\draw[linkLine](47.4932,29.1159)--(46.0015,28.97);
\draw[linkLine](45.005,31.1875)--(46.0015,28.97);
\draw[linkLine](-31.886,-30.9097)--(-33.5839,-37.3738);
\draw[linkLine](-30.3006,-21.6249)--(-38.424,-13.5279);
\draw[linkLine](23.6554,-35.4915)--(27.3604,-35.1886);
\draw[linkLine](23.6554,-35.4915)--(24.1734,-32.3259);
\draw[linkLine](24.1734,-32.3259)--(27.3604,-35.1886);
\draw[linkLine](21.7041,42.3597)--(21.0827,44.2661);
\draw[linkLine](31.1329,-32.4531)--(29.7186,-33.0794);
\draw[linkLine](32.7384,-36.6001)--(29.7186,-33.0794);
\draw[linkLine](-30.3198,42.3717)--(-28.4635,39.2967);
\draw[linkLine](-26.6653,41.4757)--(-30.3198,42.3717);
\draw[linkLine](52.3174,46.6235)--(52.588,45.1607);
\draw[linkLine](52.3174,46.6235)--(53.7482,45.0631);
\draw[linkLine](18.3105,-39.8845)--(18.5764,-40.0038);
\draw[linkLine](18.4579,-40.8562)--(18.3105,-39.8845);
\draw[linkLine](18.4579,-40.8562)--(18.5764,-40.0038);
\draw[linkLine](10.2934,34.1231)--(12.223,33.2296);
\draw[linkLine](-40.9483,54.2881)--(-40.4167,53.9676);
\draw[linkLine](-41.0595,56.3068)--(-40.4167,53.9676);
\draw[linkLine](21.4306,15.9142)--(21.4946,9.49093);
\draw[linkLine](50.3731,38.5327)--(49.4722,37.5654);
\draw[linkLine](27.7844,43.3409)--(26.6511,44.3156);
\draw[linkLine](26.6511,44.3156)--(28.2827,44.405);
\draw[linkLine](29.6765,48.8614)--(25.957,48.8791);
\draw[linkLine](6.14514,-38.1573)--(6.9645,-35.5496);
\draw[linkLine](31.6404,-18.9957)--(27.1267,-17.9628);
\draw[linkLine](27.1267,-17.9628)--(29.2784,-13.7263);
\draw[linkLine](15.936,42.1211)--(17.8247,41.6558);
\draw[linkLine](17.4532,43.1262)--(15.936,42.1211);
\draw[linkLine](17.4532,43.1262)--(17.8247,41.6558);
\draw[linkLine](21.0827,44.2661)--(19.8167,44.1513);
\draw[linkLine](20.0898,44.8164)--(19.8167,44.1513);
\draw[linkLine](21.0827,44.2661)--(20.0898,44.8164);
\draw[linkLine](33.3899,-24.4187)--(31.7423,-24.8311);
\draw[linkLine](33.3899,-24.4187)--(36.4321,-27.4245);
\draw[linkLine](5.90681,44.8401)--(4.61457,45.2352);
\draw[linkLine](43.5146,45.1639)--(42.8105,46.7852);
\draw[linkLine](14.4048,-36.6756)--(10.1583,-34.9971);
\draw[linkLine](14.4048,-36.6756)--(11.2933,-37.809);
\draw[linkLine](-26.4509,45.0897)--(-17.0848,37.1848);
\draw[linkLine](-26.6653,41.4757)--(-26.4509,45.0897);
\draw[linkLine](29.3449,41.9168)--(30.9282,43.618);
\draw[linkLine](-31.238,39.5161)--(-32.2963,38.3863);
\draw[linkLine](-8.024,31.6776)--(-11.4113,32.0034);
\draw[linkLine](-8.024,31.6776)--(-8.60834,29.4864);
\draw[linkLine](15.8966,38.79)--(16.693,35.8218);
\draw[linkLine](9.10751,47.1052)--(7.9246,47.5361);
\draw[linkLine](8.26978,48.6709)--(7.9246,47.5361);
\draw[linkLine](47.5144,22.1703)--(51.1909,22.9526);
\draw[linkLine](-42.5295,8.97894)--(-35.239,7.07096);
\draw[linkLine](-35.239,7.07096)--(-35.1739,11.5178);
\draw[linkLine](12.8111,29.5064)--(12.6522,27.3863);
\draw[linkLine](14.8473,28.8218)--(12.8111,29.5064);
\draw[linkLine](12.223,33.2296)--(10.776,32.759);
\draw[linkLine](-35.5768,51.3823)--(-39.1065,52.5366);
\draw[linkLine](1.90921,32.3218)--(0.413974,31.2727);
\draw[linkLine](0.413974,31.2727)--(3.21025,28.2);
\draw[linkLine](1.90921,32.3218)--(3.21025,28.2);
\draw[linkLine](28.1067,30.2706)--(23.9188,28.6133);
\draw[linkLine](39.4133,-44.2187)--(38.7824,-41.2091);
\draw[linkLine](38.7824,-41.2091)--(42.45,-43.0896);
\draw[linkLine](17.3634,-39.5213)--(18.1398,-38.8901);
\draw[linkLine](42.7481,-35.8474)--(42.0869,-37.853);
\draw[linkLine](36.5889,-33.6517)--(42.7481,-35.8474);
\draw[linkLine](2.80215,34.5279)--(0.144709,36.529);
\draw[linkLine](22.0204,-40.5057)--(20.3177,-40.1148);
\draw[linkLine](-0.208975,-47.2865)--(0.808174,-47.0979);
\draw[linkLine](-0.489322,-44.9612)--(0.808174,-47.0979);
\draw[linkLine](1.90921,32.3218)--(-0.914029,33.1825);
\draw[linkLine](56.2881,33.4594)--(56.8891,30.9198);
\draw[linkLine](2.92965,46.069)--(0.803683,45.3417);
\draw[linkLine](21.4245,-37.8494)--(21.8834,-36.9317);
\draw[linkLine](25.8817,42.2834)--(24.6721,42.4311);
\draw[linkLine](-31.886,-30.9097)--(-34.421,-27.4663);
\draw[linkLine](-6.51918,-5.17472)--(-11.3739,-4.70259);
\draw[linkLine](-10.0796,-0.988952)--(-11.3739,-4.70259);
\draw[linkLine](20.7561,25.1382)--(18.3937,27.6277);
\draw[linkLine](26.492,38.2347)--(29.8988,37.6808);
\draw[linkLine](29.6962,34.0437)--(26.492,38.2347);
\draw[linkLine](7.27065,36.7337)--(4.96005,37.8666);
\draw[linkLine](4.96005,37.8666)--(7.32648,37.4487);
\draw[linkLine](45.1676,17.9708)--(42.2921,21.8925);
\draw[linkLine](11.8479,-49.031)--(11.1765,-48.2336);
\draw[linkLine](-5.09365,46.3421)--(-6.42906,45.3058);
\draw[linkLine](-2.38077,44.669)--(-6.42906,45.3058);
\draw[linkLine](4.52406,46.1601)--(4.50712,46.8906);
\draw[linkLine](-4.02597,42.1917)--(-6.42906,45.3058);
\draw[linkLine](-9.00677,41.5519)--(-6.42906,45.3058);
\draw[linkLine](19.5195,41.2513)--(21.0707,39.7113);
\draw[linkLine](47.0624,25.6045)--(42.4116,27.9636);
\draw[linkLine](23.6554,-35.4915)--(21.8834,-36.9317);
\draw[linkLine](33.6645,3.47111)--(47.8139,-3.48384);
\draw[linkLine](12.692,47.4717)--(10.5661,48.5328);
\draw[linkLine](6.8251,34.4538)--(5.04134,35.0165);
\draw[linkLine](41.1875,17.9844)--(40.3294,14.2359);
\draw[linkLine](-22.5205,-3.08407)--(-16.8979,-4.21836);
\draw[linkLine](-23.1064,2.10374)--(-16.8979,-4.21836);
\draw[linkLine](8.67328,46.1064)--(10.1638,44.4123);
\draw[linkLine](4.99917,39.9881)--(4.96005,37.8666);
\draw[linkLine](-16.2335,0.766805)--(-23.1064,2.10374);
\draw[linkLine](-20.3291,3.97333)--(-23.1064,2.10374);
\draw[linkLine](5.90681,44.8401)--(8.20823,44.3995);
\draw[linkLine](29.6765,48.8614)--(32.4014,46.4731);
\draw[linkLine](29.6765,48.8614)--(33.9414,46.607);
\draw[linkLine](8.76089,-38.0293)--(6.14514,-38.1573);
\draw[linkLine](6.63488,38.1561)--(7.32648,37.4487);
\draw[linkLine](-48.2904,-34.2932)--(-48.1526,-35.7904);
\draw[linkLine](-17.0848,37.1848)--(-21.2897,35.5684);
\draw[linkLine](22.3078,40.9175)--(22.857,40.9343);
\draw[linkLine](21.7041,42.3597)--(22.857,40.9343);
\draw[linkLine](9.47533,33.881)--(8.21644,35.274);
\draw[linkLine](9.91394,47.422)--(10.756,45.7906);
\draw[linkLine](-16.8127,25.7794)--(-18.2923,25.9607);
\draw[linkLine](47.8139,-3.48384)--(47.7466,5.35626);
\draw[linkLine](8.67328,46.1064)--(7.9246,47.5361);
\draw[linkLine](23.6094,-15.4841)--(27.1267,-17.9628);
\draw[linkLine](8.40925,32.1411)--(9.89078,31.8411);
\draw[linkLine](7.31352,42.7871)--(7.84068,41.5607);
\draw[linkLine](7.31352,42.7871)--(8.70751,41.2989);
\draw[linkLine](13.866,41.9856)--(12.6094,42.9693);
\draw[linkLine](11.4981,41.9209)--(13.866,41.9856);
\draw[linkLine](0.031077,26.8235)--(-0.951304,28.8741);
\draw[linkLine](7.80181,-48.8895)--(6.30387,-49.6271);
\draw[linkLine](-6.41748,0.803958)--(-13.7635,4.85576);
\draw[linkLine](-29.457,51.2709)--(-31.3436,52.3961);
\draw[linkLine](20.0323,-12.9308)--(14.2357,-12.3915);
\draw[linkLine](23.0488,-39.5281)--(22.0204,-40.5057);
\draw[linkLine](13.608,4.68666)--(6.80726,4.32606);
\draw[linkLine](13.608,4.68666)--(15.1666,-4.58459);
\draw[linkLine](-18.7229,-6.41426)--(-22.5205,-3.08407);
\draw[linkLine](19.3974,-40.3845)--(18.5764,-40.0038);
\draw[linkLine](-8.024,31.6776)--(-7.00429,29.6941);
\draw[linkLine](-8.024,31.6776)--(-6.58035,30.0704);
\draw[linkLine](-7.07571,28.1948)--(-7.5776,27.765);
\draw[linkLine](-24.333,7.39679)--(-25.6947,8.49054);
\draw[linkLine](-25.7535,6.49226)--(-25.6947,8.49054);
\draw[linkLine](-24.333,7.39679)--(-25.7535,6.49226);
\draw[linkLine](14.6954,34.9701)--(16.1492,34.4935);
\draw[linkLine](39.8452,-11.486)--(46.4526,-14.6872);
\draw[linkLine](47.6395,57.4627)--(50.2757,55.4183);
\draw[linkLine](19.3653,27.7416)--(18.3937,27.6277);
\draw[linkLine](16.7333,31.2864)--(18.3937,27.6277);
\draw[linkLine](41.1078,-7.49975)--(46.4526,-14.6872);
\draw[linkLine](17.4532,43.1262)--(17.0901,44.7614);
\draw[linkLine](21.4946,9.49093)--(24.2272,4.79442);
\draw[linkLine](33.6645,3.47111)--(21.4946,9.49093);
\draw[linkLine](28.1657,-33.4098)--(29.7186,-33.0794);
\draw[linkLine](44.3907,24.2563)--(42.2921,21.8925);
\draw[linkLine](-16.1675,28.0061)--(-18.2923,25.9607);
\draw[linkLine](-33.5243,49.562)--(-34.1693,49.3414);
\draw[linkLine](35.4926,34.3596)--(32.9056,34.7052);
\draw[linkLine](33.3739,37.4966)--(32.9056,34.7052);
\draw[linkLine](54.1987,48.8761)--(55.5881,46.6487);
\draw[linkLine](-49.5546,-25.6099)--(-44.8701,-28.5148);
\draw[linkLine](6.71523,33.2266)--(5.02988,32.4832);
\draw[linkLine](-39.9112,0.554372)--(-30.2783,1.24086);
\draw[linkLine](-42.5295,8.97894)--(-39.9112,0.554372);
\draw[linkLine](-42.5295,8.97894)--(-30.2783,1.24086);
\draw[linkLine](8.26978,48.6709)--(6.27066,48.6168);
\draw[linkLine](6.90109,-42.2553)--(12.0597,-44.0486);
\draw[linkLine](-17.058,11.4843)--(-22.0117,7.78293);
\draw[linkLine](-25.0463,16.0228)--(-22.0117,7.78293);
\draw[linkLine](52.588,45.1607)--(50.9984,45.386);
\draw[linkLine](52.3174,46.6235)--(50.9984,45.386);
\draw[linkLine](-19.955,30.8435)--(-22.4207,31.7247);
\draw[linkLine](-19.833,29.5574)--(-22.4207,31.7247);
\draw[linkLine](-23.3941,-28.3469)--(-17.1604,-27.0929);
\draw[linkLine](-17.4683,-32.8571)--(-17.1604,-27.0929);
\draw[linkLine](4.99917,39.9881)--(6.18814,38.9284);
\draw[linkLine](4.99917,39.9881)--(6.28177,40.2504);
\draw[linkLine](-23.8722,6.82144)--(-25.7535,6.49226);
\draw[linkLine](18.1398,-38.8901)--(18.5764,-40.0038);
\draw[linkLine](46.0015,28.97)--(44.3896,29.1971);
\draw[linkLine](-11.278,17.8999)--(-11.0186,18.0319);
\draw[linkLine](-11.278,17.8999)--(-9.90799,16.1687);
\draw[linkLine](-9.90799,16.1687)--(-11.0186,18.0319);
\draw[linkLine](-19.955,30.8435)--(-21.0325,31.9791);
\draw[linkLine](4.8476,-44.413)--(0.640162,-41.6439);
\draw[linkLine](32.4014,46.4731)--(31.3561,46.6072);
\draw[linkLine](31.3561,46.6072)--(32.5778,45.2187);
\draw[linkLine](32.4014,46.4731)--(32.5778,45.2187);
\draw[linkLine](39.9439,49.6353)--(43.0074,48.7089);
\draw[linkLine](-11.5684,17.8381)--(-11.278,17.8999);
\draw[linkLine](-12.6172,19.5611)--(-11.278,17.8999);
\draw[linkLine](24.8804,39.6431)--(26.492,38.2347);
\draw[linkLine](5.81251,27.238)--(6.19861,26.2502);
\draw[linkLine](-32.2061,52.4057)--(-32.3956,51.4097);
\draw[linkLine](3.5035,47.3382)--(4.50712,46.8906);
\draw[linkLine](54.6538,38.8632)--(57.0983,36.9023);
\draw[linkLine](-30.2783,1.24086)--(-26.9249,2.32523);
\draw[linkLine](9.1765,42.2215)--(8.70751,41.2989);
\draw[linkLine](10.1551,40.7009)--(8.70751,41.2989);
\draw[linkLine](-23.1064,2.10374)--(-26.4762,1.52932);
\draw[linkLine](57.0983,36.9023)--(55.3668,36.8363);
\draw[linkLine](6.90109,-42.2553)--(2.46186,-40.6659);
\draw[linkLine](-2.54141,-34.3511)--(2.46186,-40.6659);
\draw[linkLine](54.2705,45.9777)--(53.7482,45.0631);
\draw[linkLine](9.89078,31.8411)--(8.61545,33.3681);
\draw[linkLine](26.8374,-29.8548)--(17.9799,-27.5087);
\draw[linkLine](17.9799,-27.5087)--(21.0416,-32.5022);
\draw[linkLine](2.46186,-40.6659)--(0.640162,-41.6439);
\draw[linkLine](-2.54141,-34.3511)--(0.640162,-41.6439);
\draw[linkLine](25.0603,43.354)--(24.6721,42.4311);
\draw[linkLine](-26.6653,41.4757)--(-29.7997,45.025);
\draw[linkLine](-26.6653,41.4757)--(-30.4376,43.9057);
\draw[linkLine](47.4791,48.6775)--(49.123,47.1002);
\draw[linkLine](24.8804,39.6431)--(23.2707,39.4481);
\draw[linkLine](-12.9887,25.1326)--(-14.2265,26.3702);
\draw[linkLine](-29.764,8.04448)--(-30.5833,10.4342);
\draw[linkLine](14.1143,-38.5054)--(11.2933,-37.809);
\draw[linkLine](2.66419,12.4848)--(6.80726,4.32606);
\draw[linkLine](16.1491,26.26)--(16.8729,27.9947);
\draw[linkLine](-7.82929,6.0906)--(-13.7635,4.85576);
\draw[linkLine](49.1304,48.5896)--(49.123,47.1002);
\draw[linkLine](24.5401,33.232)--(24.0865,31.5058);
\draw[linkLine](28.1067,30.2706)--(24.0865,31.5058);
\draw[linkLine](28.1067,30.2706)--(24.5401,33.232);
\draw[linkLine](0.4945,38.1947)--(2.5834,36.7353);
\draw[linkLine](-13.3852,26.1639)--(-14.2265,26.3702);
\draw[linkLine](42.8105,46.7852)--(43.0074,48.7089);
\draw[linkLine](-32.2061,52.4057)--(-33.5799,52.3152);
\draw[linkLine](18.2017,7.26353)--(21.4946,9.49093);
\draw[linkLine](0.640162,-41.6439)--(-2.87054,-40.3825);
\draw[linkLine](-2.54141,-34.3511)--(-2.87054,-40.3825);
\draw[linkLine](-23.4851,49.0385)--(-17.0848,37.1848);
\draw[linkLine](18.9879,44.1107)--(19.4671,42.9813);
\draw[linkLine](56.277,43.9834)--(54.2705,45.9777);
\draw[linkLine](-40.4167,53.9676)--(-39.1065,52.5366);
\draw[linkLine](-41.0595,56.3068)--(-39.1065,52.5366);
\draw[linkLine](-21.4747,28.7414)--(-22.4207,31.7247);
\draw[linkLine](52.3174,46.6235)--(50.4606,47.4844);
\draw[linkLine](55.9625,41.145)--(56.1986,39.2684);
\draw[linkLine](48.3279,32.4283)--(50.2358,31.7102);
\draw[linkLine](49.0612,34.0318)--(50.2358,31.7102);
\draw[linkLine](-15.0117,18.8837)--(-17.4332,20.5621);
\draw[linkLine](-29.764,8.04448)--(-27.8388,4.42697);
\draw[linkLine](6.26073,35.6527)--(5.04134,35.0165);
\draw[linkLine](4.96005,37.8666)--(5.04134,35.0165);
\draw[linkLine](17.9799,-27.5087)--(24.1734,-32.3259);
\draw[linkLine](13.8648,44.9323)--(13.3887,45.3009);
\draw[linkLine](40.5965,-25.1625)--(38.6267,-21.3281);
\draw[linkLine](44.396,47.1679)--(42.8105,46.7852);
\draw[linkLine](-12.6172,19.5611)--(-11.0186,18.0319);
\draw[linkLine](-28.7448,49.012)--(-32.198,50.0036);
\draw[linkLine](44.4392,-34.6381)--(44.0065,-35.1559);
\draw[linkLine](45.6248,-35.8971)--(44.0065,-35.1559);
\draw[linkLine](10.776,32.759)--(9.89078,31.8411);
\draw[linkLine](8.06484,38.3809)--(6.63488,38.1561);
\draw[linkLine](-2.46485,27.8654)--(0.031077,26.8235);
\draw[linkLine](14.8313,14.7288)--(11.9207,11.6111);
\draw[linkLine](4.2773,-49.2207)--(6.30387,-49.6271);
\draw[linkLine](6.30387,-49.6271)--(4.89978,-47.3131);
\draw[linkLine](4.8476,-44.413)--(2.46186,-40.6659);
\draw[linkLine](2.66419,12.4848)--(13.608,4.68666);
\draw[linkLine](13.39,44.1268)--(13.866,41.9856);
\draw[linkLine](11.8479,-49.031)--(10.2753,-48.9369);
\draw[linkLine](1.49365,22.6898)--(5.60689,19.7294);
\draw[linkLine](29.6765,48.8614)--(27.3464,47.6426);
\draw[linkLine](-7.82929,6.0906)--(-6.41748,0.803958);
\draw[linkLine](-4.32383,32.6596)--(-3.13804,31.0287);
\draw[linkLine](-4.32383,32.6596)--(-2.5588,31.9607);
\draw[linkLine](42.7481,-35.8474)--(44.4956,-37.7739);
\draw[linkLine](49.1304,48.5896)--(50.4606,47.4844);
\draw[linkLine](54.064,31.7147)--(55.6984,29.6427);
\draw[linkLine](-22.5205,-3.08407)--(-30.2783,1.24086);
\draw[linkLine](-6.51918,-5.17472)--(-6.96464,-9.61985);
\draw[linkLine](-2.86204,-8.68202)--(-6.96464,-9.61985);
\draw[linkLine](39.1036,-38.8308)--(44.0022,-41.2611);
\draw[linkLine](33.891,-30.5502)--(32.074,-30.6655);
\draw[linkLine](41.1078,-7.49975)--(47.4976,-10.4684);
\draw[linkLine](30.6918,38.9945)--(29.1969,39.6685);
\draw[linkLine](-24.1008,37.4565)--(-26.2565,37.4552);
\draw[linkLine](28.1712,-22.2197)--(28.9791,-25.0276);
\draw[linkLine](28.1712,-22.2197)--(24.1434,-23.2631);
\draw[linkLine](-25.0463,16.0228)--(-28.347,11.7403);
\draw[linkLine](25.6929,-20.3196)--(24.1434,-23.2631);
\draw[linkLine](23.3304,-17.8328)--(24.1434,-23.2631);
\draw[linkLine](-34.421,-27.4663)--(-36.6815,-27.457);
\draw[linkLine](6.26073,35.6527)--(6.8251,34.4538);
\draw[linkLine](-11.1215,-37.7932)--(-12.4499,-39.237);
\draw[linkLine](17.4454,-36.8725)--(18.1398,-38.8901);
\draw[linkLine](35.2026,-6.45625)--(34.9239,-12.3651);
\draw[linkLine](34.9239,-12.3651)--(26.4716,-4.40145);
\draw[linkLine](-16.2335,0.766805)--(-16.8979,-4.21836);
\draw[linkLine](-16.2335,0.766805)--(-11.3739,-4.70259);
\draw[linkLine](20.0898,44.8164)--(19.6121,44.8872);
\draw[linkLine](28.9791,-25.0276)--(32.1385,-27.9815);
\draw[linkLine](31.7423,-24.8311)--(28.9791,-25.0276);
\draw[linkLine](-26.2565,37.4552)--(-28.4635,39.2967);
\draw[linkLine](0.144709,36.529)--(2.5834,36.7353);
\draw[linkLine](39.1036,-38.8308)--(38.7824,-41.2091);
\draw[linkLine](47.552,47.0203)--(47.8212,45.3909);
\draw[linkLine](30.7685,45.8755)--(32.5778,45.2187);
\draw[linkLine](8.63335,24.9543)--(7.28905,25.5596);
\draw[linkLine](5.7021,22.6212)--(5.60689,19.7294);
\draw[linkLine](12.8111,29.5064)--(10.9742,29.8063);
\draw[linkLine](11.7166,31.0206)--(10.9742,29.8063);
\draw[linkLine](46.7357,49.8808)--(46.0784,49.6622);
\draw[linkLine](-2.82007,-48.061)--(-4.16177,-43.0095);
\draw[linkLine](39.9439,49.6353)--(37.1955,49.2039);
\draw[linkLine](22.3078,40.9175)--(23.2707,39.4481);
\draw[linkLine](-32.8881,36.7823)--(-30.0083,36.0696);
\draw[linkLine](-19.955,30.8435)--(-20.3213,32.9501);
\draw[linkLine](-30.2783,1.24086)--(-32.3545,-6.48644);
\draw[linkLine](-12.4499,-39.237)--(-8.69021,-41.509);
\draw[linkLine](-40.4167,53.9676)--(-40.5524,52.7388);
\draw[linkLine](6.71817,-7.3814)--(2.59594,-11.008);
\draw[linkLine](-39.6746,49.905)--(-38.7134,45.3006);
\draw[linkLine](-40.1806,20.0458)--(-37.447,22.2677);
\draw[linkLine](5.43523,28.6013)--(5.41671,27.8867);
\draw[linkLine](51.3689,28.1547)--(49.8225,27.677);
\draw[linkLine](20.6309,45.0631)--(21.0827,44.2661);
\draw[linkLine](7.97074,-29.9541)--(10.1583,-34.9971);
\draw[linkLine](10.1458,-47.4335)--(7.92845,-46.7192);
\draw[linkLine](10.1458,-47.4335)--(8.91194,-45.7448);
\draw[linkLine](34.2228,-40.878)--(31.6556,-40.7556);
\draw[linkLine](-0.377675,34.0255)--(-0.914029,33.1825);
\draw[linkLine](42.8105,46.7852)--(41.965,45.328);
\draw[linkLine](4.2773,-49.2207)--(1.66532,-49.026);
\draw[linkLine](7.97074,-29.9541)--(-7.72656,-17.1438);
\draw[linkLine](30.7685,45.8755)--(31.9526,44.458);
\draw[linkLine](50.734,49.7227)--(50.4606,47.4844);
\draw[linkLine](39.1036,-38.8308)--(42.45,-43.0896);
\draw[linkLine](51.7646,57.5022)--(50.2757,55.4183);
\draw[linkLine](-27.001,-43.3233)--(-32.6538,-45.1753);
\draw[linkLine](18.2655,43.9899)--(17.0901,44.7614);
\draw[linkLine](46.6274,14.0064)--(41.1875,17.9844);
\draw[linkLine](-39.1065,52.5366)--(-40.5524,52.7388);
\draw[linkLine](19.9245,48.0611)--(22.0443,45.4557);
\draw[linkLine](36.4321,-27.4245)--(34.0424,-23.5049);
\draw[linkLine](-23.5388,26.5069)--(-27.2295,25.327);
\draw[linkLine](47.5231,51.6894)--(47.8553,49.9633);
\draw[linkLine](44.0022,-41.2611)--(42.45,-43.0896);
\draw[linkLine](24.1734,-32.3259)--(21.0416,-32.5022);
\draw[linkLine](47.4791,48.6775)--(46.0784,49.6622);
\draw[linkLine](57.0983,36.9023)--(57.352,34.9055);
\draw[linkLine](12.2017,34.5654)--(13.787,32.846);
\draw[linkLine](18.8794,-37.2417)--(18.1398,-38.8901);
\draw[linkLine](36.7627,51.25)--(35.5274,51.5551);
\draw[linkLine](47.0624,25.6045)--(45.4974,27.8474);
\draw[linkLine](21.8625,33.832)--(24.5401,33.232);
\draw[linkLine](20.5356,-38.7366)--(22.0204,-40.5057);
\draw[linkLine](19.5195,41.2513)--(17.8247,41.6558);
\draw[linkLine](-11.6058,-34.2461)--(-17.1604,-27.0929);
\draw[linkLine](26.8374,-29.8548)--(29.7186,-33.0794);
\draw[linkLine](-11.3739,-4.70259)--(-6.96464,-9.61985);
\draw[linkLine](21.8625,33.832)--(19.5916,32.8673);
\draw[linkLine](-4.32383,32.6596)--(-5.57621,31.9386);
\draw[linkLine](-28.0074,32.6462)--(-29.9782,32.235);
\draw[linkLine](-25.7867,30.631)--(-29.9782,32.235);
\draw[linkLine](29.2784,-13.7263)--(23.9482,-13.21);
\draw[linkLine](18.3901,40.1246)--(17.8247,41.6558);
\draw[linkLine](35.5274,51.5551)--(37.1955,49.2039);
\draw[linkLine](27.1267,-17.9628)--(23.9482,-13.21);
\draw[linkLine](47.552,47.0203)--(45.8928,46.9841);
\draw[linkLine](22.2169,48.9435)--(21.8072,47.8022);
\draw[linkLine](22.2169,48.9435)--(25.0626,46.6452);
\draw[linkLine](44.8879,-36.4633)--(44.0065,-35.1559);
\draw[linkLine](-19.8728,23.291)--(-21.3949,23.882);
\draw[linkLine](-7.07571,28.1948)--(-8.60834,29.4864);
\draw[linkLine](-20.3213,32.9501)--(-21.2897,35.5684);
\draw[linkLine](-10.2711,18.4978)--(-11.0186,18.0319);
\draw[linkLine](-26.4762,1.52932)--(-26.9249,2.32523);
\draw[linkLine](34.4553,45.071)--(32.5778,45.2187);
\draw[s1DotDraw] (-16.2335,0.766805) circle [s1Dot];
\draw[s1DotDraw] (-18.0845,4.34471) circle [s1Dot];
\draw[s1DotDraw] (-22.0117,7.78293) circle [s1Dot];
\draw[s1DotDraw] (-17.058,11.4843) circle [s1Dot];
\draw[s1DotDraw] (-12.3939,8.56167) circle [s1Dot];
\draw[s1DotDraw] (-10.9249,11.816) circle [s1Dot];
\draw[s1DotDraw] (-6.79058,12.2681) circle [s1Dot];
\draw[s1DotDraw] (-4.30667,11.1202) circle [s1Dot];
\draw[s1DotDraw] (-1.62277,9.97735) circle [s1Dot];
\draw[s1DotDraw] (2.66419,12.4848) circle [s1Dot];
\draw[s1DotDraw] (13.608,4.68666) circle [s1Dot];
\draw[s1DotDraw] (19.1484,-0.518742) circle [s1Dot];
\draw[s1DotDraw] (26.4716,-4.40145) circle [s1Dot];
\draw[s1DotDraw] (23.0845,-9.17972) circle [s1Dot];
\draw[s1DotDraw] (20.5579,-9.97627) circle [s1Dot];
\draw[s1DotDraw] (20.0323,-12.9308) circle [s1Dot];
\draw[s1DotDraw] (19.3776,-17.0362) circle [s1Dot];
\draw[s1DotDraw] (15.1464,-18.7628) circle [s1Dot];
\draw[s1DotDraw] (17.9799,-27.5087) circle [s1Dot];
\draw[s1DotDraw] (7.97074,-29.9541) circle [s1Dot];
\draw[s1DotDraw] (-7.72656,-17.1438) circle [s1Dot];
\draw[s1DotDraw] (-11.5485,-8.98046) circle [s1Dot];
\draw[s1DotDraw] (-16.8979,-4.21836) circle [s1Dot];
\draw[s1Line] (19.1484,-0.518742)--(26.4716,-4.40145);
\draw[s1Line] (-7.72656,-17.1438)--(-11.5485,-8.98046);
\draw[s1Line] (-1.62277,9.97735)--(2.66419,12.4848);
\draw[s1Line] (19.1484,-0.518742)--(13.608,4.68666);
\draw[s1Line] (7.97074,-29.9541)--(17.9799,-27.5087);
\draw[s1Line] (20.5579,-9.97627)--(23.0845,-9.17972);
\draw[s1Line] (15.1464,-18.7628)--(19.3776,-17.0362);
\draw[s1Line] (-1.62277,9.97735)--(-4.30667,11.1202);
\draw[s1Line] (-10.9249,11.816)--(-6.79058,12.2681);
\draw[s1Line] (20.5579,-9.97627)--(20.0323,-12.9308);
\draw[s1Line] (-17.058,11.4843)--(-10.9249,11.816);
\draw[s1Line] (-18.0845,4.34471)--(-22.0117,7.78293);
\draw[s1Line] (-12.3939,8.56167)--(-17.058,11.4843);
\draw[s1Line] (-4.30667,11.1202)--(-6.79058,12.2681);
\draw[s1Line] (-16.2335,0.766805)--(-18.0845,4.34471);
\draw[s1Line] (-16.8979,-4.21836)--(-11.5485,-8.98046);
\draw[s1Line] (20.0323,-12.9308)--(19.3776,-17.0362);
\draw[s1Line] (23.0845,-9.17972)--(26.4716,-4.40145);
\draw[s1Line] (-12.3939,8.56167)--(-10.9249,11.816);
\draw[s1Line] (15.1464,-18.7628)--(17.9799,-27.5087);
\draw[s1Line] (-17.058,11.4843)--(-22.0117,7.78293);
\draw[s1Line] (2.66419,12.4848)--(13.608,4.68666);
\draw[s1Line] (-16.2335,0.766805)--(-16.8979,-4.21836);
\draw[s1Line] (7.97074,-29.9541)--(-7.72656,-17.1438);
\draw[s2DotDraw] (-29.764,8.04448) circle [s2Dot];
\draw[s2DotDraw] (-28.0285,9.04036) circle [s2Dot];
\draw[s2DotDraw] (-25.6947,8.49054) circle [s2Dot];
\draw[s2DotDraw] (-24.333,7.39679) circle [s2Dot];
\draw[s2DotDraw] (-23.8722,6.82144) circle [s2Dot];
\draw[s2DotDraw] (-20.4154,-6.21981) circle [s2Dot];
\draw[s2DotDraw] (-21.4171,-6.04949) circle [s2Dot];
\draw[s2DotDraw] (-23.7311,-5.56268) circle [s2Dot];
\draw[s2DotDraw] (-30.2783,1.24086) circle [s2Dot];
\draw[s2DotDraw] (-31.2058,6.35527) circle [s2Dot];
\draw[s2DotDraw] (-28.347,11.7403) circle [s2Dot];
\draw[s2DotDraw] (-25.0463,16.0228) circle [s2Dot];
\draw[s2DotDraw] (-19.5699,16.1444) circle [s2Dot];
\draw[s2DotDraw] (-15.6956,15.2069) circle [s2Dot];
\draw[s2DotDraw] (-10.9249,11.816) circle [s2Dot];
\draw[s2DotDraw] (-4.47825,8.58499) circle [s2Dot];
\draw[s2DotDraw] (1.00239,1.92125) circle [s2Dot];
\draw[s2DotDraw] (-1.66464,-4.57198) circle [s2Dot];
\draw[s2DotDraw] (-2.86204,-8.68202) circle [s2Dot];
\draw[s2DotDraw] (-1.7577,-13.0355) circle [s2Dot];
\draw[s2DotDraw] (-7.72656,-17.1438) circle [s2Dot];
\draw[s2DotDraw] (-19.0012,-9.33142) circle [s2Dot];
\draw[s2Line] (-1.7577,-13.0355)--(-7.72656,-17.1438);
\draw[s2Line] (1.00239,1.92125)--(-4.47825,8.58499);
\draw[s2Line] (-28.347,11.7403)--(-25.6947,8.49054);
\draw[s2Line] (-15.6956,15.2069)--(-10.9249,11.816);
\draw[s2Line] (-20.4154,-6.21981)--(-19.0012,-9.33142);
\draw[s2Line] (-4.47825,8.58499)--(-10.9249,11.816);
\draw[s2Line] (-29.764,8.04448)--(-28.0285,9.04036);
\draw[s2Line] (-19.5699,16.1444)--(-25.0463,16.0228);
\draw[s2Line] (-2.86204,-8.68202)--(-1.7577,-13.0355);
\draw[s2Line] (-7.72656,-17.1438)--(-19.0012,-9.33142);
\draw[s2Line] (-1.66464,-4.57198)--(1.00239,1.92125);
\draw[s2Line] (-21.4171,-6.04949)--(-23.7311,-5.56268);
\draw[s2Line] (-23.7311,-5.56268)--(-19.0012,-9.33142);
\draw[s2Line] (-21.4171,-6.04949)--(-19.0012,-9.33142);
\draw[s2Line] (-23.8722,6.82144)--(-24.333,7.39679);
\draw[s2Line] (-23.7311,-5.56268)--(-30.2783,1.24086);
\draw[s2Line] (-28.0285,9.04036)--(-25.6947,8.49054);
\draw[s2Line] (-28.0285,9.04036)--(-28.347,11.7403);
\draw[s2Line] (-21.4171,-6.04949)--(-20.4154,-6.21981);
\draw[s2Line] (-15.6956,15.2069)--(-19.5699,16.1444);
\draw[s2Line] (-29.764,8.04448)--(-31.2058,6.35527);
\draw[s2Line] (-31.2058,6.35527)--(-30.2783,1.24086);
\draw[s2Line] (-1.66464,-4.57198)--(-2.86204,-8.68202);
\draw[s2Line] (-24.333,7.39679)--(-25.6947,8.49054);
\draw[s2Line] (-25.0463,16.0228)--(-28.347,11.7403);
\draw[sliceLine] (-47.7156,-21.0557) -- (-43.8949,-15.9047);
\draw[sliceLine] (-49.5546,-25.6099) -- (-53.4308,-28.2651);
\draw[sliceLine] (-30.3006,-21.6249) -- (-22.3642,-14.862);
\draw[sliceLine] (27.3604,-35.1886) -- (28.1657,-33.4098);
\draw[sliceLine] (20.396,-36.6226) -- (21.8834,-36.9317);
\draw[sliceLine] (29.8097,-30.4799) -- (29.1945,-28.9463);
\draw[sliceLine] (14.4048,-36.6756) -- (17.4454,-36.8725);
\draw[sliceLine] (30.5268,-28.6089) -- (32.1385,-27.9815);
\draw[sliceLine] (20.396,-36.6226) -- (19.9186,-37.0266);
\draw[sliceLine] (33.3899,-24.4187) -- (34.0424,-23.5049);
\draw[sliceLine] (30.5268,-28.6089) -- (29.1945,-28.9463);
\draw[sliceLine] (-12.4481,-23.3625) -- (-2.54141,-34.3511);
\draw[sliceLine] (31.7423,-24.8311) -- (32.1385,-27.9815);
\draw[sliceLine] (19.9186,-37.0266) -- (18.8794,-37.2417);
\draw[sliceLine] (17.4454,-36.8725) -- (18.8794,-37.2417);
\draw[sliceLine] (29.8097,-30.4799) -- (31.1329,-32.4531);
\draw[sliceLine] (-2.54141,-34.3511) -- (6.9645,-35.5496);
\draw[sliceLine] (6.9645,-35.5496) -- (10.1583,-34.9971);
\draw[sliceLine] (-47.7156,-21.0557) -- (-49.5546,-25.6099);
\draw[sliceLine] (-12.4481,-23.3625) -- (-22.3642,-14.862);
\draw[sliceLine] (-30.3006,-21.6249) -- (-43.8949,-15.9047);
\draw[sliceLine] (34.0424,-23.5049) -- (35.7606,-22.2996);
\draw[sliceLine] (40.5965,-25.1625) -- (35.7606,-22.2996);
\draw[sliceLine] (23.6554,-35.4915) -- (27.3604,-35.1886);
\draw[sliceLine] (31.1329,-32.4531) -- (29.7186,-33.0794);
\draw[sliceLine] (33.3899,-24.4187) -- (31.7423,-24.8311);
\draw[sliceLine] (14.4048,-36.6756) -- (10.1583,-34.9971);
\draw[sliceLine] (23.6554,-35.4915) -- (21.8834,-36.9317);
\draw[sliceLine] (28.1657,-33.4098) -- (29.7186,-33.0794);
\draw[sliceLine] (24.7022,-38.6933) -- (28.0693,-38.1159);
\draw[sliceLine] (20.5356,-38.7366) -- (21.4245,-37.8494);
\draw[sliceLine] (33.3096,-32.6524) -- (32.074,-30.6655);
\draw[sliceLine] (-53.8176,-30.9501) -- (-51.8881,-31.6243);
\draw[sliceLine] (-32.0277,-25.6927) -- (-29.3806,-27.2892);
\draw[sliceLine] (-27.2586,-26.74) -- (-23.3941,-28.3469);
\draw[sliceLine] (24.7022,-38.6933) -- (22.7647,-38.2506);
\draw[sliceLine] (-11.6058,-34.2461) -- (-7.57812,-37.9152);
\draw[sliceLine] (-32.0277,-25.6927) -- (-35.9846,-24.2287);
\draw[sliceLine] (28.0693,-38.1159) -- (32.7384,-36.6001);
\draw[sliceLine] (34.7627,-29.902) -- (36.4321,-27.4245);
\draw[sliceLine] (14.952,-38.2327) -- (15.377,-38.2451);
\draw[sliceLine] (33.3096,-32.6524) -- (33.4425,-33.8393);
\draw[sliceLine] (34.7627,-29.902) -- (33.891,-30.5502);
\draw[sliceLine] (20.5356,-38.7366) -- (18.1398,-38.8901);
\draw[sliceLine] (16.2394,-38.5674) -- (18.1398,-38.8901);
\draw[sliceLine] (-44.6512,-25.9722) -- (-44.8701,-28.5148);
\draw[sliceLine] (22.7647,-38.2506) -- (21.4245,-37.8494);
\draw[sliceLine] (-49.1101,-29.5264) -- (-46.6715,-29.4736);
\draw[sliceLine] (-44.6512,-25.9722) -- (-41.4348,-24.1855);
\draw[sliceLine] (6.90109,-42.2553) -- (6.14514,-38.1573);
\draw[sliceLine] (33.4425,-33.8393) -- (32.7384,-36.6001);
\draw[sliceLine] (8.76089,-38.0293) -- (11.2933,-37.809);
\draw[sliceLine] (-49.1101,-29.5264) -- (-49.8629,-31.5901);
\draw[sliceLine] (-49.8629,-31.5901) -- (-51.8881,-31.6243);
\draw[sliceLine] (16.2394,-38.5674) -- (15.377,-38.2451);
\draw[sliceLine] (14.952,-38.2327) -- (14.1143,-38.5054);
\draw[sliceLine] (-35.9846,-24.2287) -- (-41.4348,-24.1855);
\draw[sliceLine] (-46.6715,-29.4736) -- (-44.8701,-28.5148);
\draw[sliceLine] (-27.2586,-26.74) -- (-29.3806,-27.2892);
\draw[sliceLine] (-53.8176,-30.9501) -- (-57.0333,-29.56);
\draw[sliceLine] (-7.57812,-37.9152) -- (-4.7322,-38.1957);
\draw[sliceLine] (-2.87054,-40.3825) -- (-4.7322,-38.1957);
\draw[sliceLine] (8.76089,-38.0293) -- (6.14514,-38.1573);
\draw[sliceLine] (-23.3941,-28.3469) -- (-17.1604,-27.0929);
\draw[sliceLine] (6.90109,-42.2553) -- (2.46186,-40.6659);
\draw[sliceLine] (2.46186,-40.6659) -- (0.640162,-41.6439);
\draw[sliceLine] (14.1143,-38.5054) -- (11.2933,-37.809);
\draw[sliceLine] (0.640162,-41.6439) -- (-2.87054,-40.3825);
\draw[sliceLine] (33.891,-30.5502) -- (32.074,-30.6655);
\draw[sliceLine] (-11.6058,-34.2461) -- (-17.1604,-27.0929);
\draw[wrapLine] (33.6645,3.47111) -- (47.7466,5.35626);
\draw[wrapLine] (18.2017,7.26353) -- (13.608,4.68666);
\draw[wrapLine] (-29.764,8.04448) -- (-35.1739,11.5178);
\draw[wrapLine] (-42.5295,8.97894) -- (-35.1739,11.5178);
\draw[wrapLine] (33.6645,3.47111) -- (21.4946,9.49093);
\draw[wrapLine] (18.2017,7.26353) -- (21.4946,9.49093);
\draw[wrapLine] (-42.5295,8.97894) -- (-52.2534,5.35626);
\draw[wrapLine] (57.4705,8.97894) -- (47.7466,5.35626);
\draw[wrapDotDraw] (-29.764,8.04448) circle [wrapDot];
\draw[wrapDotDraw] (-35.1739,11.5178) circle [wrapDot];
\draw[wrapDotDraw] (-42.5295,8.97894) circle [wrapDot];
\draw[wrapDotDraw] (47.7466,5.35626) circle [wrapDot];
\draw[wrapDotDraw] (33.6645,3.47111) circle [wrapDot];
\draw[wrapDotDraw] (21.4946,9.49093) circle [wrapDot];
\draw[wrapDotDraw] (18.2017,7.26353) circle [wrapDot];
\draw[wrapDotDraw] (13.608,4.68666) circle [wrapDot];
\fill[polyHor](-50.9043,-37.3743)--(-48.8878,-37.9684)--(-46.4469,-37.8629)--(-43.0841,-38.35)--(-39.1046,-38.4961)--(-32.6538,-45.1753)--(-27.001,-43.3233)--(-26.2413,-38.1404)--(-20.9348,-38.6427)--(-15.1219,-40.6734)--(-10.603,-47.5804)--(-5.31725,-51.6662)--(-1.92563,-52.3507)--(0.0862873,-52.0369)--(1.4438,-51.1834)--(1.66532,-49.026)--(4.2773,-49.2207)--(6.30387,-49.6271)--(7.80181,-48.8895)--(10.2753,-48.9369)--(12.4603,-50.784)--(14.1335,-52.5346)--(15.0702,-52.6133)--(15.6235,-52.7892)--(16.8996,-53.4145)--(17.5072,-52.2945)--(18.2782,-51.5503)--(18.2172,-50.3239)--(18.2606,-49.4834)--(18.3154,-48.9105)--(18.4908,-47.4596)--(20.2163,-44.7564)--(25.352,-45.6928)--(29.5063,-46.9811)--(32.6342,-46.7118)--(36.6818,-46.6252)--(42.1186,-48.5279)--(43.3621,-46.105)--(42.45,-43.0896)--(44.0022,-41.2611)--(45.583,-39.7529)--(44.4956,-37.7739)--(44.8383,-37.1002)--(44.8879,-36.4633)--(45.6248,-35.8971)--(48.0522,-40.7761)--(47.6395,-42.5373)--(46.0989,-43.2424)--(45.0537,-43.5217)--(45.0172,-44.3661)--(44.8651,-45.204)--(45.7961,-46.8098)--(45.5298,-48.78)--(44.7692,-49.993)--(44.2409,-50.8453)--(43.0074,-51.2911)--(39.9439,-50.3647)--(37.646,-49.134)--(36.7627,-48.75)--(35.5274,-48.4449)--(34.3628,-49.3413)--(32.1061,-49.1544)--(29.6765,-51.1386)--(24.3424,-48.5048)--(21.4953,-48.0712)--(21.0696,-49.3862)--(19.7878,-50.0946)--(19.9245,-51.9389)--(19.4122,-52.9228)--(19.3067,-54.2858)--(18.3292,-55.03)--(17.0065,-54.3724)--(15.7071,-53.8067)--(14.0546,-54.1529)--(12.692,-52.5283)--(10.5661,-51.4672)--(8.26978,-51.3291)--(6.27066,-51.3832)--(4.25852,-50.8565)--(3.29815,-51.3836)--(3.5035,-52.6618)--(2.92965,-53.931)--(0.803683,-54.6583)--(-2.38077,-55.331)--(-5.09365,-53.6579)--(-6.24753,-52.9402)--(-8.15014,-51.7424)--(-10.2054,-50.6415)--(-11.9697,-50.3117)--(-14.1111,-48.6525)--(-19.0411,-44.9658)--(-23.4851,-50.9615)--(-29.457,-48.7291)--(-31.3436,-47.6039)--(-32.2061,-47.5943)--(-33.5799,-47.6848)--(-35.7175,-46.2927)--(-41.0595,-43.6932)--(-46.8314,-40.2612)--(-49.5275,-39.2836);
\fill[polyHor](-50.9043,62.6257)--(-48.8878,62.0316)--(-46.4469,62.1371)--(-43.0841,61.65)--(-39.1046,61.5039)--(-32.6538,54.8247)--(-27.001,56.6767)--(-26.2413,61.8596)--(-20.9348,61.3573)--(-15.1219,59.3266)--(-10.603,52.4196)--(-5.31725,48.3338)--(-1.92563,47.6493)--(0.0862873,47.9631)--(1.4438,48.8166)--(1.66532,50.974)--(4.2773,50.7793)--(6.30387,50.3729)--(7.80181,51.1105)--(10.2753,51.0631)--(12.4603,49.216)--(14.1335,47.4654)--(15.0702,47.3867)--(15.6235,47.2108)--(16.8996,46.5855)--(17.5072,47.7055)--(18.2782,48.4497)--(18.2172,49.6761)--(18.2606,50.5166)--(18.3154,51.0895)--(18.4908,52.5404)--(20.2163,55.2436)--(25.352,54.3072)--(29.5063,53.0189)--(32.6342,53.2882)--(36.6818,53.3748)--(42.1186,51.4721)--(43.3621,53.895)--(42.45,56.9104)--(44.0022,58.7389)--(45.583,60.2471)--(44.4956,62.2261)--(44.8383,62.8998)--(44.8879,63.5367)--(45.6248,64.1029)--(48.0522,59.2239)--(47.6395,57.4627)--(46.0989,56.7576)--(45.0537,56.4783)--(45.0172,55.6339)--(44.8651,54.796)--(45.7961,53.1902)--(45.5298,51.22)--(44.7692,50.007)--(44.2409,49.1547)--(43.0074,48.7089)--(39.9439,49.6353)--(37.646,50.866)--(36.7627,51.25)--(35.5274,51.5551)--(34.3628,50.6587)--(32.1061,50.8456)--(29.6765,48.8614)--(24.3424,51.4952)--(21.4953,51.9288)--(21.0696,50.6138)--(19.7878,49.9054)--(19.9245,48.0611)--(19.4122,47.0772)--(19.3067,45.7142)--(18.3292,44.97)--(17.0065,45.6276)--(15.7071,46.1933)--(14.0546,45.8471)--(12.692,47.4717)--(10.5661,48.5328)--(8.26978,48.6709)--(6.27066,48.6168)--(4.25852,49.1435)--(3.29815,48.6164)--(3.5035,47.3382)--(2.92965,46.069)--(0.803683,45.3417)--(-2.38077,44.669)--(-5.09365,46.3421)--(-6.24753,47.0598)--(-8.15014,48.2576)--(-10.2054,49.3585)--(-11.9697,49.6883)--(-14.1111,51.3475)--(-19.0411,55.0342)--(-23.4851,49.0385)--(-29.457,51.2709)--(-31.3436,52.3961)--(-32.2061,52.4057)--(-33.5799,52.3152)--(-35.7175,53.7073)--(-41.0595,56.3068)--(-46.8314,59.7388)--(-49.5275,60.7164);
\fill[polyVert](-52.5988,-36.2428)--(-54.2073,-34.566)--(-57.6673,-32.9335)--(-63.5679,-27.4245)--(-59.4035,-25.1625)--(-56.7764,-22.0973)--(-53.211,-19.9743)--(-53.5474,-14.6872)--(-52.5024,-10.4684)--(-50.1618,-8.87826)--(-52.1861,-3.48384)--(-52.2534,5.35626)--(-53.3726,14.0064)--(-48.3955,14.6182)--(-45.6121,17.4666)--(-45.2554,21.4285)--(-46.4197,25.249)--(-41.2172,26.4863)--(-38.3511,31.4211)--(-40.53,37.4954)--(-40.8966,41.0561)--(-43.723,43.9834)--(-41.8903,45.4035)--(-42.7488,48.0819)--(-46.0015,52.3576)--(-48.2354,57.5022)--(-52.7784,61.6838)--(-49.5275,60.7164)--(-46.8314,59.7388)--(-41.0595,56.3068)--(-43.8875,54.6112)--(-42.3762,52.7503)--(-39.6746,49.905)--(-38.7134,45.3006)--(-39.8544,43.0026)--(-36.3383,39.6542)--(-34.1911,34.6978)--(-32.4923,30.8895)--(-31.5173,27.2817)--(-32.9849,22.8948)--(-37.447,22.2677)--(-40.1806,20.0458)--(-35.1739,11.5178)--(-42.5295,8.97894)--(-39.9112,0.554372)--(-42.1404,-6.31776)--(-46.2101,-9.16256)--(-43.8949,-15.9047)--(-47.7156,-21.0557)--(-49.5546,-25.6099)--(-53.4308,-28.2651)--(-57.0333,-29.56)--(-54.3129,-32.6245)--(-50.7289,-35.0603)--(-50.9043,-37.3743);
\fill[polyVert](47.4012,-36.2428)--(45.7927,-34.566)--(42.3327,-32.9335)--(36.4321,-27.4245)--(40.5965,-25.1625)--(43.2236,-22.0973)--(46.789,-19.9743)--(46.4526,-14.6872)--(47.4976,-10.4684)--(49.8382,-8.87826)--(47.8139,-3.48384)--(47.7466,5.35626)--(46.6274,14.0064)--(51.6045,14.6182)--(54.3879,17.4666)--(54.7446,21.4285)--(53.5803,25.249)--(58.7828,26.4863)--(61.6489,31.4211)--(59.47,37.4954)--(59.1034,41.0561)--(56.277,43.9834)--(58.1097,45.4035)--(57.2512,48.0819)--(53.9985,52.3576)--(51.7646,57.5022)--(47.2216,61.6838)--(50.4725,60.7164)--(53.1686,59.7388)--(58.9405,56.3068)--(56.1125,54.6112)--(57.6238,52.7503)--(60.3254,49.905)--(61.2866,45.3006)--(60.1456,43.0026)--(63.6617,39.6542)--(65.8089,34.6978)--(67.5077,30.8895)--(68.4827,27.2817)--(67.0151,22.8948)--(62.553,22.2677)--(59.8194,20.0458)--(64.8261,11.5178)--(57.4705,8.97894)--(60.0888,0.554372)--(57.8596,-6.31776)--(53.7899,-9.16256)--(56.1051,-15.9047)--(52.2844,-21.0557)--(50.4454,-25.6099)--(46.5692,-28.2651)--(42.9667,-29.56)--(45.6871,-32.6245)--(49.2711,-35.0603)--(49.0957,-37.3743);
\draw[boundaries] (-49.5275,60.7164)--(-48.2354,57.5022);
\draw[boundaries] (-46.8314,59.7388)--(-48.2354,57.5022);
\draw[boundaries] (-39.8544,43.0026)--(-43.723,43.9834);
\draw[boundaries] (-39.8544,43.0026)--(-40.8966,41.0561);
\draw[boundaries] (-43.8949,-15.9047)--(-53.5474,-14.6872);
\draw[boundaries] (-43.8949,-15.9047)--(-52.5024,-10.4684);
\draw[boundaries] (-38.7134,45.3006)--(-41.8903,45.4035);
\draw[boundaries] (-39.8544,43.0026)--(-41.8903,45.4035);
\draw[boundaries] (-37.447,22.2677)--(-41.2172,26.4863);
\draw[boundaries] (-32.9849,22.8948)--(-41.2172,26.4863);
\draw[boundaries] (-53.4308,-28.2651)--(-59.4035,-25.1625);
\draw[boundaries] (-53.4308,-28.2651)--(-56.7764,-22.0973);
\draw[boundaries] (-50.7289,-35.0603)--(-54.2073,-34.566);
\draw[boundaries] (-50.7289,-35.0603)--(-52.5988,-36.2428);
\draw[boundaries] (-40.1806,20.0458)--(-46.4197,25.249);
\draw[boundaries] (-40.1806,20.0458)--(-41.2172,26.4863);
\draw[boundaries] (-50.9043,-37.3743)--(-52.5988,-36.2428);
\draw[boundaries] (-57.0333,-29.56)--(-63.5679,-27.4245);
\draw[boundaries] (-57.0333,-29.56)--(-59.4035,-25.1625);
\draw[boundaries] (-39.6746,49.905)--(-42.7488,48.0819);
\draw[boundaries] (-39.6746,49.905)--(-46.0015,52.3576);
\draw[boundaries] (-42.1404,-6.31776)--(-52.1861,-3.48384);
\draw[boundaries] (-46.2101,-9.16256)--(-52.1861,-3.48384);
\draw[boundaries] (-47.7156,-21.0557)--(-53.5474,-14.6872);
\draw[boundaries] (-46.2101,-9.16256)--(-50.1618,-8.87826);
\draw[boundaries] (-41.0595,56.3068)--(-48.2354,57.5022);
\draw[boundaries] (-43.8875,54.6112)--(-48.2354,57.5022);
\draw[boundaries] (-43.8875,54.6112)--(-46.0015,52.3576);
\draw[boundaries] (-49.5546,-25.6099)--(-56.7764,-22.0973);
\draw[boundaries] (-49.5546,-25.6099)--(-53.211,-19.9743);
\draw[boundaries] (-40.1806,20.0458)--(-45.2554,21.4285);
\draw[boundaries] (-40.1806,20.0458)--(-45.6121,17.4666);
\draw[boundaries] (-36.3383,39.6542)--(-40.8966,41.0561);
\draw[boundaries] (-36.3383,39.6542)--(-40.53,37.4954);
\draw[boundaries] (-32.9849,22.8948)--(-38.3511,31.4211);
\draw[boundaries] (-31.5173,27.2817)--(-38.3511,31.4211);
\draw[boundaries] (-34.1911,34.6978)--(-40.53,37.4954);
\draw[boundaries] (-42.3762,52.7503)--(-46.0015,52.3576);
\draw[boundaries] (-47.7156,-21.0557)--(-53.211,-19.9743);
\draw[boundaries] (-35.1739,11.5178)--(-45.6121,17.4666);
\draw[boundaries] (-34.1911,34.6978)--(-38.3511,31.4211);
\draw[boundaries] (-32.4923,30.8895)--(-38.3511,31.4211);
\draw[boundaries] (-54.3129,-32.6245)--(-57.6673,-32.9335);
\draw[boundaries] (-57.0333,-29.56)--(-57.6673,-32.9335);
\draw[boundaries] (-49.5275,60.7164)--(-52.7784,61.6838);
\draw[boundaries] (-54.3129,-32.6245)--(-54.2073,-34.566);
\draw[boundaries] (-42.5295,8.97894)--(-48.3955,14.6182);
\draw[boundaries] (-42.5295,8.97894)--(-45.6121,17.4666);
\draw[boundaries] (-42.5295,8.97894)--(-53.3726,14.0064);
\draw[boundaries] (-42.1404,-6.31776)--(-52.2534,5.35626);
\draw[boundaries] (-39.9112,0.554372)--(-52.2534,5.35626);
\draw[boundaries] (-42.5295,8.97894)--(-52.2534,5.35626);
\draw[boundaries] (-38.7134,45.3006)--(-42.7488,48.0819);
\draw[boundaries] (-43.8949,-15.9047)--(-50.1618,-8.87826);
\draw[boundaries] (-32.6538,-45.1753)--(-41.0595,-43.6932);
\draw[boundaries] (-32.6538,-45.1753)--(-35.7175,-46.2927);
\draw[boundaries] (42.45,-43.0896)--(45.0172,-44.3661);
\draw[boundaries] (42.45,-43.0896)--(45.0537,-43.5217);
\draw[boundaries] (1.4438,-51.1834)--(2.92965,-53.931);
\draw[boundaries] (1.4438,-51.1834)--(3.5035,-52.6618);
\draw[boundaries] (-10.603,-47.5804)--(-19.0411,-44.9658);
\draw[boundaries] (-10.603,-47.5804)--(-14.1111,-48.6525);
\draw[boundaries] (14.1335,-52.5346)--(12.692,-52.5283);
\draw[boundaries] (14.1335,-52.5346)--(14.0546,-54.1529);
\draw[boundaries] (-1.92563,-52.3507)--(-2.38077,-55.331);
\draw[boundaries] (-1.92563,-52.3507)--(0.803683,-54.6583);
\draw[boundaries] (-43.0841,-38.35)--(-41.0595,-43.6932);
\draw[boundaries] (-39.1046,-38.4961)--(-41.0595,-43.6932);
\draw[boundaries] (32.6342,-46.7118)--(34.3628,-49.3413);
\draw[boundaries] (32.6342,-46.7118)--(35.5274,-48.4449);
\draw[boundaries] (14.1335,-52.5346)--(15.7071,-53.8067);
\draw[boundaries] (15.0702,-52.6133)--(15.7071,-53.8067);
\draw[boundaries] (16.8996,-53.4145)--(18.3292,-55.03);
\draw[boundaries] (16.8996,-53.4145)--(19.3067,-54.2858);
\draw[boundaries] (44.0022,-41.2611)--(45.0537,-43.5217);
\draw[boundaries] (44.0022,-41.2611)--(46.0989,-43.2424);
\draw[boundaries] (-27.001,-43.3233)--(-23.4851,-50.9615);
\draw[boundaries] (-27.001,-43.3233)--(-19.0411,-44.9658);
\draw[boundaries] (16.8996,-53.4145)--(17.0065,-54.3724);
\draw[boundaries] (45.6248,-35.8971)--(47.2216,-38.3162);
\draw[boundaries] (47.4012,-36.2428)--(47.2216,-38.3162);
\draw[boundaries] (-50.9043,-37.3743)--(-49.5275,-39.2836);
\draw[boundaries] (-48.8878,-37.9684)--(-49.5275,-39.2836);
\draw[boundaries] (32.6342,-46.7118)--(32.1061,-49.1544);
\draw[boundaries] (36.6818,-46.6252)--(36.7627,-48.75);
\draw[boundaries] (36.6818,-46.6252)--(37.646,-49.134);
\draw[boundaries] (45.583,-39.7529)--(47.2216,-38.3162);
\draw[boundaries] (44.4956,-37.7739)--(47.2216,-38.3162);
\draw[boundaries] (-5.31725,-51.6662)--(-5.09365,-53.6579);
\draw[boundaries] (-5.31725,-51.6662)--(-2.38077,-55.331);
\draw[boundaries] (29.5063,-46.9811)--(29.6765,-51.1386);
\draw[boundaries] (29.5063,-46.9811)--(32.1061,-49.1544);
\draw[boundaries] (45.583,-39.7529)--(47.6395,-42.5373);
\draw[boundaries] (45.583,-39.7529)--(48.0522,-40.7761);
\draw[boundaries] (20.2163,-44.7564)--(21.4953,-48.0712);
\draw[boundaries] (20.2163,-44.7564)--(24.3424,-48.5048);
\draw[boundaries] (-46.4469,-37.8629)--(-41.0595,-43.6932);
\draw[boundaries] (42.1186,-48.5279)--(44.2409,-50.8453);
\draw[boundaries] (42.1186,-48.5279)--(44.7692,-49.993);
\draw[boundaries] (25.352,-45.6928)--(24.3424,-48.5048);
\draw[boundaries] (43.3621,-46.105)--(45.5298,-48.78);
\draw[boundaries] (43.3621,-46.105)--(45.7961,-46.8098);
\draw[boundaries] (-48.8878,-37.9684)--(-46.8314,-40.2612);
\draw[boundaries] (-46.4469,-37.8629)--(-46.8314,-40.2612);
\draw[boundaries] (7.80181,-48.8895)--(10.5661,-51.4672);
\draw[boundaries] (10.2753,-48.9369)--(10.5661,-51.4672);
\draw[boundaries] (7.80181,-48.8895)--(8.26978,-51.3291);
\draw[boundaries] (1.4438,-51.1834)--(3.29815,-51.3836);
\draw[boundaries] (1.66532,-49.026)--(3.29815,-51.3836);
\draw[boundaries] (1.66532,-49.026)--(4.25852,-50.8565);
\draw[boundaries] (18.4908,-47.4596)--(21.4953,-48.0712);
\draw[boundaries] (18.4908,-47.4596)--(19.7878,-50.0946);
\draw[boundaries] (18.4908,-47.4596)--(21.0696,-49.3862);
\draw[boundaries] (-32.6538,-45.1753)--(-32.2061,-47.5943);
\draw[boundaries] (-32.6538,-45.1753)--(-31.3436,-47.6039);
\draw[boundaries] (15.6235,-52.7892)--(15.7071,-53.8067);
\draw[boundaries] (16.8996,-53.4145)--(15.7071,-53.8067);
\draw[boundaries] (44.8383,-37.1002)--(47.2216,-38.3162);
\draw[boundaries] (44.8879,-36.4633)--(47.2216,-38.3162);
\draw[boundaries] (-26.2413,-38.1404)--(-19.0411,-44.9658);
\draw[boundaries] (25.352,-45.6928)--(29.6765,-51.1386);
\draw[boundaries] (-10.603,-47.5804)--(-8.15014,-51.7424);
\draw[boundaries] (-5.31725,-51.6662)--(-8.15014,-51.7424);
\draw[boundaries] (12.4603,-50.784)--(12.692,-52.5283);
\draw[boundaries] (12.4603,-50.784)--(10.5661,-51.4672);
\draw[boundaries] (-32.6538,-45.1753)--(-33.5799,-47.6848);
\draw[boundaries] (42.1186,-48.5279)--(45.5298,-48.78);
\draw[boundaries] (44.0022,-41.2611)--(47.6395,-42.5373);
\draw[boundaries] (-32.6538,-45.1753)--(-29.457,-48.7291);
\draw[boundaries] (-32.6538,-45.1753)--(-23.4851,-50.9615);
\draw[boundaries] (18.2782,-51.5503)--(19.4122,-52.9228);
\draw[boundaries] (18.2782,-51.5503)--(19.9245,-51.9389);
\draw[boundaries] (18.2606,-49.4834)--(19.7878,-50.0946);
\draw[boundaries] (18.3154,-48.9105)--(19.7878,-50.0946);
\draw[boundaries] (17.5072,-52.2945)--(19.4122,-52.9228);
\draw[boundaries] (4.2773,-49.2207)--(4.25852,-50.8565);
\draw[boundaries] (4.2773,-49.2207)--(6.27066,-51.3832);
\draw[boundaries] (36.6818,-46.6252)--(39.9439,-50.3647);
\draw[boundaries] (-5.31725,-51.6662)--(-6.24753,-52.9402);
\draw[boundaries] (0.0862873,-52.0369)--(0.803683,-54.6583);
\draw[boundaries] (42.45,-43.0896)--(44.8651,-45.204);
\draw[boundaries] (17.5072,-52.2945)--(19.3067,-54.2858);
\draw[boundaries] (18.2172,-50.3239)--(19.9245,-51.9389);
\draw[boundaries] (18.2172,-50.3239)--(19.7878,-50.0946);
\draw[boundaries] (-15.1219,-40.6734)--(-19.0411,-44.9658);
\draw[boundaries] (6.30387,-49.6271)--(8.26978,-51.3291);
\draw[boundaries] (0.0862873,-52.0369)--(2.92965,-53.931);
\draw[boundaries] (-20.9348,-38.6427)--(-19.0411,-44.9658);
\draw[boundaries] (42.1186,-48.5279)--(39.9439,-50.3647);
\draw[boundaries] (42.1186,-48.5279)--(43.0074,-51.2911);
\draw[boundaries] (-10.603,-47.5804)--(-11.9697,-50.3117);
\draw[boundaries] (-10.603,-47.5804)--(-10.2054,-50.6415);
\draw[boundaries] (43.3621,-46.105)--(44.8651,-45.204);
\draw[boundaries] (36.6818,-46.6252)--(35.5274,-48.4449);
\draw[boundaries] (6.30387,-49.6271)--(6.27066,-51.3832);
\draw[boundaries] (50.4725,60.7164)--(51.7646,57.5022);
\draw[boundaries] (53.1686,59.7388)--(51.7646,57.5022);
\draw[boundaries] (60.1456,43.0026)--(56.277,43.9834);
\draw[boundaries] (60.1456,43.0026)--(59.1034,41.0561);
\draw[boundaries] (56.1051,-15.9047)--(46.4526,-14.6872);
\draw[boundaries] (56.1051,-15.9047)--(47.4976,-10.4684);
\draw[boundaries] (61.2866,45.3006)--(58.1097,45.4035);
\draw[boundaries] (60.1456,43.0026)--(58.1097,45.4035);
\draw[boundaries] (62.553,22.2677)--(58.7828,26.4863);
\draw[boundaries] (67.0151,22.8948)--(58.7828,26.4863);
\draw[boundaries] (46.5692,-28.2651)--(40.5965,-25.1625);
\draw[boundaries] (46.5692,-28.2651)--(43.2236,-22.0973);
\draw[boundaries] (49.2711,-35.0603)--(45.7927,-34.566);
\draw[boundaries] (49.2711,-35.0603)--(47.4012,-36.2428);
\draw[boundaries] (59.8194,20.0458)--(53.5803,25.249);
\draw[boundaries] (59.8194,20.0458)--(58.7828,26.4863);
\draw[boundaries] (49.0957,-37.3743)--(47.4012,-36.2428);
\draw[boundaries] (42.9667,-29.56)--(36.4321,-27.4245);
\draw[boundaries] (42.9667,-29.56)--(40.5965,-25.1625);
\draw[boundaries] (60.3254,49.905)--(57.2512,48.0819);
\draw[boundaries] (60.3254,49.905)--(53.9985,52.3576);
\draw[boundaries] (57.8596,-6.31776)--(47.8139,-3.48384);
\draw[boundaries] (53.7899,-9.16256)--(47.8139,-3.48384);
\draw[boundaries] (52.2844,-21.0557)--(46.4526,-14.6872);
\draw[boundaries] (53.7899,-9.16256)--(49.8382,-8.87826);
\draw[boundaries] (58.9405,56.3068)--(51.7646,57.5022);
\draw[boundaries] (56.1125,54.6112)--(51.7646,57.5022);
\draw[boundaries] (56.1125,54.6112)--(53.9985,52.3576);
\draw[boundaries] (50.4454,-25.6099)--(43.2236,-22.0973);
\draw[boundaries] (50.4454,-25.6099)--(46.789,-19.9743);
\draw[boundaries] (59.8194,20.0458)--(54.7446,21.4285);
\draw[boundaries] (59.8194,20.0458)--(54.3879,17.4666);
\draw[boundaries] (63.6617,39.6542)--(59.1034,41.0561);
\draw[boundaries] (63.6617,39.6542)--(59.47,37.4954);
\draw[boundaries] (67.0151,22.8948)--(61.6489,31.4211);
\draw[boundaries] (68.4827,27.2817)--(61.6489,31.4211);
\draw[boundaries] (65.8089,34.6978)--(59.47,37.4954);
\draw[boundaries] (57.6238,52.7503)--(53.9985,52.3576);
\draw[boundaries] (52.2844,-21.0557)--(46.789,-19.9743);
\draw[boundaries] (64.8261,11.5178)--(54.3879,17.4666);
\draw[boundaries] (65.8089,34.6978)--(61.6489,31.4211);
\draw[boundaries] (67.5077,30.8895)--(61.6489,31.4211);
\draw[boundaries] (45.6871,-32.6245)--(42.3327,-32.9335);
\draw[boundaries] (42.9667,-29.56)--(42.3327,-32.9335);
\draw[boundaries] (50.4725,60.7164)--(47.2216,61.6838);
\draw[boundaries] (45.6871,-32.6245)--(45.7927,-34.566);
\draw[boundaries] (57.4705,8.97894)--(51.6045,14.6182);
\draw[boundaries] (57.4705,8.97894)--(54.3879,17.4666);
\draw[boundaries] (57.4705,8.97894)--(46.6274,14.0064);
\draw[boundaries] (57.8596,-6.31776)--(47.7466,5.35626);
\draw[boundaries] (60.0888,0.554372)--(47.7466,5.35626);
\draw[boundaries] (57.4705,8.97894)--(47.7466,5.35626);
\draw[boundaries] (61.2866,45.3006)--(57.2512,48.0819);
\draw[boundaries] (56.1051,-15.9047)--(49.8382,-8.87826);
\draw[boundaries] (-32.6538,54.8247)--(-41.0595,56.3068);
\draw[boundaries] (-32.6538,54.8247)--(-35.7175,53.7073);
\draw[boundaries] (42.45,56.9104)--(45.0172,55.6339);
\draw[boundaries] (42.45,56.9104)--(45.0537,56.4783);
\draw[boundaries] (1.4438,48.8166)--(2.92965,46.069);
\draw[boundaries] (1.4438,48.8166)--(3.5035,47.3382);
\draw[boundaries] (-10.603,52.4196)--(-19.0411,55.0342);
\draw[boundaries] (-10.603,52.4196)--(-14.1111,51.3475);
\draw[boundaries] (14.1335,47.4654)--(12.692,47.4717);
\draw[boundaries] (14.1335,47.4654)--(14.0546,45.8471);
\draw[boundaries] (-1.92563,47.6493)--(-2.38077,44.669);
\draw[boundaries] (-1.92563,47.6493)--(0.803683,45.3417);
\draw[boundaries] (-43.0841,61.65)--(-41.0595,56.3068);
\draw[boundaries] (-39.1046,61.5039)--(-41.0595,56.3068);
\draw[boundaries] (32.6342,53.2882)--(34.3628,50.6587);
\draw[boundaries] (32.6342,53.2882)--(35.5274,51.5551);
\draw[boundaries] (14.1335,47.4654)--(15.7071,46.1933);
\draw[boundaries] (15.0702,47.3867)--(15.7071,46.1933);
\draw[boundaries] (16.8996,46.5855)--(18.3292,44.97);
\draw[boundaries] (16.8996,46.5855)--(19.3067,45.7142);
\draw[boundaries] (44.0022,58.7389)--(45.0537,56.4783);
\draw[boundaries] (44.0022,58.7389)--(46.0989,56.7576);
\draw[boundaries] (-27.001,56.6767)--(-23.4851,49.0385);
\draw[boundaries] (-27.001,56.6767)--(-19.0411,55.0342);
\draw[boundaries] (16.8996,46.5855)--(17.0065,45.6276);
\draw[boundaries] (45.6248,64.1029)--(47.2216,61.6838);
\draw[boundaries] (47.4012,63.7572)--(47.2216,61.6838);
\draw[boundaries] (-50.9043,62.6257)--(-49.5275,60.7164);
\draw[boundaries] (-48.8878,62.0316)--(-49.5275,60.7164);
\draw[boundaries] (32.6342,53.2882)--(32.1061,50.8456);
\draw[boundaries] (36.6818,53.3748)--(36.7627,51.25);
\draw[boundaries] (36.6818,53.3748)--(37.646,50.866);
\draw[boundaries] (45.583,60.2471)--(47.2216,61.6838);
\draw[boundaries] (44.4956,62.2261)--(47.2216,61.6838);
\draw[boundaries] (-5.31725,48.3338)--(-5.09365,46.3421);
\draw[boundaries] (-5.31725,48.3338)--(-2.38077,44.669);
\draw[boundaries] (29.5063,53.0189)--(29.6765,48.8614);
\draw[boundaries] (29.5063,53.0189)--(32.1061,50.8456);
\draw[boundaries] (45.583,60.2471)--(47.6395,57.4627);
\draw[boundaries] (45.583,60.2471)--(48.0522,59.2239);
\draw[boundaries] (20.2163,55.2436)--(21.4953,51.9288);
\draw[boundaries] (20.2163,55.2436)--(24.3424,51.4952);
\draw[boundaries] (-46.4469,62.1371)--(-41.0595,56.3068);
\draw[boundaries] (42.1186,51.4721)--(44.2409,49.1547);
\draw[boundaries] (42.1186,51.4721)--(44.7692,50.007);
\draw[boundaries] (25.352,54.3072)--(24.3424,51.4952);
\draw[boundaries] (43.3621,53.895)--(45.5298,51.22);
\draw[boundaries] (43.3621,53.895)--(45.7961,53.1902);
\draw[boundaries] (-48.8878,62.0316)--(-46.8314,59.7388);
\draw[boundaries] (-46.4469,62.1371)--(-46.8314,59.7388);
\draw[boundaries] (7.80181,51.1105)--(10.5661,48.5328);
\draw[boundaries] (10.2753,51.0631)--(10.5661,48.5328);
\draw[boundaries] (7.80181,51.1105)--(8.26978,48.6709);
\draw[boundaries] (1.4438,48.8166)--(3.29815,48.6164);
\draw[boundaries] (1.66532,50.974)--(3.29815,48.6164);
\draw[boundaries] (1.66532,50.974)--(4.25852,49.1435);
\draw[boundaries] (18.4908,52.5404)--(21.4953,51.9288);
\draw[boundaries] (18.4908,52.5404)--(19.7878,49.9054);
\draw[boundaries] (18.4908,52.5404)--(21.0696,50.6138);
\draw[boundaries] (-32.6538,54.8247)--(-32.2061,52.4057);
\draw[boundaries] (-32.6538,54.8247)--(-31.3436,52.3961);
\draw[boundaries] (15.6235,47.2108)--(15.7071,46.1933);
\draw[boundaries] (16.8996,46.5855)--(15.7071,46.1933);
\draw[boundaries] (44.8383,62.8998)--(47.2216,61.6838);
\draw[boundaries] (44.8879,63.5367)--(47.2216,61.6838);
\draw[boundaries] (-26.2413,61.8596)--(-19.0411,55.0342);
\draw[boundaries] (25.352,54.3072)--(29.6765,48.8614);
\draw[boundaries] (-10.603,52.4196)--(-8.15014,48.2576);
\draw[boundaries] (-5.31725,48.3338)--(-8.15014,48.2576);
\draw[boundaries] (12.4603,49.216)--(12.692,47.4717);
\draw[boundaries] (12.4603,49.216)--(10.5661,48.5328);
\draw[boundaries] (-32.6538,54.8247)--(-33.5799,52.3152);
\draw[boundaries] (42.1186,51.4721)--(45.5298,51.22);
\draw[boundaries] (44.0022,58.7389)--(47.6395,57.4627);
\draw[boundaries] (-32.6538,54.8247)--(-29.457,51.2709);
\draw[boundaries] (-32.6538,54.8247)--(-23.4851,49.0385);
\draw[boundaries] (18.2782,48.4497)--(19.4122,47.0772);
\draw[boundaries] (18.2782,48.4497)--(19.9245,48.0611);
\draw[boundaries] (18.2606,50.5166)--(19.7878,49.9054);
\draw[boundaries] (18.3154,51.0895)--(19.7878,49.9054);
\draw[boundaries] (17.5072,47.7055)--(19.4122,47.0772);
\draw[boundaries] (4.2773,50.7793)--(4.25852,49.1435);
\draw[boundaries] (4.2773,50.7793)--(6.27066,48.6168);
\draw[boundaries] (36.6818,53.3748)--(39.9439,49.6353);
\draw[boundaries] (-5.31725,48.3338)--(-6.24753,47.0598);
\draw[boundaries] (0.0862873,47.9631)--(0.803683,45.3417);
\draw[boundaries] (42.45,56.9104)--(44.8651,54.796);
\draw[boundaries] (17.5072,47.7055)--(19.3067,45.7142);
\draw[boundaries] (18.2172,49.6761)--(19.9245,48.0611);
\draw[boundaries] (18.2172,49.6761)--(19.7878,49.9054);
\draw[boundaries] (-15.1219,59.3266)--(-19.0411,55.0342);
\draw[boundaries] (6.30387,50.3729)--(8.26978,48.6709);
\draw[boundaries] (0.0862873,47.9631)--(2.92965,46.069);
\draw[boundaries] (-20.9348,61.3573)--(-19.0411,55.0342);
\draw[boundaries] (42.1186,51.4721)--(39.9439,49.6353);
\draw[boundaries] (42.1186,51.4721)--(43.0074,48.7089);
\draw[boundaries] (-10.603,52.4196)--(-11.9697,49.6883);
\draw[boundaries] (-10.603,52.4196)--(-10.2054,49.3585);
\draw[boundaries] (43.3621,53.895)--(44.8651,54.796);
\draw[boundaries] (36.6818,53.3748)--(35.5274,51.5551);
\draw[boundaries] (6.30387,50.3729)--(6.27066,48.6168);
